Interference Mitigation via Relaying

This paper studies the effectiveness of relaying for interference mitigation in an interference-limited communication scenario. We are motivated by the observation that in a cellular network, a relay node placed at the cell edge observes a combination of intended signal and inter-cell interference that is correlated with the received signal at a nearby destination, so a relaying link can effectively allow the antennas at the relay and at the destination to be pooled together for both signal enhancement and interference mitigation. We model this scenario by a MIMO Gaussian relay channel with a digital relay-to-destination link of finite capacity, and with correlated noise across the relay and destination antennas. Assuming a compress-and-forward strategy with Gaussian input distribution and quantization noise, we propose a coordinate ascent algorithm for obtaining a stationary point of the non-convex joint optimization of the transmit and quantization covariance matrices. For fixed input distribution, the globally optimum quantization noise covariance matrix can be found in closed-form using a transformation of the relay's observation that simultaneously diagonalizes two conditional covariance matrices by congruence. For fixed quantization, the globally optimum transmit covariance matrix can be found via convex optimization. This paper further shows that such an optimized achievable rate is within a constant additive gap of the MIMO relay channel capacity. The optimal structure of the quantization noise covariance enables a characterization of the slope of the achievable rate as a function of the relay-to-destination link capacity. Moreover, this paper shows that the improvement in spatial degrees of freedom by MIMO relaying in the presence of noise correlation is related to the aforementioned slope via a connection to the deterministic relay channel.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
scale = 0.75,
width=\columnwidth,
height=0.75\columnwidth,
at={(0in,0in)},
scale only axis,
axis x line=bottom,
xminorticks=false,
xtick={3.829,8.088,13.12,18.71},
xticklabels={$\ \ \ \bar C_{0,2}$, $\ \ \ \bar C_{0,3}$ ,$\ \ \ \bar C_{0,4}$,$\ \ \ \bar C_{0,5}$},
x tick label style={anchor=north},
separate axis lines,
axis y line=left,
every inner x axis line/.append style={black,line width=\LineWidth pt},
every x tick label/.append style={font=\color{black},line width=\LineWidth pt},
xmin=0,
xmax=37,
xlabel=$C_0$,
x label style={ at={(ticklabel* cs:1.02)}, anchor=west },
every inner y axis line/.append style={black,line width=\LineWidth pt},
every y tick label/.append style={font=\color{black},line width=\LineWidth pt},
ymin=4,
ymax=22,
ylabel=$\bar R_{CF}\left(C_0\right)$,
y label style={ at={(ticklabel* cs:1.02)}, rotate=-90, anchor=north west},
yminorticks=false,
ymajorticks=false,
axis background/.style={fill=white}
]

\node[anchor=west] at (2.5,5.02) {\footnotesize{$ \mu^* = 1-\frac{1}{\lambda_1}$}};
\node[anchor=west] at (6.4,8.737) {\footnotesize{ $\mu^* = 1-\frac{1}{\lambda_2}$}};
\node[anchor=west] at (10.5,12.41) {\footnotesize{ $\mu^* =1-\frac{1}{\lambda_3}$}};
\node[anchor=west] at (16.5,15.62) {\footnotesize{ $\mu^* =1-\frac{1}{\lambda_4}$}};
\node[anchor=west] at (22.5,17.76) {\footnotesize{ $\mu^* =1-\frac{1}{\lambda_5}$}};

\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	5\\
0.01	5.00994965397342\\
0.02	5.01989895953777\\
0.03	5.02984791429433\\
0.04	5.03979651582803\\
0.05	5.04974476170737\\
0.06	5.05969264948425\\
0.07	5.06964017669394\\
0.08	5.07958734085489\\
0.09	5.08953413946868\\
0.1	5.09948057001988\\
0.11	5.10942662997592\\
0.12	5.11937231678703\\
0.13	5.12931762788606\\
0.14	5.13926256068842\\
0.15	5.14920711259191\\
0.16	5.15915128097665\\
0.17	5.16909506320497\\
0.18	5.17903845662121\\
0.19	5.18898145855172\\
0.2	5.19892406630464\\
0.21	5.20886627716981\\
0.22	5.2188080884187\\
0.23	5.2287494973042\\
0.24	5.23869050106056\\
0.25	5.24863109690326\\
0.26	5.25857128202885\\
0.27	5.26851105361486\\
0.28	5.27845040881966\\
0.29	5.28838934478235\\
0.3	5.29832785862259\\
0.31	5.30826594744053\\
0.32	5.31820360831663\\
0.33	5.32814083831156\\
0.34	5.33807763446605\\
0.35	5.34801399380079\\
0.36	5.35794991331626\\
0.37	5.36788538999261\\
0.38	5.37782042078954\\
0.39	5.38775500264614\\
0.4	5.3976891324808\\
0.41	5.407622807191\\
0.42	5.41755602365325\\
0.43	5.4274887787229\\
0.44	5.43742106923401\\
0.45	5.44735289199923\\
0.46	5.45728424380966\\
0.47	5.46721512143466\\
0.48	5.47714552162177\\
0.49	5.48707544109653\\
0.5	5.49700487656234\\
0.51	5.50693382470034\\
0.52	5.51686228216923\\
0.53	5.52679024560512\\
0.54	5.53671771162143\\
0.55	5.54664467680869\\
0.56	5.55657113773442\\
0.57	5.56649709094297\\
0.58	5.57642253295536\\
0.59	5.58634746026914\\
0.6	5.59627186935824\\
0.61	5.6061957566728\\
0.62	5.61611911863903\\
0.63	5.62604195165904\\
0.64	5.63596425211069\\
0.65	5.64588601634744\\
0.66	5.65580724069818\\
0.67	5.66572792146707\\
0.68	5.67564805493339\\
0.69	5.68556763735135\\
0.7	5.69548666494998\\
0.71	5.70540513393291\\
0.72	5.71532304047823\\
0.73	5.72524038073832\\
0.74	5.73515715083972\\
0.75	5.74507334688288\\
0.76	5.75498896494206\\
0.77	5.76490400106516\\
0.78	5.7748184512735\\
0.79	5.78473231156169\\
0.8	5.79464557789745\\
0.81	5.8045582462214\\
0.82	5.81447031244696\\
0.83	5.8243817724601\\
0.84	5.83429262211921\\
0.85	5.84420285725488\\
0.86	5.85411247366977\\
0.87	5.8640214671384\\
0.88	5.87392983340696\\
0.89	5.88383756819316\\
0.9	5.89374466718601\\
0.91	5.90365112604568\\
0.92	5.91355694040327\\
0.93	5.92346210586064\\
0.94	5.93336661799024\\
0.95	5.94327047233488\\
0.96	5.9531736644076\\
0.97	5.96307618969141\\
0.98	5.97297804363917\\
0.99	5.98287922167332\\
1	5.99277971918576\\
1.01	6.0026795315376\\
1.02	6.01257865405898\\
1.03	6.0224770820489\\
1.04	6.03237481077497\\
1.05	6.04227183547326\\
1.06	6.05216815134805\\
1.07	6.06206375357169\\
1.08	6.07195863728431\\
1.09	6.08185279759372\\
1.1	6.09174622957512\\
1.11	6.10163892827092\\
1.12	6.11153088869055\\
1.13	6.12142210581023\\
1.14	6.13131257457277\\
1.15	6.14120228988733\\
1.16	6.15109124662928\\
1.17	6.16097943963988\\
1.18	6.17086686372617\\
1.19	6.18075351366067\\
1.2	6.19063938418123\\
1.21	6.20052446999075\\
1.22	6.210408765757\\
1.23	6.22029226611241\\
1.24	6.23017496565378\\
1.25	6.24005685894214\\
1.26	6.24993794050247\\
1.27	6.25981820482349\\
1.28	6.26969764635745\\
1.29	6.27957625951986\\
1.3	6.2894540386893\\
1.31	6.29933097820717\\
1.32	6.30920707237746\\
1.33	6.31908231546651\\
1.34	6.32895670170279\\
1.35	6.33883022527666\\
1.36	6.34870288034011\\
1.37	6.35857466100657\\
1.38	6.3684455613506\\
1.39	6.37831557540772\\
1.4	6.38818469717412\\
1.41	6.39805292060644\\
1.42	6.40792023962149\\
1.43	6.41778664809606\\
1.44	6.42765213986663\\
1.45	6.43751670872913\\
1.46	6.44738034843868\\
1.47	6.45724305270937\\
1.48	6.46710481521397\\
1.49	6.47696562958369\\
1.5	6.48682548940795\\
1.51	6.49668438823406\\
1.52	6.50654231956703\\
1.53	6.51639927686927\\
1.54	6.52625525356032\\
1.55	6.53611024301664\\
1.56	6.54596423857127\\
1.57	6.55581723351365\\
1.58	6.56566922108928\\
1.59	6.57552019449949\\
1.6	6.58537014690115\\
1.61	6.59521907140643\\
1.62	6.6050669610825\\
1.63	6.61491380895126\\
1.64	6.62475960798908\\
1.65	6.63460435112649\\
1.66	6.64444803124797\\
1.67	6.65429064119157\\
1.68	6.66413217374874\\
1.69	6.67397262166396\\
1.7	6.6838119776345\\
1.71	6.69365023431013\\
1.72	6.70348738429282\\
1.73	6.71332342013647\\
1.74	6.72315833434661\\
1.75	6.73299211938011\\
1.76	6.74282476764491\\
1.77	6.75265627149968\\
1.78	6.76248662325357\\
1.79	6.7723158151659\\
1.8	6.78214383944584\\
1.81	6.79197068825215\\
1.82	6.80179635369285\\
1.83	6.81162082782494\\
1.84	6.82144410265407\\
1.85	6.83126617013426\\
1.86	6.84108702216759\\
1.87	6.85090665060388\\
1.88	6.86072504724039\\
1.89	6.8705422038215\\
1.9	6.88035811203842\\
1.91	6.89017276352885\\
1.92	6.8999861498767\\
1.93	6.90979826261172\\
1.94	6.91960909320925\\
1.95	6.92941863308984\\
1.96	6.93922687361896\\
1.97	6.94903380610669\\
1.98	6.95883942180736\\
1.99	6.96864371191926\\
2	6.97844666758428\\
2.01	6.98824827988763\\
2.02	6.99804853985746\\
2.03	7.00784743846457\\
2.04	7.01764496662204\\
2.05	7.02744111518494\\
2.06	7.03723587494995\\
2.07	7.04702923665506\\
2.08	7.05682119097923\\
2.09	7.066611728542\\
2.1	7.07640083990323\\
2.11	7.0861885155627\\
2.12	7.09597474595978\\
2.13	7.1057595214731\\
2.14	7.11554283242018\\
2.15	7.1253246690571\\
2.16	7.13510502157815\\
2.17	7.14488388011548\\
2.18	7.15466123473872\\
2.19	7.16443707545469\\
2.2	7.17421139220696\\
2.21	7.18398417487557\\
2.22	7.19375541327663\\
2.23	7.20352509716198\\
2.24	7.21329321621882\\
2.25	7.22305976006936\\
2.26	7.23282471827042\\
2.27	7.24258808031312\\
2.28	7.25234983562248\\
2.29	7.26210997355706\\
2.3	7.27186848340859\\
2.31	7.28162535440161\\
2.32	7.29138057569308\\
2.33	7.30113413637202\\
2.34	7.31088602545914\\
2.35	7.32063623190646\\
2.36	7.33038474459692\\
2.37	7.34013155234402\\
2.38	7.34987664389144\\
2.39	7.35962000791265\\
2.4	7.36936163301053\\
2.41	7.37910150771699\\
2.42	7.38883962049259\\
2.43	7.39857595972613\\
2.44	7.40831051373431\\
2.45	7.41804327076128\\
2.46	7.42777421897831\\
2.47	7.43750334648337\\
2.48	7.44723064130071\\
2.49	7.45695609138053\\
2.5	7.46667968459854\\
2.51	7.47640140875558\\
2.52	7.48612125157721\\
2.53	7.49583920071332\\
2.54	7.50555524373775\\
2.55	7.51526936814786\\
2.56	7.52498156136411\\
2.57	7.53469181072974\\
2.58	7.54440010351028\\
2.59	7.55410642689316\\
2.6	7.56381076798736\\
2.61	7.57351311382294\\
2.62	7.58321345135065\\
2.63	7.59291176744153\\
2.64	7.6026080488865\\
2.65	7.61230228239594\\
2.66	7.62199445459926\\
2.67	7.63168455204453\\
2.68	7.64137256119803\\
2.69	7.65105846844385\\
2.7	7.66074226008344\\
2.71	7.67042392233526\\
2.72	7.68010344133429\\
2.73	7.68978080313166\\
2.74	7.69945599369419\\
2.75	7.70912899890402\\
2.76	7.71879980455811\\
2.77	7.72846839636791\\
2.78	7.73813475995886\\
2.79	7.74779888086999\\
2.8	7.75746074455352\\
2.81	7.76712033637439\\
2.82	7.77677764160987\\
2.83	7.7864326454491\\
2.84	7.79608533299269\\
2.85	7.80573568925225\\
2.86	7.81538369915003\\
2.87	7.82502934751839\\
2.88	7.83467261909948\\
2.89	7.8443134985447\\
2.9	7.85395197041435\\
2.91	7.86358801917716\\
2.92	7.87322162920984\\
2.93	7.88285278479669\\
2.94	7.89248147012913\\
2.95	7.90210766930526\\
2.96	7.91173136632946\\
2.97	7.92135254511193\\
2.98	7.93097118946822\\
2.99	7.94058728311888\\
3	7.95020080968893\\
3.01	7.95981175270747\\
3.02	7.96942009560724\\
3.03	7.97902582172416\\
3.04	7.98862891429691\\
3.05	7.9982293564665\\
3.06	8.00782713127579\\
3.07	8.01742222166909\\
3.08	8.0270146104917\\
3.09	8.03660428048948\\
3.1	8.0461912143084\\
3.11	8.05577539449412\\
3.12	8.06535680349153\\
3.13	8.07493542364429\\
3.14	8.08451123719446\\
3.15	8.09408422628198\\
3.16	8.10365437294428\\
3.17	8.11322165911583\\
3.18	8.12278606662768\\
3.19	8.13234757720707\\
3.2	8.14190617247692\\
3.21	8.15146183395544\\
3.22	8.16101454305571\\
3.23	8.17056428108518\\
3.24	8.18011102924528\\
3.25	8.18965476863096\\
3.26	8.19919548023027\\
3.27	8.20873314492392\\
3.28	8.21826774348483\\
3.29	8.2277992565777\\
3.3	8.23732766475861\\
3.31	8.24685294847452\\
3.32	8.2563750880629\\
3.33	8.26589406375126\\
3.34	8.27540985565674\\
3.35	8.28492244378566\\
3.36	8.29443180803312\\
3.37	8.30393792818252\\
3.38	8.31344078390521\\
3.39	8.32294035475998\\
3.4	8.33243662019269\\
3.41	8.34192955953584\\
3.42	8.35141915200811\\
3.43	8.36090537671398\\
3.44	8.3703882126433\\
3.45	8.37986763867085\\
3.46	8.38934363355596\\
3.47	8.39881617594205\\
3.48	8.40828524435624\\
3.49	8.41775081720895\\
3.5	8.42721287279345\\
3.51	8.43667138928549\\
3.52	8.44612634474286\\
3.53	8.45557771710502\\
3.54	8.46502548419264\\
3.55	8.47446962370725\\
3.56	8.48391011323084\\
3.57	8.49334693022541\\
3.58	8.50278005203261\\
3.59	8.51220945587336\\
3.6	8.52163511884743\\
3.61	8.53105701793304\\
3.62	8.54047512998653\\
3.63	8.54988943174189\\
3.64	8.55929989981047\\
3.65	8.56870651068052\\
3.66	8.57810924071686\\
3.67	8.58750806616049\\
3.68	8.59690296312822\\
3.69	8.60629390761229\\
3.7	8.61568087548002\\
3.71	8.62506384247344\\
3.72	8.63444278420893\\
3.73	8.64381767617686\\
3.74	8.65318849374123\\
3.75	8.66255521213933\\
3.76	8.67191780648139\\
3.77	8.68127625175022\\
3.78	8.6906305228009\\
3.79	8.69998059436041\\
3.8	8.70932644102731\\
3.81	8.71866803727143\\
3.82	8.72800535743349\\
3.83	8.7373385332631\\
3.84	8.74666954891984\\
3.85	8.75599839790904\\
3.86	8.76532507371981\\
3.87	8.77464956982494\\
3.88	8.78397187968095\\
3.89	8.79329199672802\\
3.9	8.80260991438998\\
3.91	8.81192562607434\\
3.92	8.82123912517219\\
3.93	8.83055040505825\\
3.94	8.83985945909082\\
3.95	8.84916628061175\\
3.96	8.85847086294648\\
3.97	8.86777319940393\\
3.98	8.87707328327657\\
3.99	8.88637110784035\\
4	8.89566666635469\\
4.01	8.90495995206249\\
4.02	8.91425095819008\\
4.03	8.92353967794721\\
4.04	8.93282610452705\\
4.05	8.94211023110615\\
4.06	8.95139205084445\\
4.07	8.96067155688522\\
4.08	8.96994874235509\\
4.09	8.97922360036403\\
4.1	8.98849612400528\\
4.11	8.99776630635541\\
4.12	9.00703414047424\\
4.13	9.01629961940487\\
4.14	9.02556273617363\\
4.15	9.03482348379009\\
4.16	9.04408185524704\\
4.17	9.05333784352045\\
4.18	9.0625914415695\\
4.19	9.07184264233651\\
4.2	9.08109143874699\\
4.21	9.09033782370958\\
4.22	9.09958179011602\\
4.23	9.10882333084122\\
4.24	9.11806243874312\\
4.25	9.12729910666281\\
4.26	9.13653332742441\\
4.27	9.14576509383513\\
4.28	9.15499439868519\\
4.29	9.16422123474787\\
4.3	9.17344559477948\\
4.31	9.1826674715193\\
4.32	9.19188685768965\\
4.33	9.20110374599579\\
4.34	9.21031812912599\\
4.35	9.21952999975146\\
4.36	9.22873935052636\\
4.37	9.23794617408779\\
4.38	9.24715046305577\\
4.39	9.25635221003325\\
4.4	9.26555140760606\\
4.41	9.27474804834295\\
4.42	9.28394212479553\\
4.43	9.29313362949831\\
4.44	9.30232255496862\\
4.45	9.3115088937067\\
4.46	9.32069263819558\\
4.47	9.32987378090116\\
4.48	9.33905231427216\\
4.49	9.34822823074009\\
4.5	9.35740152271931\\
4.51	9.36657218260695\\
4.52	9.37574020278293\\
4.53	9.38490557560998\\
4.54	9.39406829343358\\
4.55	9.40322834858198\\
4.56	9.41238573336621\\
4.57	9.42154044008002\\
4.58	9.43069246099995\\
4.59	9.43984178838525\\
4.6	9.4489884144779\\
4.61	9.45813233150264\\
4.62	9.46727353166689\\
4.63	9.47641200716081\\
4.64	9.48554775015727\\
4.65	9.49468075281185\\
4.66	9.50381100726281\\
4.67	9.51293850563112\\
4.68	9.52206324002045\\
4.69	9.53118520251714\\
4.7	9.54030438519021\\
4.71	9.54942078009139\\
4.72	9.55853437925504\\
4.73	9.56764517469824\\
4.74	9.57675315842071\\
4.75	9.58585832240484\\
4.76	9.59496065861569\\
4.77	9.60406015900098\\
4.78	9.6131568154911\\
4.79	9.62225061999909\\
4.8	9.63134156442065\\
4.81	9.64042964063413\\
4.82	9.64951484050054\\
4.83	9.65859715586356\\
4.84	9.66767657854951\\
4.85	9.67675310036735\\
4.86	9.68582671310873\\
4.87	9.69489740854794\\
4.88	9.70396517844191\\
4.89	9.71303001453025\\
4.9	9.72209190853523\\
4.91	9.73115085216176\\
4.92	9.74020683709744\\
4.93	9.74925985501252\\
4.94	9.75830989755991\\
4.95	9.7673569563752\\
4.96	9.77640102307667\\
4.97	9.78544208926525\\
4.98	9.79448014652457\\
4.99	9.80351518642094\\
5	9.81254720050335\\
5.01	9.82157618030349\\
5.02	9.83060211733577\\
5.03	9.83962500309728\\
5.04	9.84864482906782\\
5.05	9.85766158670992\\
5.06	9.86667526746882\\
5.07	9.87568586277251\\
5.08	9.88469336403169\\
5.09	9.89369776263981\\
5.1	9.90269904997309\\
5.11	9.91169721739048\\
5.12	9.92069225623373\\
5.13	9.92968415782732\\
5.14	9.93867291347856\\
5.15	9.94765851447753\\
5.16	9.95664095209711\\
5.17	9.965620217593\\
5.18	9.97459630220372\\
5.19	9.98356919715063\\
5.2	9.99253889363793\\
5.21	10.0015053828527\\
5.22	10.0104686559648\\
5.23	10.019428704127\\
5.24	10.0283855184751\\
5.25	10.0373390901277\\
5.26	10.0462894101862\\
5.27	10.0552364697351\\
5.28	10.0641802598418\\
5.29	10.0731207715566\\
5.3	10.0820579959128\\
5.31	10.0909919239268\\
5.32	10.0999225465978\\
5.33	10.1088498549081\\
5.34	10.1177738398232\\
5.35	10.1266944922913\\
5.36	10.135611803244\\
5.37	10.1445257635958\\
5.38	10.1534363642444\\
5.39	10.1623435960705\\
5.4	10.1712474499381\\
5.41	10.1801479166941\\
5.42	10.1890449871688\\
5.43	10.1979386521756\\
5.44	10.2068289025113\\
5.45	10.2157157289555\\
5.46	10.2245991222714\\
5.47	10.2334790732055\\
5.48	10.2423555724874\\
5.49	10.2512286108301\\
5.5	10.2600981789299\\
5.51	10.2689642674665\\
5.52	10.277826867103\\
5.53	10.2866859684859\\
5.54	10.2955415622451\\
5.55	10.304393638994\\
5.56	10.3132421893293\\
5.57	10.3220872038315\\
5.58	10.3309286730644\\
5.59	10.3397665875754\\
5.6	10.3486009378956\\
5.61	10.3574317145395\\
5.62	10.3662589080054\\
5.63	10.3750825087751\\
5.64	10.3839025073144\\
5.65	10.3927188940724\\
5.66	10.4015316594822\\
5.67	10.4103407939607\\
5.68	10.4191462879084\\
5.69	10.4279481317099\\
5.7	10.4367463157334\\
5.71	10.4455408303311\\
5.72	10.4543316658392\\
5.73	10.4631188125778\\
5.74	10.4719022608509\\
5.75	10.4806820009467\\
5.76	10.4894580231373\\
5.77	10.4982303176789\\
5.78	10.5069988748119\\
5.79	10.5157636847609\\
5.8	10.5245247377344\\
5.81	10.5332820239256\\
5.82	10.5420355335114\\
5.83	10.5507852566535\\
5.84	10.5595311834976\\
5.85	10.568273304174\\
5.86	10.5770116087972\\
5.87	10.5857460874663\\
5.88	10.5944767302647\\
5.89	10.6032035272607\\
5.9	10.6119264685067\\
5.91	10.62064554404\\
5.92	10.6293607438824\\
5.93	10.6380720580405\\
5.94	10.6467794765056\\
5.95	10.6554829892536\\
5.96	10.6641825862454\\
5.97	10.6728782574267\\
5.98	10.6815699927282\\
5.99	10.6902577820652\\
6	10.6989416153383\\
6.01	10.7076214824331\\
6.02	10.7162973732201\\
6.03	10.7249692775551\\
6.04	10.7336371852789\\
6.05	10.7423010862177\\
6.06	10.7509609701827\\
6.07	10.7596168269707\\
6.08	10.7682686463637\\
6.09	10.776916418129\\
6.1	10.7855601320195\\
6.11	10.7941997777737\\
6.12	10.8028353451153\\
6.13	10.8114668237539\\
6.14	10.8200942033848\\
6.15	10.8287174736886\\
6.16	10.8373366243321\\
6.17	10.8459516449678\\
6.18	10.8545625252338\\
6.19	10.8631692547545\\
6.2	10.8717718231399\\
6.21	10.8803702199864\\
6.22	10.8889644348762\\
6.23	10.8975544573777\\
6.24	10.9061402770455\\
6.25	10.9147218834205\\
6.26	10.9232992660299\\
6.27	10.9318724143872\\
6.28	10.9404413179924\\
6.29	10.9490059663319\\
6.3	10.9575663488787\\
6.31	10.9661224550924\\
6.32	10.9746742744192\\
6.33	10.9832217962921\\
6.34	10.9917650101309\\
6.35	11.0003039053422\\
6.36	11.0088384713194\\
6.37	11.0173686974432\\
6.38	11.0258945730809\\
6.39	11.0344160875872\\
6.4	11.042933230304\\
6.41	11.0514459905603\\
6.42	11.0599543576723\\
6.43	11.0684583209438\\
6.44	11.0769578696659\\
6.45	11.0854529931172\\
6.46	11.0939436805639\\
6.47	11.1024299212599\\
6.48	11.1109117044466\\
6.49	11.1193890193535\\
6.5	11.1278618551976\\
6.51	11.136330201184\\
6.52	11.1447940465059\\
6.53	11.1532533803443\\
6.54	11.1617081918685\\
6.55	11.1701584702359\\
6.56	11.1786042045924\\
6.57	11.1870453840721\\
6.58	11.1954819977975\\
6.59	11.2039140348796\\
6.6	11.212341484418\\
6.61	11.2207643355012\\
6.62	11.2291825772061\\
6.63	11.2375961985986\\
6.64	11.2460051887334\\
6.65	11.2544095366542\\
6.66	11.2628092313939\\
6.67	11.2712042619743\\
6.68	11.2795946174065\\
6.69	11.2879802866909\\
6.7	11.2963612588175\\
6.71	11.3047375227653\\
6.72	11.3131090675032\\
6.73	11.3214758819897\\
6.74	11.3298379551728\\
6.75	11.3381952759906\\
6.76	11.3465478333707\\
6.77	11.3548956162311\\
6.78	11.3632386134795\\
6.79	11.3715768140139\\
6.8	11.3799102067225\\
6.81	11.3882387804839\\
6.82	11.396562524167\\
6.83	11.4048814266313\\
6.84	11.4131954767266\\
6.85	11.4215046632939\\
6.86	11.4298089751644\\
6.87	11.4381084011606\\
6.88	11.4464029300957\\
6.89	11.454692550774\\
6.9	11.4629772519911\\
6.91	11.4712570225337\\
6.92	11.4795318511797\\
6.93	11.4878017266987\\
6.94	11.4960666378516\\
6.95	11.504326573391\\
6.96	11.5125815220613\\
6.97	11.5208314725987\\
6.98	11.529076413731\\
6.99	11.5373163341785\\
7	11.5455512226532\\
7.01	11.5537810678597\\
7.02	11.5620058584945\\
7.03	11.5702255832468\\
7.04	11.5784402307982\\
7.05	11.586649789823\\
7.06	11.5948542489882\\
7.07	11.6030535969535\\
7.08	11.6112478223718\\
7.09	11.6194369138886\\
7.1	11.6276208601431\\
7.11	11.6357996497673\\
7.12	11.6439732713868\\
7.13	11.6521417136205\\
7.14	11.6603049650811\\
7.15	11.6684630143747\\
7.16	11.6766158501013\\
7.17	11.684763460855\\
7.18	11.6929058352236\\
7.19	11.7010429617892\\
7.2	11.7091748291281\\
7.21	11.7173014258109\\
7.22	11.7254227404027\\
7.23	11.7335387614633\\
7.24	11.7416494775469\\
7.25	11.7497548772027\\
7.26	11.7578549489748\\
7.27	11.7659496814024\\
7.28	11.7740390630195\\
7.29	11.7821230823559\\
7.3	11.7902017279364\\
7.31	11.7982749882814\\
7.32	11.8063428519069\\
7.33	11.8144053073248\\
7.34	11.8224623430426\\
7.35	11.830513947564\\
7.36	11.8385601093887\\
7.37	11.8466008170126\\
7.38	11.8546360589281\\
7.39	11.8626658236238\\
7.4	11.8706900995853\\
7.41	11.8787088752945\\
7.42	11.8867221392303\\
7.43	11.8947298798687\\
7.44	11.9027320856827\\
7.45	11.9107287451424\\
7.46	11.9187198467154\\
7.47	11.9267053788668\\
7.48	11.9346853300591\\
7.49	11.9426596887528\\
7.5	11.9506284434062\\
7.51	11.9585915824753\\
7.52	11.9665490944146\\
7.53	11.9745009676767\\
7.54	11.9824471907126\\
7.55	11.9903877519718\\
7.56	11.9983226399025\\
7.57	12.0062518429515\\
7.58	12.0141753495649\\
7.59	12.0220931481876\\
7.6	12.0300052272635\\
7.61	12.0379115752363\\
7.62	12.0458121805488\\
7.63	12.0537070316435\\
7.64	12.0615961169627\\
7.65	12.0694794249485\\
7.66	12.0773569440429\\
7.67	12.0852286626884\\
7.68	12.0930945693274\\
7.69	12.1009546524031\\
7.7	12.1088089003589\\
7.71	12.1166573016392\\
7.72	12.1244998446891\\
7.73	12.1323365179548\\
7.74	12.1401673098835\\
7.75	12.147992208924\\
7.76	12.1558112035261\\
7.77	12.1636242821414\\
7.78	12.1714314332233\\
7.79	12.1792326452269\\
7.8	12.1870279066095\\
7.81	12.1948172058303\\
7.82	12.2026005313509\\
7.83	12.2103778716356\\
7.84	12.218149215151\\
7.85	12.2259145503665\\
7.86	12.2336738657544\\
7.87	12.2414271497903\\
7.88	12.2491743909527\\
7.89	12.2569155777234\\
7.9	12.2646506985881\\
7.91	12.2723797420358\\
7.92	12.2801026965593\\
7.93	12.2878195506556\\
7.94	12.2955302928257\\
7.95	12.3032349115748\\
7.96	12.3109333954125\\
7.97	12.3186257328532\\
7.98	12.3263119124157\\
7.99	12.333991922624\\
8	12.341665752007\\
8.01	12.3493333890988\\
8.02	12.3569948224388\\
8.03	12.364650040572\\
8.04	12.3722990320491\\
8.05	12.3799417854266\\
8.06	12.3875782892669\\
8.07	12.3952085321387\\
8.08	12.4028325026169\\
8.09	12.4104506429933\\
8.1	12.41806458837\\
8.11	12.4256743336768\\
8.12	12.4332798738454\\
8.13	12.4408812038099\\
8.14	12.4484783185061\\
8.15	12.4560712128723\\
8.16	12.4636598818486\\
8.17	12.4712443203777\\
8.18	12.4788245234042\\
8.19	12.4864004858751\\
8.2	12.4939722027396\\
8.21	12.5015396689494\\
8.22	12.5091028794583\\
8.23	12.5166618292227\\
8.24	12.5242165132014\\
8.25	12.5317669263555\\
8.26	12.5393130636488\\
8.27	12.5468549200475\\
8.28	12.5543924905203\\
8.29	12.5619257700385\\
8.3	12.5694547535763\\
8.31	12.57697943611\\
8.32	12.5844998126192\\
8.33	12.5920158780857\\
8.34	12.5995276274944\\
8.35	12.6070350558328\\
8.36	12.6145381580912\\
8.37	12.622036929263\\
8.38	12.6295313643442\\
8.39	12.6370214583338\\
8.4	12.6445072062338\\
8.41	12.6519886030492\\
8.42	12.6594656437879\\
8.43	12.666938323461\\
8.44	12.6744066370825\\
8.45	12.6818705796698\\
8.46	12.6893301462431\\
8.47	12.696785331826\\
8.48	12.7042361314454\\
8.49	12.7116825401313\\
8.5	12.719124552917\\
8.51	12.7265621648391\\
8.52	12.7339953709377\\
8.53	12.7414241662561\\
8.54	12.7488485458412\\
8.55	12.7562685047433\\
8.56	12.7636840380161\\
8.57	12.7710951407169\\
8.58	12.7785018079066\\
8.59	12.7859040346496\\
8.6	12.793301816014\\
8.61	12.8006951470716\\
8.62	12.8080840228978\\
8.63	12.8154684385718\\
8.64	12.8228483891765\\
8.65	12.8302238697987\\
8.66	12.8375948755289\\
8.67	12.8449614014617\\
8.68	12.8523234426954\\
8.69	12.8596809943322\\
8.7	12.8670340514785\\
8.71	12.8743826092446\\
8.72	12.8817266627447\\
8.73	12.8890662070974\\
8.74	12.8964012374251\\
8.75	12.9037317488545\\
8.76	12.9110577365164\\
8.77	12.9183791955461\\
8.78	12.9256961210828\\
8.79	12.9330085082701\\
8.8	12.940316352256\\
8.81	12.9476196481928\\
8.82	12.9549183912373\\
8.83	12.9622125765505\\
8.84	12.9695021992981\\
8.85	12.9767872546503\\
8.86	12.9840677377816\\
8.87	12.9913436438712\\
8.88	12.9986149681031\\
8.89	13.0058817056657\\
8.9	13.0131438517521\\
8.91	13.0204014015602\\
8.92	13.0276543502927\\
8.93	13.0349026931569\\
8.94	13.042146425365\\
8.95	13.0493855421342\\
8.96	13.0566200386864\\
8.97	13.0638499102485\\
8.98	13.0710751520524\\
8.99	13.0782957593349\\
9	13.085511727338\\
9.01	13.0927230513086\\
9.02	13.0999297264988\\
9.03	13.1071317481658\\
9.04	13.114329111572\\
9.05	13.1215218119851\\
9.06	13.1287098446778\\
9.07	13.1358932049284\\
9.08	13.1430718880203\\
9.09	13.1502458892423\\
9.1	13.1574152038887\\
9.11	13.1645798272592\\
9.12	13.1717397546587\\
9.13	13.178894981398\\
9.14	13.1860455027933\\
9.15	13.1931913141661\\
9.16	13.200332410844\\
9.17	13.2074687881599\\
9.18	13.2146004414524\\
9.19	13.2217273660659\\
9.2	13.2288495573507\\
9.21	13.2359670106625\\
9.22	13.2430797213633\\
9.23	13.2501876848206\\
9.24	13.2572908964079\\
9.25	13.2643893515047\\
9.26	13.2714830454964\\
9.27	13.2785719737745\\
9.28	13.2856561317365\\
9.29	13.2927355147859\\
9.3	13.2998101183324\\
9.31	13.3068799377919\\
9.32	13.3139449685863\\
9.33	13.321005206144\\
9.34	13.3280606458994\\
9.35	13.3351112832934\\
9.36	13.342157113773\\
9.37	13.3491981327919\\
9.38	13.3562343358099\\
9.39	13.3632657182935\\
9.4	13.3702922757154\\
9.41	13.377314003555\\
9.42	13.3843308972984\\
9.43	13.3913429524378\\
9.44	13.3983501644726\\
9.45	13.4053525289085\\
9.46	13.412350041258\\
9.47	13.4193426970403\\
9.48	13.4263304917814\\
9.49	13.4333134210142\\
9.5	13.4402914802783\\
9.51	13.4472646651202\\
9.52	13.4542329710934\\
9.53	13.4611963937583\\
9.54	13.4681549286823\\
9.55	13.4751085714398\\
9.56	13.4820573176123\\
9.57	13.4890011627883\\
9.58	13.4959401025637\\
9.59	13.5028741325412\\
9.6	13.509803248331\\
9.61	13.5167274455504\\
9.62	13.5236467198241\\
9.63	13.5305610667839\\
9.64	13.5374704820693\\
9.65	13.5443749613267\\
9.66	13.5512745002105\\
9.67	13.558169094382\\
9.68	13.5650587395105\\
9.69	13.5719434312724\\
9.7	13.5788231653521\\
9.71	13.5856979374412\\
9.72	13.5925677432391\\
9.73	13.5994325784531\\
9.74	13.6062924387978\\
9.75	13.6131473199959\\
9.76	13.6199972177778\\
9.77	13.6268421278816\\
9.78	13.6336820460533\\
9.79	13.640516968047\\
9.8	13.6473468896244\\
9.81	13.6541718065555\\
9.82	13.6609917146181\\
9.83	13.667806609598\\
9.84	13.6746164872893\\
9.85	13.681421343494\\
9.86	13.6882211740223\\
9.87	13.6950159746927\\
9.88	13.7018057413319\\
9.89	13.7085904697746\\
9.9	13.7153701558641\\
9.91	13.7221447954519\\
9.92	13.728914384398\\
9.93	13.7356789185704\\
9.94	13.7424383938461\\
9.95	13.7491928061102\\
9.96	13.7559421512563\\
9.97	13.7626864251868\\
9.98	13.7694256238125\\
9.99	13.7761597430527\\
10	13.7828887788356\\
10.01	13.7896127270979\\
10.02	13.7963315837853\\
10.03	13.8030453448518\\
10.04	13.8097540062606\\
10.05	13.8164575639835\\
10.06	13.8231560140013\\
10.07	13.8298493523037\\
10.08	13.8365375748891\\
10.09	13.8432206777652\\
10.1	13.8498986569485\\
10.11	13.8565715084647\\
10.12	13.8632392283483\\
10.13	13.8699018126431\\
10.14	13.8765592574021\\
10.15	13.8832115586875\\
10.16	13.8898587125705\\
10.17	13.8965007151317\\
10.18	13.9031375624609\\
10.19	13.9097692506575\\
10.2	13.9163957758298\\
10.21	13.923017134096\\
10.22	13.9296333215832\\
10.23	13.9362443344284\\
10.24	13.9428501687779\\
10.25	13.9494508207876\\
10.26	13.9560462866228\\
10.27	13.9626365624586\\
10.28	13.9692216444796\\
10.29	13.9758015288802\\
10.3	13.9823762118645\\
10.31	13.9889456896461\\
10.32	13.9955099584486\\
10.33	14.0020690145054\\
10.34	14.0086228540597\\
10.35	14.0151714733645\\
10.36	14.0217148686828\\
10.37	14.0282530362876\\
10.38	14.0347859724617\\
10.39	14.0413136734982\\
10.4	14.0478361356998\\
10.41	14.0543533553797\\
10.42	14.060865328861\\
10.43	14.0673720524771\\
10.44	14.0738735225714\\
10.45	14.0803697354976\\
10.46	14.0868606876197\\
10.47	14.093346375312\\
10.48	14.0998267949589\\
10.49	14.1063019429554\\
10.5	14.1127718157067\\
10.51	14.1192364096286\\
10.52	14.1256957211472\\
10.53	14.1321497466992\\
10.54	14.1385984827317\\
10.55	14.1450419257024\\
10.56	14.1514800720796\\
10.57	14.1579129183422\\
10.58	14.1643404609798\\
10.59	14.1707626964926\\
10.6	14.1771796213915\\
10.61	14.1835912321982\\
10.62	14.1899975254452\\
10.63	14.1963984976758\\
10.64	14.2027941454441\\
10.65	14.2091844653152\\
10.66	14.2155694538649\\
10.67	14.2219491076801\\
10.68	14.2283234233587\\
10.69	14.2346923975094\\
10.7	14.2410560267522\\
10.71	14.247414307718\\
10.72	14.2537672370489\\
10.73	14.260114811398\\
10.74	14.2664570274298\\
10.75	14.2727938818197\\
10.76	14.2791253712545\\
10.77	14.2854514924323\\
10.78	14.2917722420625\\
10.79	14.2980876168656\\
10.8	14.3043976135737\\
10.81	14.3107022289302\\
10.82	14.31700145969\\
10.83	14.3232953026192\\
10.84	14.3295837544956\\
10.85	14.3358668121086\\
10.86	14.3421444722588\\
10.87	14.3484167317587\\
10.88	14.3546835874323\\
10.89	14.3609450361151\\
10.9	14.3672010746545\\
10.91	14.3734516999094\\
10.92	14.3796969087505\\
10.93	14.3859366980602\\
10.94	14.3921710647329\\
10.95	14.3984000056745\\
10.96	14.4046235178029\\
10.97	14.410841598048\\
10.98	14.4170542433514\\
10.99	14.4232614506668\\
11	14.4294632169596\\
11.01	14.4356595392076\\
11.02	14.4418504144003\\
11.03	14.4480358395393\\
11.04	14.4542158116383\\
11.05	14.4603903277234\\
11.06	14.4665593848323\\
11.07	14.4727229800154\\
11.08	14.4788811103349\\
11.09	14.4850337728654\\
11.1	14.4911809646939\\
11.11	14.4973226829193\\
11.12	14.5034589246532\\
11.13	14.5095896870194\\
11.14	14.5157149671539\\
11.15	14.5218347622055\\
11.16	14.5279490693349\\
11.17	14.5340578857157\\
11.18	14.5401612085339\\
11.19	14.5462590349877\\
11.2	14.5523513622883\\
11.21	14.5584381876591\\
11.22	14.5645195083362\\
11.23	14.5705953215684\\
11.24	14.5766656246172\\
11.25	14.5827304147565\\
11.26	14.5887896892732\\
11.27	14.5948434454667\\
11.28	14.6008916806494\\
11.29	14.6069343921462\\
11.3	14.612971577295\\
11.31	14.6190032334466\\
11.32	14.6250293579644\\
11.33	14.6310499482249\\
11.34	14.6370650016175\\
11.35	14.6430745155445\\
11.36	14.6490784874211\\
11.37	14.6550769146755\\
11.38	14.6610697947492\\
11.39	14.6670571250964\\
11.4	14.6730389031844\\
11.41	14.6790151264939\\
11.42	14.6849857925183\\
11.43	14.6909508987646\\
11.44	14.6969104427525\\
11.45	14.7028644220153\\
11.46	14.7088128340992\\
11.47	14.7147556765639\\
11.48	14.7206929469823\\
11.49	14.7266246429405\\
11.5	14.732550762038\\
11.51	14.7384713018876\\
11.52	14.7443862601155\\
11.53	14.7502956343613\\
11.54	14.7561994222781\\
11.55	14.7620976215322\\
11.56	14.7679902298036\\
11.57	14.7738772447857\\
11.58	14.7797586641853\\
11.59	14.785634485723\\
11.6	14.7915047071327\\
11.61	14.797369326162\\
11.62	14.8032283405721\\
11.63	14.8090817481378\\
11.64	14.8149295466476\\
11.65	14.8207717339036\\
11.66	14.8266083077216\\
11.67	14.8324392659312\\
11.68	14.8382646063756\\
11.69	14.8440843269119\\
11.7	14.8498984254109\\
11.71	14.8557068997573\\
11.72	14.8615097478495\\
11.73	14.8673069675998\\
11.74	14.8730985569344\\
11.75	14.8788845137933\\
11.76	14.8846648361305\\
11.77	14.890439521914\\
11.78	14.8962085691256\\
11.79	14.9019719757611\\
11.8	14.9077297398303\\
11.81	14.9134818593571\\
11.82	14.9192283323795\\
11.83	14.9249691569492\\
11.84	14.9307043311324\\
11.85	14.9364338530091\\
11.86	14.9421577206736\\
11.87	14.9478759322343\\
11.88	14.9535884858135\\
11.89	14.9592953795482\\
11.9	14.9649966115891\\
11.91	14.9706921801013\\
11.92	14.9763820832641\\
11.93	14.9820663192712\\
11.94	14.9877448863305\\
11.95	14.9934177826639\\
11.96	14.9990850065081\\
11.97	15.0047465561137\\
11.98	15.0104024297458\\
11.99	15.0160526256841\\
12	15.0216971422222\\
12.01	15.0273359776685\\
12.02	15.0329691303457\\
12.03	15.0385965985908\\
12.04	15.0442183807553\\
12.05	15.0498344752054\\
12.06	15.0554448803215\\
12.07	15.0610495944985\\
12.08	15.0666486161461\\
12.09	15.0722419436883\\
12.1	15.0778295755636\\
12.11	15.0834115102253\\
12.12	15.088987746141\\
12.13	15.0945582817932\\
12.14	15.1001231156789\\
12.15	15.1056822463095\\
12.16	15.1112356722113\\
12.17	15.1167833919254\\
12.18	15.1223254040071\\
12.19	15.1278617070269\\
12.2	15.1333922995696\\
12.21	15.138917180235\\
12.22	15.1444363476376\\
12.23	15.1499498004064\\
12.24	15.1554575371856\\
12.25	15.1609595566337\\
12.26	15.1664558574243\\
12.27	15.1719464382458\\
12.28	15.1774312978013\\
12.29	15.1829104348088\\
12.3	15.1883838480012\\
12.31	15.1938515361261\\
12.32	15.1993134979462\\
12.33	15.2047697322389\\
12.34	15.2102202377965\\
12.35	15.2156650134263\\
12.36	15.2211040579506\\
12.37	15.2265373702065\\
12.38	15.2319649490461\\
12.39	15.2373867933365\\
12.4	15.2428029019597\\
12.41	15.2482132738126\\
12.42	15.2536179078074\\
12.43	15.2590168028711\\
12.44	15.2644099579457\\
12.45	15.2697973719883\\
12.46	15.275179043971\\
12.47	15.2805549728811\\
12.48	15.2859251577208\\
12.49	15.2912895975073\\
12.5	15.2966482912731\\
12.51	15.3020012380658\\
12.52	15.3073484369479\\
12.53	15.3126898869972\\
12.54	15.3180255873065\\
12.55	15.3233555369838\\
12.56	15.3286797351523\\
12.57	15.3339981809502\\
12.58	15.3393108735311\\
12.59	15.3446178120635\\
12.6	15.3499189957312\\
12.61	15.3552144237333\\
12.62	15.360504095284\\
12.63	15.3657880096126\\
12.64	15.3710661659639\\
12.65	15.3763385635976\\
12.66	15.3816052017888\\
12.67	15.3868660798278\\
12.68	15.3921211970202\\
12.69	15.3973705526869\\
12.7	15.4026141461639\\
12.71	15.4078519768025\\
12.72	15.4130840439694\\
12.73	15.4183103470465\\
12.74	15.423530885431\\
12.75	15.4287456585353\\
12.76	15.4339546657873\\
12.77	15.4391579066301\\
12.78	15.444355380522\\
12.79	15.4495470869367\\
12.8	15.4547330253635\\
12.81	15.4599131953065\\
12.82	15.4650875962856\\
12.83	15.4702562278358\\
12.84	15.4754190895075\\
12.85	15.4805761808664\\
12.86	15.4857275014938\\
12.87	15.4908730509859\\
12.88	15.4960128289547\\
12.89	15.5011468350274\\
12.9	15.5062750688466\\
12.91	15.5113975300701\\
12.92	15.5165142183713\\
12.93	15.5216251334389\\
12.94	15.526730274977\\
12.95	15.5318296427052\\
12.96	15.5369232363581\\
12.97	15.5420110556863\\
12.98	15.5470931004552\\
12.99	15.552169370446\\
13	15.5572398654551\\
13.01	15.5623045852944\\
13.02	15.5673635297912\\
13.03	15.5724166987882\\
13.04	15.5774640921435\\
13.05	15.5825057097306\\
13.06	15.5875415514383\\
13.07	15.5925716171711\\
13.08	15.5975959068488\\
13.09	15.6026144204063\\
13.1	15.6076271577944\\
13.11	15.6126341189791\\
13.12	15.6176353039418\\
13.13	15.6226318604944\\
13.14	15.6276240848829\\
13.15	15.632611977119\\
13.16	15.6375955372207\\
13.17	15.6425747652128\\
13.18	15.6475496611265\\
13.19	15.6525202249994\\
13.2	15.6574864568758\\
13.21	15.6624483568063\\
13.22	15.6674059248482\\
13.23	15.6723591610652\\
13.24	15.6773080655274\\
13.25	15.6822526383116\\
13.26	15.6871928795009\\
13.27	15.6921287891852\\
13.28	15.6970603674605\\
13.29	15.7019876144296\\
13.3	15.7069105302018\\
13.31	15.7118291148927\\
13.32	15.7167433686245\\
13.33	15.721653291526\\
13.34	15.7265588837322\\
13.35	15.7314601453851\\
13.36	15.7363570766326\\
13.37	15.7412496776295\\
13.38	15.746137948537\\
13.39	15.7510218895228\\
13.4	15.7559015007609\\
13.41	15.7607767824321\\
13.42	15.7656477347235\\
13.43	15.7705143578287\\
13.44	15.7753766519478\\
13.45	15.7802346172875\\
13.46	15.7850882540607\\
13.47	15.7899375624872\\
13.48	15.7947825427928\\
13.49	15.7996231952102\\
13.5	15.8044595199783\\
13.51	15.8092915173426\\
13.52	15.8141191875551\\
13.53	15.8189425308743\\
13.54	15.8237615475649\\
13.55	15.8285762378984\\
13.56	15.8333866021527\\
13.57	15.838192640612\\
13.58	15.8429943535671\\
13.59	15.8477917413153\\
13.6	15.8525848041603\\
13.61	15.8573735424122\\
13.62	15.8621579563877\\
13.63	15.8669380464098\\
13.64	15.8717138128081\\
13.65	15.8764852559186\\
13.66	15.8812523760837\\
13.67	15.8860151736523\\
13.68	15.8907736489798\\
13.69	15.8955278024279\\
13.7	15.9002776343648\\
13.71	15.9050231451653\\
13.72	15.9097643352103\\
13.73	15.9145012048876\\
13.74	15.9192337545909\\
13.75	15.9239619847209\\
13.76	15.9286858956841\\
13.77	15.9334054878941\\
13.78	15.9381207617703\\
13.79	15.942831717739\\
13.8	15.9475383562326\\
13.81	15.9522406776901\\
13.82	15.9569386825569\\
13.83	15.9616323712847\\
13.84	15.9663217443316\\
13.85	15.9710068021623\\
13.86	15.9756875452478\\
13.87	15.9803639740654\\
13.88	15.9850360890989\\
13.89	15.9897038908386\\
13.9	15.9943673797808\\
13.91	15.9990265564287\\
13.92	16.0036814212915\\
13.93	16.008331974885\\
13.94	16.0129782177312\\
13.95	16.0176201503587\\
13.96	16.0222577733023\\
13.97	16.0268910871032\\
13.98	16.031520092309\\
13.99	16.0361447894737\\
14	16.0407651791575\\
14.01	16.0453812619272\\
14.02	16.0499930383557\\
14.03	16.0546005090225\\
14.04	16.0592036745131\\
14.05	16.0638025354198\\
14.06	16.0683970923409\\
14.07	16.0729873458812\\
14.08	16.0775732966516\\
14.09	16.0821549452696\\
14.1	16.086732292359\\
14.11	16.0913053385497\\
14.12	16.0958740844782\\
14.13	16.100438530787\\
14.14	16.1049986781253\\
14.15	16.1095545271482\\
14.16	16.1141060785174\\
14.17	16.1186533329007\\
14.18	16.1231962909724\\
14.19	16.1277349534129\\
14.2	16.132269320909\\
14.21	16.1367993941538\\
14.22	16.1413251738465\\
14.23	16.1458466606927\\
14.24	16.1503638554043\\
14.25	16.1548767586995\\
14.26	16.1593853713027\\
14.27	16.1638896939444\\
14.28	16.1683897273616\\
14.29	16.1728854722975\\
14.3	16.1773769295014\\
14.31	16.181864099729\\
14.32	16.1863469837421\\
14.33	16.1908255823089\\
14.34	16.1952998962037\\
14.35	16.199769926207\\
14.36	16.2042356731056\\
14.37	16.2086971376924\\
14.38	16.2131543207667\\
14.39	16.2176072231338\\
14.4	16.2220558456054\\
14.41	16.2265001889992\\
14.42	16.2309402541391\\
14.43	16.2353760418554\\
14.44	16.2398075529843\\
14.45	16.2442347883684\\
14.46	16.2486577488563\\
14.47	16.2530764353029\\
14.48	16.2574908485691\\
14.49	16.2619009895222\\
14.5	16.2663068590353\\
14.51	16.2707084579881\\
14.52	16.2751057872659\\
14.53	16.2794988477606\\
14.54	16.28388764037\\
14.55	16.288272165998\\
14.56	16.2926524255547\\
14.57	16.2970284199564\\
14.58	16.3014001501253\\
14.59	16.3057676169898\\
14.6	16.3101308214844\\
14.61	16.3144897645497\\
14.62	16.3188444471324\\
14.63	16.3231948701852\\
14.64	16.3275410346669\\
14.65	16.3318829415425\\
14.66	16.3362205917829\\
14.67	16.3405539863651\\
14.68	16.3448831262721\\
14.69	16.3492080124931\\
14.7	16.3535286460233\\
14.71	16.3578450278637\\
14.72	16.3621571590216\\
14.73	16.3664650405103\\
14.74	16.3707686733489\\
14.75	16.3750680585628\\
14.76	16.3793631971832\\
14.77	16.3836540902473\\
14.78	16.3879407387984\\
14.79	16.3922231438858\\
14.8	16.3965013065646\\
14.81	16.4007752278961\\
14.82	16.4050449089473\\
14.83	16.4093103507915\\
14.84	16.4135715545077\\
14.85	16.4178285211808\\
14.86	16.422081251902\\
14.87	16.426329747768\\
14.88	16.4305740098818\\
14.89	16.434814039352\\
14.9	16.4390498372933\\
14.91	16.4432814048264\\
14.92	16.4475087430777\\
14.93	16.4517318531795\\
14.94	16.4559507362702\\
14.95	16.4601653934939\\
14.96	16.4643758260007\\
14.97	16.4685820349464\\
14.98	16.4727840214928\\
14.99	16.4769817868076\\
15	16.4811753320643\\
15.01	16.4853646584421\\
15.02	16.4895497671262\\
15.03	16.4937306593076\\
15.04	16.4979073361832\\
15.05	16.5020797989555\\
15.06	16.506248048833\\
15.07	16.51041208703\\
15.08	16.5145719147665\\
15.09	16.5187275332682\\
15.1	16.522878943767\\
15.11	16.5270261475\\
15.12	16.5311691457105\\
15.13	16.5353079396474\\
15.14	16.5394425305653\\
15.15	16.5435729197247\\
15.16	16.5476991083917\\
15.17	16.5518210978382\\
15.18	16.5559388893418\\
15.19	16.5600524841858\\
15.2	16.5641618836594\\
15.21	16.5682670890571\\
15.22	16.5723681016794\\
15.23	16.5764649228326\\
15.24	16.5805575538282\\
15.25	16.5846459959839\\
15.26	16.5887302506228\\
15.27	16.5928103190736\\
15.28	16.5968862026709\\
15.29	16.6009579027546\\
15.3	16.6050254206705\\
15.31	16.60908875777\\
15.32	16.61314791541\\
15.33	16.6172028949531\\
15.34	16.6212536977675\\
15.35	16.625300325227\\
15.36	16.6293427787109\\
15.37	16.6333810596042\\
15.38	16.6374151692973\\
15.39	16.6414451091865\\
15.4	16.6454708806733\\
15.41	16.6494924851648\\
15.42	16.653509924074\\
15.43	16.6575231988189\\
15.44	16.6615323108234\\
15.45	16.6655372615168\\
15.46	16.669538052334\\
15.47	16.6735346847151\\
15.48	16.6775271601061\\
15.49	16.6815154799582\\
15.5	16.6854996457281\\
15.51	16.6894796588782\\
15.52	16.6934555208761\\
15.53	16.697427233195\\
15.54	16.7013947973134\\
15.55	16.7053582147153\\
15.56	16.7093174868903\\
15.57	16.7132726153332\\
15.58	16.7172236015442\\
15.59	16.721170447029\\
15.6	16.7251131532988\\
15.61	16.7290517218699\\
15.62	16.7329861542642\\
15.63	16.7369164520089\\
15.64	16.7408426166366\\
15.65	16.7447646496851\\
15.66	16.7486825526977\\
15.67	16.752596327223\\
15.68	16.7565059748148\\
15.69	16.7604114970325\\
15.7	16.7643128954405\\
15.71	16.7682101716087\\
15.72	16.7721033271121\\
15.73	16.7759923635312\\
15.74	16.7798772824517\\
15.75	16.7837580854644\\
15.76	16.7876347741656\\
15.77	16.7915073501567\\
15.78	16.7953758150443\\
15.79	16.7992401704404\\
15.8	16.8031004179621\\
15.81	16.8069565592316\\
15.82	16.8108085958765\\
15.83	16.8146565295296\\
15.84	16.8185003618287\\
15.85	16.8223400944169\\
15.86	16.8261757289424\\
15.87	16.8300072670586\\
15.88	16.8338347104241\\
15.89	16.8376580607025\\
15.9	16.8414773195627\\
15.91	16.8452924886785\\
15.92	16.849103569729\\
15.93	16.8529105643983\\
15.94	16.8567134743757\\
15.95	16.8605123013554\\
15.96	16.8643070470369\\
15.97	16.8680977131245\\
15.98	16.8718843013277\\
15.99	16.8756668133612\\
16	16.8794452509444\\
16.01	16.883219615802\\
16.02	16.8869899096636\\
16.03	16.8907561342637\\
16.04	16.8945182913421\\
16.05	16.8982763826434\\
16.06	16.902030409917\\
16.07	16.9057803749176\\
16.08	16.9095262794047\\
16.09	16.9132681251428\\
16.1	16.9170059139012\\
16.11	16.9207396474543\\
16.12	16.9244693275813\\
16.13	16.9281949560664\\
16.14	16.9319165346987\\
16.15	16.9356340652721\\
16.16	16.9393475495855\\
16.17	16.9430569894426\\
16.18	16.9467623866519\\
16.19	16.9504637430269\\
16.2	16.9541610603859\\
16.21	16.957854340552\\
16.22	16.961543585353\\
16.23	16.9652287966217\\
16.24	16.9689099761958\\
16.25	16.9725871259174\\
16.26	16.9762602476338\\
16.27	16.9799293431968\\
16.28	16.9835944144631\\
16.29	16.9872554632941\\
16.3	16.990912491556\\
16.31	16.9945655011196\\
16.32	16.9982144938606\\
16.33	17.0018594716593\\
16.34	17.0055004364008\\
16.35	17.0091373899747\\
16.36	17.0127703342755\\
16.37	17.0163992712022\\
16.38	17.0200242026586\\
16.39	17.0236451305532\\
16.4	17.0272620567989\\
16.41	17.0308749833134\\
16.42	17.0344839120191\\
16.43	17.0380888448428\\
16.44	17.0416897837161\\
16.45	17.045286730575\\
16.46	17.0488796873603\\
16.47	17.0524686560172\\
16.48	17.0560536384956\\
16.49	17.0596346367497\\
16.5	17.0632116527386\\
16.51	17.0667846884257\\
16.52	17.0703537457789\\
16.53	17.0739188267706\\
16.54	17.077479933378\\
16.55	17.0810370675824\\
16.56	17.0845902313698\\
16.57	17.0881394267306\\
16.58	17.0916846556596\\
16.59	17.0952259201562\\
16.6	17.0987632222241\\
16.61	17.1022965638715\\
16.62	17.105825947111\\
16.63	17.1093513739595\\
16.64	17.1128728464385\\
16.65	17.1163903665738\\
16.66	17.1199039363954\\
16.67	17.1234135579379\\
16.68	17.1269192332401\\
16.69	17.1304209643453\\
16.7	17.133918753301\\
16.71	17.137412602159\\
16.72	17.1409025129755\\
16.73	17.144388487811\\
16.74	17.1478705287302\\
16.75	17.1513486378021\\
16.76	17.1548228171001\\
16.77	17.1582930687017\\
16.78	17.1617593946886\\
16.79	17.1652217971469\\
16.8	17.168680278167\\
16.81	17.1721348398431\\
16.82	17.1755854842741\\
16.83	17.1790322135627\\
16.84	17.182475029816\\
16.85	17.1859139351453\\
16.86	17.1893489316658\\
16.87	17.1927800214972\\
16.88	17.196207206763\\
16.89	17.1996304895911\\
16.9	17.2030498721133\\
16.91	17.2064653564657\\
16.92	17.2098769447883\\
16.93	17.2132846392253\\
16.94	17.216688441925\\
16.95	17.2200883550397\\
16.96	17.2234843807258\\
16.97	17.2268765211436\\
16.98	17.2302647784576\\
16.99	17.2336491548362\\
17	17.237029652452\\
17.01	17.2404062734812\\
17.02	17.2437790201044\\
17.03	17.247147894506\\
17.04	17.2505128988743\\
17.05	17.2538740354017\\
17.06	17.2572313062844\\
17.07	17.2605847137226\\
17.08	17.2639342599204\\
17.09	17.2672799470858\\
17.1	17.2706217774307\\
17.11	17.273959753171\\
17.12	17.2772938765262\\
17.13	17.28062414972\\
17.14	17.2839505749796\\
17.15	17.2872731545364\\
17.16	17.2905918906253\\
17.17	17.2939067854852\\
17.18	17.2972178413588\\
17.19	17.3005250604926\\
17.2	17.3038284451368\\
17.21	17.3071279975455\\
17.22	17.3104237199763\\
17.23	17.3137156146909\\
17.24	17.3170036839546\\
17.25	17.3202879300363\\
17.26	17.3235683552087\\
17.27	17.3268449617484\\
17.28	17.3301177519353\\
17.29	17.3333867280534\\
17.3	17.33665189239\\
17.31	17.3399132472364\\
17.32	17.3431707948874\\
17.33	17.3464245376412\\
17.34	17.3496744778001\\
17.35	17.3529206176696\\
17.36	17.356162959559\\
17.37	17.3594015057812\\
17.38	17.3626362586527\\
17.39	17.3658672204935\\
17.4	17.3690943936271\\
17.41	17.3723177803806\\
17.42	17.3755373830847\\
17.43	17.3787532040737\\
17.44	17.3819652456852\\
17.45	17.3851735102603\\
17.46	17.3883780001438\\
17.47	17.391578717684\\
17.48	17.3947756652323\\
17.49	17.3979688451438\\
17.5	17.4011582597773\\
17.51	17.4043439114945\\
17.52	17.407525802661\\
17.53	17.4107039356454\\
17.54	17.4138783128201\\
17.55	17.4170489365606\\
17.56	17.4202158092459\\
17.57	17.4233789332583\\
17.58	17.4265383109835\\
17.59	17.4296939448106\\
17.6	17.4328458371319\\
17.61	17.4359939903432\\
17.62	17.4391384068433\\
17.63	17.4422790890346\\
17.64	17.4454160393228\\
17.65	17.4485492601165\\
17.66	17.451678753828\\
17.67	17.4548045228726\\
17.68	17.4579265696688\\
17.69	17.4610448966387\\
17.7	17.4641595062071\\
17.71	17.4672704008024\\
17.72	17.4703775828559\\
17.73	17.4734810548024\\
17.74	17.4765808190797\\
17.75	17.4796768781286\\
17.76	17.4827692343933\\
17.77	17.485857890321\\
17.78	17.4889428483622\\
17.79	17.4920241109703\\
17.8	17.4951016806018\\
17.81	17.4981755597165\\
17.82	17.5012457507771\\
17.83	17.5043122562495\\
17.84	17.5073750786024\\
17.85	17.5104342203079\\
17.86	17.5134896838409\\
17.87	17.5165414716794\\
17.88	17.5195895863043\\
17.89	17.5226340301996\\
17.9	17.5256748058524\\
17.91	17.5287119157525\\
17.92	17.5317453623928\\
17.93	17.5347751482694\\
17.94	17.5378012758808\\
17.95	17.5408237477289\\
17.96	17.5438425663184\\
17.97	17.5468577341567\\
17.98	17.5498692537543\\
17.99	17.5528771276247\\
18	17.5558813582839\\
18.01	17.558881948251\\
18.02	17.561878900048\\
18.03	17.5648722161996\\
18.04	17.5678618992334\\
18.05	17.5708479516798\\
18.06	17.573830376072\\
18.07	17.576809174946\\
18.08	17.5797843508405\\
18.09	17.582755906297\\
18.1	17.58572384386\\
18.11	17.5886881660763\\
18.12	17.5916488754958\\
18.13	17.594605974671\\
18.14	17.5975594661571\\
18.15	17.6005093525119\\
18.16	17.6034556362961\\
18.17	17.6063983200729\\
18.18	17.6093374064083\\
18.19	17.6122728978708\\
18.2	17.6152047970317\\
18.21	17.6181331064649\\
18.22	17.6210578287467\\
18.23	17.6239789664563\\
18.24	17.6268965221754\\
18.25	17.6298104984882\\
18.26	17.6327208979816\\
18.27	17.6356277232449\\
18.28	17.6385309768701\\
18.29	17.6414306614517\\
18.3	17.6443267795867\\
18.31	17.6472193338746\\
18.32	17.6501083269175\\
18.33	17.6529937613199\\
18.34	17.6558756396887\\
18.35	17.6587539646334\\
18.36	17.6616287387661\\
18.37	17.6644999647009\\
18.38	17.6673676450549\\
18.39	17.6702317824472\\
18.4	17.6730923794994\\
18.41	17.6759494388356\\
18.42	17.6788029630822\\
18.43	17.6816529548681\\
18.44	17.6844994168245\\
18.45	17.6873423515848\\
18.46	17.6901817617849\\
18.47	17.6930176500632\\
18.48	17.69585001906\\
18.49	17.6986788714183\\
18.5	17.7015042097832\\
18.51	17.7043260368022\\
18.52	17.7071443551248\\
18.53	17.7099591674031\\
18.54	17.7127704762914\\
18.55	17.715578284446\\
18.56	17.7183825945257\\
18.57	17.7211834091914\\
18.58	17.7239807311062\\
18.59	17.7267745629354\\
18.6	17.7295649073465\\
18.61	17.7323517670092\\
18.62	17.7351351445953\\
18.63	17.7379150427788\\
18.64	17.7406914642358\\
18.65	17.7434644116446\\
18.66	17.7462338876856\\
18.67	17.7489998950411\\
18.68	17.7517624363958\\
18.69	17.7545215144363\\
18.7	17.7572771318513\\
18.71	17.7600295840347\\
18.72	17.7627792716266\\
18.73	17.7655261963513\\
18.74	17.7682703599343\\
18.75	17.771011764102\\
18.76	17.7737504105818\\
18.77	17.7764863011021\\
18.78	17.7792194373926\\
18.79	17.7819498211836\\
18.8	17.7846774542068\\
18.81	17.7874023381946\\
18.82	17.7901244748806\\
18.83	17.7928438659994\\
18.84	17.7955605132863\\
18.85	17.798274418478\\
18.86	17.800985583312\\
18.87	17.8036940095267\\
18.88	17.8063996988616\\
18.89	17.8091026530571\\
18.9	17.8118028738546\\
18.91	17.8145003629965\\
18.92	17.817195122226\\
18.93	17.8198871532875\\
18.94	17.8225764579261\\
18.95	17.825263037888\\
18.96	17.8279468949202\\
18.97	17.8306280307709\\
18.98	17.8333064471889\\
18.99	17.8359821459242\\
19	17.8386551287275\\
19.01	17.8413253973505\\
19.02	17.843992953546\\
19.03	17.8466577990674\\
19.04	17.8493199356691\\
19.05	17.8519793651065\\
19.06	17.8546360891358\\
19.07	17.8572901095142\\
19.08	17.8599414279996\\
19.09	17.8625900463509\\
19.1	17.8652359663279\\
19.11	17.8678791896912\\
19.12	17.8705197182022\\
19.13	17.8731575536234\\
19.14	17.875792697718\\
19.15	17.87842515225\\
19.16	17.8810549189843\\
19.17	17.8836819996867\\
19.18	17.8863063961237\\
19.19	17.8889281100629\\
19.2	17.8915471432724\\
19.21	17.8941634975214\\
19.22	17.8967771745797\\
19.23	17.8993881762181\\
19.24	17.9019965042081\\
19.25	17.9046021603221\\
19.26	17.9072051463331\\
19.27	17.9098054640152\\
19.28	17.912403115143\\
19.29	17.9149981014922\\
19.3	17.9175904248389\\
19.31	17.9201800869604\\
19.32	17.9227670896344\\
19.33	17.9253514346397\\
19.34	17.9279331237556\\
19.35	17.9305121587622\\
19.36	17.9330885414406\\
19.37	17.9356622735724\\
19.38	17.9382333569401\\
19.39	17.9408017933267\\
19.4	17.9433675845163\\
19.41	17.9459307322936\\
19.42	17.9484912384438\\
19.43	17.9510491047531\\
19.44	17.9536043330083\\
19.45	17.9561569249971\\
19.46	17.9587068825076\\
19.47	17.9612542073289\\
19.48	17.9637989012507\\
19.49	17.9663409660632\\
19.5	17.9688804035577\\
19.51	17.9714172155259\\
19.52	17.9739514037603\\
19.53	17.976482970054\\
19.54	17.9790119162008\\
19.55	17.9815382439953\\
19.56	17.9840619552326\\
19.57	17.9865830517086\\
19.58	17.9891015352198\\
19.59	17.9916174075633\\
19.6	17.9941306705369\\
19.61	17.9966413259391\\
19.62	17.9991493755691\\
19.63	18.0016548212265\\
19.64	18.0041576647117\\
19.65	18.0066579078258\\
19.66	18.0091555523704\\
19.67	18.0116506001477\\
19.68	18.0141430529607\\
19.69	18.0166329126128\\
19.7	18.0191201809081\\
19.71	18.0216048596514\\
19.72	18.0240869506479\\
19.73	18.0265664557036\\
19.74	18.029043376625\\
19.75	18.0315177152191\\
19.76	18.0339894732936\\
19.77	18.0364586526569\\
19.78	18.0389252551176\\
19.79	18.0413892824852\\
19.8	18.0438507365697\\
19.81	18.0463096191816\\
19.82	18.048765932132\\
19.83	18.0512196772325\\
19.84	18.0536708562953\\
19.85	18.0561194711332\\
19.86	18.0585655235593\\
19.87	18.0610090153877\\
19.88	18.0634499484325\\
19.89	18.0658883245086\\
19.9	18.0683241454315\\
19.91	18.0707574130171\\
19.92	18.0731881290818\\
19.93	18.0756162954426\\
19.94	18.0780419139168\\
19.95	18.0804649863225\\
19.96	18.0828855144781\\
19.97	18.0853035002026\\
19.98	18.0877189453154\\
19.99	18.0901318516365\\
20	18.0925422209862\\
20.01	18.0949500551854\\
20.02	18.0973553560555\\
20.03	18.0997581254183\\
20.04	18.1021583650961\\
20.05	18.1045560769117\\
20.06	18.1069512626883\\
20.07	18.1093439242495\\
20.08	18.1117340634195\\
20.09	18.1141216820229\\
20.1	18.1165067818845\\
20.11	18.1188893648299\\
20.12	18.121269432685\\
20.13	18.123646987276\\
20.14	18.1260220304296\\
20.15	18.128394563973\\
20.16	18.1307645897337\\
20.17	18.1331321095398\\
20.18	18.1354971252196\\
20.19	18.1378596386018\\
20.2	18.1402196515156\\
20.21	18.1425771657907\\
20.22	18.144932183257\\
20.23	18.1472847057447\\
20.24	18.1496347350848\\
20.25	18.1519822731082\\
20.26	18.1543273216465\\
20.27	18.1566698825315\\
20.28	18.1590099575954\\
20.29	18.1613475486709\\
20.3	18.1636826575908\\
20.31	18.1660152861885\\
20.32	18.1683454362977\\
20.33	18.1706731097522\\
20.34	18.1729983083865\\
20.35	18.1753210340353\\
20.36	18.1776412885335\\
20.37	18.1799590737165\\
20.38	18.1822743914199\\
20.39	18.1845872434798\\
20.4	18.1868976317324\\
20.41	18.1892055580144\\
20.42	18.1915110241628\\
20.43	18.1938140320146\\
20.44	18.1961145834076\\
20.45	18.1984126801795\\
20.46	18.2007083241684\\
20.47	18.2030015172128\\
20.48	18.2052922611514\\
20.49	18.2075805578232\\
20.5	18.2098664090675\\
20.51	18.2121498167237\\
20.52	18.2144307826318\\
20.53	18.2167093086317\\
20.54	18.2189853965639\\
20.55	18.221259048269\\
20.56	18.2235302655878\\
20.57	18.2257990503613\\
20.58	18.2280654044311\\
20.59	18.2303293296386\\
20.6	18.2325908278257\\
20.61	18.2348499008345\\
20.62	18.2371065505073\\
20.63	18.2393607786866\\
20.64	18.2416125872152\\
20.65	18.243861977936\\
20.66	18.2461089526923\\
20.67	18.2483535133274\\
20.68	18.250595661685\\
20.69	18.2528353996089\\
20.7	18.255072728943\\
20.71	18.2573076515316\\
20.72	18.2595401692192\\
20.73	18.2617702838503\\
20.74	18.2639979972696\\
20.75	18.2662233113222\\
20.76	18.2684462278532\\
20.77	18.2706667487078\\
20.78	18.2728848757316\\
20.79	18.2751006107703\\
20.8	18.2773139556696\\
20.81	18.2795249122755\\
20.82	18.281733482434\\
20.83	18.2839396679916\\
20.84	18.2861434707946\\
20.85	18.2883448926896\\
20.86	18.2905439355233\\
20.87	18.2927406011425\\
20.88	18.2949348913941\\
20.89	18.2971268081254\\
20.9	18.2993163531834\\
20.91	18.3015035284156\\
20.92	18.3036883356694\\
20.93	18.3058707767925\\
20.94	18.3080508536323\\
20.95	18.3102285680369\\
20.96	18.3124039218539\\
20.97	18.3145769169316\\
20.98	18.3167475551178\\
20.99	18.3189158382609\\
21	18.321081768209\\
21.01	18.3232453468105\\
21.02	18.3254065759138\\
21.03	18.3275654573675\\
21.04	18.3297219930201\\
21.05	18.3318761847203\\
21.06	18.3340280343167\\
21.07	18.3361775436581\\
21.08	18.3383247145934\\
21.09	18.3404695489715\\
21.1	18.3426120486412\\
21.11	18.3447522154516\\
21.12	18.3468900512517\\
21.13	18.3490255578905\\
21.14	18.3511587372171\\
21.15	18.3532895910808\\
21.16	18.3554181213305\\
21.17	18.3575443298156\\
21.18	18.3596682183852\\
21.19	18.3617897888886\\
21.2	18.363909043175\\
21.21	18.3660259830937\\
21.22	18.3681406104938\\
21.23	18.3702529272248\\
21.24	18.3723629351357\\
21.25	18.374470636076\\
21.26	18.3765760318948\\
21.27	18.3786791244415\\
21.28	18.3807799155651\\
21.29	18.382878407115\\
21.3	18.3849746009404\\
21.31	18.3870684988903\\
21.32	18.389160102814\\
21.33	18.3912494145605\\
21.34	18.3933364359789\\
21.35	18.3954211689183\\
21.36	18.3975036152276\\
21.37	18.3995837767559\\
21.38	18.4016616553519\\
21.39	18.4037372528646\\
21.4	18.4058105711427\\
21.41	18.4078816120349\\
21.42	18.40995037739\\
21.43	18.4120168690565\\
21.44	18.414081088883\\
21.45	18.4161430387179\\
21.46	18.4182027204096\\
21.47	18.4202601358064\\
21.48	18.4223152867566\\
21.49	18.4243681751082\\
21.5	18.4264188027093\\
21.51	18.4284671714079\\
21.52	18.4305132830517\\
21.53	18.4325571394887\\
21.54	18.4345987425663\\
21.55	18.4366380941322\\
21.56	18.4386751960338\\
21.57	18.4407100501184\\
21.58	18.4427426582331\\
21.59	18.4447730222252\\
21.6	18.4468011439415\\
21.61	18.4488270252288\\
21.62	18.4508506679339\\
21.63	18.4528720739033\\
21.64	18.4548912449835\\
21.65	18.4569081830207\\
21.66	18.4589228898611\\
21.67	18.4609353673507\\
21.68	18.4629456173353\\
21.69	18.4649536416606\\
21.7	18.4669594421721\\
21.71	18.4689630207152\\
21.72	18.4709643791352\\
21.73	18.4729635192771\\
21.74	18.4749604429856\\
21.75	18.4769551521057\\
21.76	18.4789476484817\\
21.77	18.480937933958\\
21.78	18.4829260103787\\
21.79	18.484911879588\\
21.8	18.4868955434294\\
21.81	18.4888770037466\\
21.82	18.4908562623831\\
21.83	18.492833321182\\
21.84	18.4948081819862\\
21.85	18.4967808466387\\
21.86	18.4987513169819\\
21.87	18.5007195948583\\
21.88	18.5026856821099\\
21.89	18.5046495805788\\
21.9	18.5066112921066\\
21.91	18.5085708185348\\
21.92	18.5105281617047\\
21.93	18.5124833234572\\
21.94	18.5144363056333\\
21.95	18.5163871100734\\
21.96	18.5183357386179\\
21.97	18.5202821931069\\
21.98	18.5222264753801\\
21.99	18.5241685872771\\
22	18.5261085306373\\
22.01	18.5280463072997\\
22.02	18.5299819191032\\
22.03	18.5319153678863\\
22.04	18.5338466554872\\
22.05	18.535775783744\\
22.06	18.5377027544944\\
22.07	18.5396275695758\\
22.08	18.5415502308256\\
22.09	18.5434707400805\\
22.1	18.5453890991772\\
22.11	18.5473053099521\\
22.12	18.5492193742411\\
22.13	18.5511312938801\\
22.14	18.5530410707045\\
22.15	18.5549487065494\\
22.16	18.5568542032497\\
22.17	18.55875756264\\
22.18	18.5606587865545\\
22.19	18.5625578768272\\
22.2	18.5644548352916\\
22.21	18.5663496637811\\
22.22	18.5682423641286\\
22.23	18.5701329381669\\
22.24	18.5720213877282\\
22.25	18.5739077146445\\
22.26	18.5757919207476\\
22.27	18.5776740078687\\
22.28	18.5795539778389\\
22.29	18.5814318324888\\
22.3	18.5833075736488\\
22.31	18.5851812031488\\
22.32	18.5870527228185\\
22.33	18.5889221344871\\
22.34	18.5907894399835\\
22.35	18.5926546411363\\
22.36	18.5945177397736\\
22.37	18.5963787377234\\
22.38	18.5982376368131\\
22.39	18.6000944388698\\
22.4	18.6019491457202\\
22.41	18.6038017591906\\
22.42	18.6056522811071\\
22.43	18.6075007132952\\
22.44	18.6093470575801\\
22.45	18.6111913157867\\
22.46	18.6130334897394\\
22.47	18.6148735812622\\
22.48	18.6167115921787\\
22.49	18.6185475243123\\
22.5	18.6203813794857\\
22.51	18.6222131595214\\
22.52	18.6240428662414\\
22.53	18.6258705014675\\
22.54	18.6276960670206\\
22.55	18.6295195647218\\
22.56	18.6313409963913\\
22.57	18.6331603638492\\
22.58	18.6349776689149\\
22.59	18.6367929134076\\
22.6	18.6386060991459\\
22.61	18.6404172279482\\
22.62	18.6422263016322\\
22.63	18.6440333220154\\
22.64	18.6458382909146\\
22.65	18.6476412101464\\
22.66	18.6494420815268\\
22.67	18.6512409068715\\
22.68	18.6530376879955\\
22.69	18.6548324267137\\
22.7	18.6566251248403\\
22.71	18.658415784189\\
22.72	18.6602044065732\\
22.73	18.6619909938058\\
22.74	18.6637755476992\\
22.75	18.6655580700653\\
22.76	18.6673385627155\\
22.77	18.669117027461\\
22.78	18.6708934661121\\
22.79	18.6726678804789\\
22.8	18.674440272371\\
22.81	18.6762106435974\\
22.82	18.6779789959668\\
22.83	18.6797453312871\\
22.84	18.6815096513661\\
22.85	18.6832719580108\\
22.86	18.6850322530278\\
22.87	18.6867905382232\\
22.88	18.6885468154027\\
22.89	18.6903010863713\\
22.9	18.6920533529336\\
22.91	18.6938036168937\\
22.92	18.6955518800552\\
22.93	18.6972981442212\\
22.94	18.699042411194\\
22.95	18.7007846827759\\
22.96	18.7025249607682\\
22.97	18.704263246972\\
22.98	18.7059995431876\\
22.99	18.707733851215\\
23	18.7094661728535\\
23.01	18.7111965099021\\
23.02	18.7129248641589\\
23.03	18.7146512374218\\
23.04	18.7163756314879\\
23.05	18.718098048154\\
23.06	18.7198184892162\\
23.07	18.72153695647\\
23.08	18.7232534517104\\
23.09	18.724967976732\\
23.1	18.7266805333286\\
23.11	18.7283911232936\\
23.12	18.7300997484198\\
23.13	18.7318064104993\\
23.14	18.7335111113239\\
23.15	18.7352138526846\\
23.16	18.736914636372\\
23.17	18.7386134641759\\
23.18	18.7403103378858\\
23.19	18.7420052592904\\
23.2	18.7436982301779\\
23.21	18.745389252336\\
23.22	18.7470783275516\\
23.23	18.7487654576112\\
23.24	18.7504506443006\\
23.25	18.7521338894052\\
23.26	18.7538151947095\\
23.27	18.7554945619977\\
23.28	18.7571719930531\\
23.29	18.7588474896587\\
23.3	18.7605210535968\\
23.31	18.7621926866488\\
23.32	18.7638623905959\\
23.33	18.7655301672186\\
23.34	18.7671960182966\\
23.35	18.7688599456091\\
23.36	18.7705219509346\\
23.37	18.7721820360513\\
23.38	18.7738402027363\\
23.39	18.7754964527663\\
23.4	18.7771507879176\\
23.41	18.7788032099654\\
23.42	18.7804537206847\\
23.43	18.7821023218495\\
23.44	18.7837490152335\\
23.45	18.7853938026096\\
23.46	18.7870366857499\\
23.47	18.7886776664262\\
23.48	18.7903167464094\\
23.49	18.7919539274698\\
23.5	18.7935892113772\\
23.51	18.7952225999004\\
23.52	18.796854094808\\
23.53	18.7984836978675\\
23.54	18.8001114108462\\
23.55	18.8017372355103\\
23.56	18.8033611736255\\
23.57	18.8049832269571\\
23.58	18.8066033972692\\
23.59	18.8082216863258\\
23.6	18.8098380958898\\
23.61	18.8114526277236\\
23.62	18.8130652835889\\
23.63	18.8146760652468\\
23.64	18.8162849744576\\
23.65	18.8178920129809\\
23.66	18.8194971825758\\
23.67	18.8211004850006\\
23.68	18.8227019220128\\
23.69	18.8243014953693\\
23.7	18.8258992068264\\
23.71	18.8274950581397\\
23.72	18.8290890510639\\
23.73	18.8306811873532\\
23.74	18.832271468761\\
23.75	18.83385989704\\
23.76	18.8354464739423\\
23.77	18.8370312012192\\
23.78	18.8386140806213\\
23.79	18.8401951138985\\
23.8	18.8417743028\\
23.81	18.8433516490742\\
23.82	18.8449271544689\\
23.83	18.8465008207311\\
23.84	18.8480726496072\\
23.85	18.8496426428427\\
23.86	18.8512108021824\\
23.87	18.8527771293707\\
23.88	18.8543416261507\\
23.89	18.8559042942653\\
23.9	18.8574651354563\\
23.91	18.8590241514651\\
23.92	18.8605813440319\\
23.93	18.8621367148966\\
23.94	18.8636902657982\\
23.95	18.8652419984749\\
23.96	18.8667919146643\\
23.97	18.868340016103\\
23.98	18.8698863045271\\
23.99	18.8714307816719\\
24	18.8729734492718\\
24.01	18.8745143090607\\
24.02	18.8760533627715\\
24.03	18.8775906121365\\
24.04	18.8791260588871\\
24.05	18.880659704754\\
24.06	18.8821915514673\\
24.07	18.8837216007561\\
24.08	18.8852498543488\\
24.09	18.8867763139732\\
24.1	18.888300981356\\
24.11	18.8898238582234\\
24.12	18.8913449463007\\
24.13	18.8928642473126\\
24.14	18.8943817629827\\
24.15	18.8958974950341\\
24.16	18.8974114451889\\
24.17	18.8989236151688\\
24.18	18.9004340066942\\
24.19	18.9019426214851\\
24.2	18.9034494612605\\
24.21	18.9049545277388\\
24.22	18.9064578226374\\
24.23	18.907959347673\\
24.24	18.9094591045615\\
24.25	18.9109570950181\\
24.26	18.912453320757\\
24.27	18.9139477834917\\
24.28	18.915440484935\\
24.29	18.9169314267988\\
24.3	18.9184206107941\\
24.31	18.9199080386312\\
24.32	18.9213937120197\\
24.33	18.9228776326681\\
24.34	18.9243598022844\\
24.35	18.9258402225755\\
24.36	18.9273188952476\\
24.37	18.9287958220063\\
24.38	18.930271004556\\
24.39	18.9317444446005\\
24.4	18.9332161438428\\
24.41	18.934686103985\\
24.42	18.9361543267283\\
24.43	18.9376208137732\\
24.44	18.9390855668193\\
24.45	18.9405485875655\\
24.46	18.9420098777097\\
24.47	18.943469438949\\
24.48	18.9449272729797\\
24.49	18.9463833814973\\
24.5	18.9478377661964\\
24.51	18.9492904287707\\
24.52	18.9507413709132\\
24.53	18.9521905943159\\
24.54	18.9536381006702\\
24.55	18.9550838916664\\
24.56	18.956527968994\\
24.57	18.9579703343418\\
24.58	18.9594109893975\\
24.59	18.9608499358482\\
24.6	18.96228717538\\
24.61	18.9637227096781\\
24.62	18.9651565404271\\
24.63	18.9665886693104\\
24.64	18.9680190980107\\
24.65	18.9694478282098\\
24.66	18.9708748615888\\
24.67	18.9723001998277\\
24.68	18.9737238446058\\
24.69	18.9751457976014\\
24.7	18.976566060492\\
24.71	18.9779846349542\\
24.72	18.9794015226639\\
24.73	18.9808167252957\\
24.74	18.9822302445239\\
24.75	18.9836420820214\\
24.76	18.9850522394604\\
24.77	18.9864607185125\\
24.78	18.987867520848\\
24.79	18.9892726481365\\
24.8	18.9906761020467\\
24.81	18.9920778842465\\
24.82	18.9934779964028\\
24.83	18.9948764401816\\
24.84	18.996273217248\\
24.85	18.9976683292664\\
24.86	18.9990617779\\
24.87	19.0004535648114\\
24.88	19.0018436916621\\
24.89	19.0032321601128\\
24.9	19.0046189718233\\
24.91	19.0060041284524\\
24.92	19.0073876316582\\
24.93	19.0087694830976\\
24.94	19.0101496844268\\
24.95	19.0115282373012\\
24.96	19.0129051433749\\
24.97	19.0142804043016\\
24.98	19.0156540217336\\
24.99	19.0170259973227\\
25	19.0183963327195\\
25.01	19.0197650295738\\
25.02	19.0211320895345\\
25.03	19.0224975142496\\
25.04	19.023861305366\\
25.05	19.0252234645299\\
25.06	19.0265839933865\\
25.07	19.02794289358\\
25.08	19.0293001667539\\
25.09	19.0306558145505\\
25.1	19.0320098386113\\
25.11	19.033362240577\\
25.12	19.0347130220871\\
25.13	19.0360621847803\\
25.14	19.0374097302945\\
25.15	19.0387556602665\\
25.16	19.0400999763322\\
25.17	19.0414426801266\\
25.18	19.0427837732837\\
25.19	19.0441232574366\\
25.2	19.0454611342175\\
25.21	19.0467974052577\\
25.22	19.0481320721874\\
25.23	19.0494651366359\\
25.24	19.0507966002317\\
25.25	19.0521264646022\\
25.26	19.0534547313739\\
25.27	19.0547814021724\\
25.28	19.0561064786223\\
25.29	19.0574299623472\\
25.3	19.0587518549699\\
25.31	19.0600721581121\\
25.32	19.0613908733946\\
25.33	19.0627080024374\\
25.34	19.0640235468592\\
25.35	19.065337508278\\
25.36	19.0666498883108\\
25.37	19.0679606885737\\
25.38	19.0692699106816\\
25.39	19.0705775562487\\
25.4	19.0718836268882\\
25.41	19.0731881242121\\
25.42	19.0744910498318\\
25.43	19.0757924053574\\
25.44	19.0770921923982\\
25.45	19.0783904125626\\
25.46	19.0796870674579\\
25.47	19.0809821586904\\
25.48	19.0822756878656\\
25.49	19.0835676565878\\
25.5	19.0848580664606\\
25.51	19.0861469190864\\
25.52	19.0874342160667\\
25.53	19.0887199590021\\
25.54	19.090004149492\\
25.55	19.0912867891351\\
25.56	19.092567879529\\
25.57	19.0938474222702\\
25.58	19.0951254189544\\
25.59	19.0964018711762\\
25.6	19.0976767805293\\
25.61	19.0989501486064\\
25.62	19.1002219769991\\
25.63	19.1014922672981\\
25.64	19.1027610210932\\
25.65	19.1040282399731\\
25.66	19.1052939255256\\
25.67	19.1065580793372\\
25.68	19.1078207029939\\
25.69	19.1090817980804\\
25.7	19.1103413661804\\
25.71	19.1115994088767\\
25.72	19.1128559277511\\
25.73	19.1141109243843\\
25.74	19.1153644003561\\
25.75	19.1166163572454\\
25.76	19.1178667966298\\
25.77	19.1191157200861\\
25.78	19.1203631291902\\
25.79	19.1216090255168\\
25.8	19.1228534106397\\
25.81	19.1240962861316\\
25.82	19.1253376535643\\
25.83	19.1265775145085\\
25.84	19.127815870534\\
25.85	19.1290527232095\\
25.86	19.1302880741028\\
25.87	19.1315219247805\\
25.88	19.1327542768084\\
25.89	19.1339851317512\\
25.9	19.1352144911725\\
25.91	19.136442356635\\
25.92	19.1376687297004\\
25.93	19.1388936119292\\
25.94	19.1401170048812\\
25.95	19.1413389101149\\
25.96	19.1425593291879\\
25.97	19.1437782636567\\
25.98	19.144995715077\\
25.99	19.1462116850032\\
26	19.1474261749888\\
26.01	19.1486391865863\\
26.02	19.1498507213473\\
26.03	19.151060780822\\
26.04	19.15226936656\\
26.05	19.1534764801095\\
26.06	19.154682123018\\
26.07	19.1558862968318\\
26.08	19.1570890030962\\
26.09	19.1582902433554\\
26.1	19.1594900191528\\
26.11	19.1606883320304\\
26.12	19.1618851835296\\
26.13	19.1630805751904\\
26.14	19.1642745085519\\
26.15	19.1654669851523\\
26.16	19.1666580065285\\
26.17	19.1678475742167\\
26.18	19.1690356897517\\
26.19	19.1702223546676\\
26.2	19.1714075704971\\
26.21	19.1725913387722\\
26.22	19.1737736610237\\
26.23	19.1749545387815\\
26.24	19.1761339735741\\
26.25	19.1773119669293\\
26.26	19.1784885203739\\
26.27	19.1796636354334\\
26.28	19.1808373136323\\
26.29	19.1820095564943\\
26.3	19.1831803655417\\
26.31	19.1843497422961\\
26.32	19.1855176882779\\
26.33	19.1866842050063\\
26.34	19.1878492939997\\
26.35	19.1890129567753\\
26.36	19.1901751948494\\
26.37	19.191336009737\\
26.38	19.1924954029524\\
26.39	19.1936533760085\\
26.4	19.1948099304173\\
26.41	19.1959650676898\\
26.42	19.1971187893359\\
26.43	19.1982710968644\\
26.44	19.1994219917831\\
26.45	19.2005714755987\\
26.46	19.201719549817\\
26.47	19.2028662159425\\
26.48	19.2040114754788\\
26.49	19.2051553299283\\
26.5	19.2062977807927\\
26.51	19.2074388295721\\
26.52	19.208578477766\\
26.53	19.2097167268727\\
26.54	19.2108535783892\\
26.55	19.2119890338119\\
26.56	19.2131230946357\\
26.57	19.2142557623547\\
26.58	19.2153870384619\\
26.59	19.2165169244491\\
26.6	19.2176454218072\\
26.61	19.2187725320259\\
26.62	19.2198982565939\\
26.63	19.221022596999\\
26.64	19.2221455547276\\
26.65	19.2232671312652\\
26.66	19.2243873280963\\
26.67	19.2255061467042\\
26.68	19.2266235885713\\
26.69	19.2277396551788\\
26.7	19.2288543480068\\
26.71	19.2299676685344\\
26.72	19.2310796182397\\
26.73	19.2321901985995\\
26.74	19.2332994110898\\
26.75	19.2344072571853\\
26.76	19.2355137383598\\
26.77	19.236618856086\\
26.78	19.2377226118353\\
26.79	19.2388250070784\\
26.8	19.2399260432846\\
26.81	19.2410257219224\\
26.82	19.2421240444589\\
26.83	19.2432210123605\\
26.84	19.2443166270921\\
26.85	19.2454108901179\\
26.86	19.2465038029008\\
26.87	19.2475953669028\\
26.88	19.2486855835846\\
26.89	19.249774454406\\
26.9	19.2508619808256\\
26.91	19.251948164301\\
26.92	19.2530330062887\\
26.93	19.254116508244\\
26.94	19.2551986716215\\
26.95	19.2562794978742\\
26.96	19.2573589884543\\
26.97	19.258437144813\\
26.98	19.2595139684002\\
26.99	19.2605894606648\\
27	19.2616636230547\\
27.01	19.2627364570167\\
27.02	19.2638079639962\\
27.03	19.2648781454381\\
27.04	19.2659470027857\\
27.05	19.2670145374814\\
27.06	19.2680807509666\\
27.07	19.2691456446815\\
27.08	19.2702092200651\\
27.09	19.2712714785557\\
27.1	19.2723324215901\\
27.11	19.2733920506043\\
27.12	19.2744503670329\\
27.13	19.2755073723098\\
27.14	19.2765630678675\\
27.15	19.2776174551374\\
27.16	19.2786705355502\\
27.17	19.279722310535\\
27.18	19.2807727815202\\
27.19	19.2818219499329\\
27.2	19.2828698171991\\
27.21	19.2839163847439\\
27.22	19.284961653991\\
27.23	19.2860056263633\\
27.24	19.2870483032825\\
27.25	19.2880896861691\\
27.26	19.2891297764427\\
27.27	19.2901685755217\\
27.28	19.2912060848233\\
27.29	19.2922423057639\\
27.3	19.2932772397584\\
27.31	19.294310888221\\
27.32	19.2953432525646\\
27.33	19.296374334201\\
27.34	19.297404134541\\
27.35	19.2984326549941\\
27.36	19.299459896969\\
27.37	19.300485861873\\
27.38	19.3015105511126\\
27.39	19.302533966093\\
27.4	19.3035561082183\\
27.41	19.3045769788915\\
27.42	19.3055965795147\\
27.43	19.3066149114887\\
27.44	19.3076319762133\\
27.45	19.308647775087\\
27.46	19.3096623095075\\
27.47	19.3106755808712\\
27.48	19.3116875905735\\
27.49	19.3126983400087\\
27.5	19.3137078305698\\
27.51	19.3147160636489\\
27.52	19.315723040637\\
27.53	19.316728762924\\
27.54	19.3177332318986\\
27.55	19.3187364489483\\
27.56	19.3197384154599\\
27.57	19.3207391328187\\
27.58	19.321738602409\\
27.59	19.3227368256141\\
27.6	19.3237338038162\\
27.61	19.3247295383962\\
27.62	19.3257240307341\\
27.63	19.3267172822086\\
27.64	19.3277092941976\\
27.65	19.3287000680777\\
27.66	19.3296896052242\\
27.67	19.3306779070117\\
27.68	19.3316649748135\\
27.69	19.3326508100017\\
27.7	19.3336354139474\\
27.71	19.3346187880207\\
27.72	19.3356009335903\\
27.73	19.3365818520241\\
27.74	19.3375615446887\\
27.75	19.3385400129498\\
27.76	19.3395172581716\\
27.77	19.3404932817177\\
27.78	19.3414680849503\\
27.79	19.3424416692304\\
27.8	19.3434140359181\\
27.81	19.3443851863723\\
27.82	19.3453551219509\\
27.83	19.3463238440106\\
27.84	19.3472913539069\\
27.85	19.3482576529944\\
27.86	19.3492227426264\\
27.87	19.3501866241552\\
27.88	19.3511492989321\\
27.89	19.3521107683069\\
27.9	19.3530710336288\\
27.91	19.3540300962456\\
27.92	19.3549879575039\\
27.93	19.3559446187495\\
27.94	19.3569000813268\\
27.95	19.3578543465793\\
27.96	19.3588074158492\\
27.97	19.3597592904778\\
27.98	19.3607099718052\\
27.99	19.3616594611702\\
28	19.3626077599109\\
28.01	19.363554869364\\
28.02	19.3645007908651\\
28.03	19.3654455257487\\
28.04	19.3663890753483\\
28.05	19.3673314409962\\
28.06	19.3682726240236\\
28.07	19.3692126257607\\
28.08	19.3701514475364\\
28.09	19.3710890906787\\
28.1	19.3720255565142\\
28.11	19.3729608463686\\
28.12	19.3738949615666\\
28.13	19.3748279034316\\
28.14	19.3757596732858\\
28.15	19.3766902724506\\
28.16	19.377619702246\\
28.17	19.378547963991\\
28.18	19.3794750590036\\
28.19	19.3804009886006\\
28.2	19.3813257540976\\
28.21	19.3822493568091\\
28.22	19.3831717980487\\
28.23	19.3840930791287\\
28.24	19.3850132013603\\
28.25	19.3859321660536\\
28.26	19.3868499745177\\
28.27	19.3877666280605\\
28.28	19.3886821279888\\
28.29	19.3895964756082\\
28.3	19.3905096722234\\
28.31	19.3914217191378\\
28.32	19.3923326176537\\
28.33	19.3932423690725\\
28.34	19.3941509746942\\
28.35	19.3950584358179\\
28.36	19.3959647537415\\
28.37	19.3968699297617\\
28.38	19.3977739651744\\
28.39	19.398676861274\\
28.4	19.3995786193542\\
28.41	19.4004792407071\\
28.42	19.4013787266241\\
28.43	19.4022770783954\\
28.44	19.4031742973099\\
28.45	19.4040703846556\\
28.46	19.4049653417194\\
28.47	19.4058591697869\\
28.48	19.4067518701427\\
28.49	19.4076434440703\\
28.5	19.4085338928521\\
28.51	19.4094232177694\\
28.52	19.4103114201023\\
28.53	19.41119850113\\
28.54	19.4120844621302\\
28.55	19.4129693043799\\
28.56	19.4138530291548\\
28.57	19.4147356377295\\
28.58	19.4156171313776\\
28.59	19.4164975113713\\
28.6	19.4173767789821\\
28.61	19.4182549354801\\
28.62	19.4191319821343\\
28.63	19.4200079202127\\
28.64	19.4208827509823\\
28.65	19.4217564757086\\
28.66	19.4226290956565\\
28.67	19.4235006120894\\
28.68	19.4243710262697\\
28.69	19.4252403394587\\
28.7	19.4261085529168\\
28.71	19.4269756679029\\
28.72	19.427841685675\\
28.73	19.4287066074901\\
28.74	19.4295704346039\\
28.75	19.4304331682712\\
28.76	19.4312948097454\\
28.77	19.432155360279\\
28.78	19.4330148211234\\
28.79	19.4338731935289\\
28.8	19.4347304787445\\
28.81	19.4355866780184\\
28.82	19.4364417925973\\
28.83	19.4372958237272\\
28.84	19.4381487726528\\
28.85	19.4390006406177\\
28.86	19.4398514288643\\
28.87	19.4407011386342\\
28.88	19.4415497711675\\
28.89	19.4423973277035\\
28.9	19.4432438094802\\
28.91	19.4440892177347\\
28.92	19.4449335537028\\
28.93	19.4457768186193\\
28.94	19.4466190137178\\
28.95	19.447460140231\\
28.96	19.4483001993902\\
28.97	19.4491391924258\\
28.98	19.4499771205671\\
28.99	19.4508139850423\\
29	19.4516497870783\\
29.01	19.4524845279011\\
29.02	19.4533182087356\\
29.03	19.4541508308055\\
29.04	19.4549823953334\\
29.05	19.4558129035409\\
29.06	19.4566423566484\\
29.07	19.4574707558752\\
29.08	19.4582981024395\\
29.09	19.4591243975585\\
29.1	19.4599496424482\\
29.11	19.4607738383236\\
29.12	19.4615969863984\\
29.13	19.4624190878853\\
29.14	19.4632401439961\\
29.15	19.4640601559412\\
29.16	19.46487912493\\
29.17	19.4656970521709\\
29.18	19.466513938871\\
29.19	19.4673297862366\\
29.2	19.4681445954727\\
29.21	19.4689583677831\\
29.22	19.4697711043706\\
29.23	19.4705828064372\\
29.24	19.4713934751832\\
29.25	19.4722031118084\\
29.26	19.4730117175111\\
29.27	19.4738192934887\\
29.28	19.4746258409374\\
29.29	19.4754313610523\\
29.3	19.4762358550276\\
29.31	19.4770393240562\\
29.32	19.4778417693298\\
29.33	19.4786431920394\\
29.34	19.4794435933745\\
29.35	19.4802429745237\\
29.36	19.4810413366745\\
29.37	19.4818386810134\\
29.38	19.4826350087254\\
29.39	19.483430320995\\
29.4	19.4842246190051\\
29.41	19.4850179039378\\
29.42	19.485810176974\\
29.43	19.4866014392935\\
29.44	19.487391692075\\
29.45	19.4881809364962\\
29.46	19.4889691737336\\
29.47	19.4897564049627\\
29.48	19.4905426313578\\
29.49	19.4913278540922\\
29.5	19.492112074338\\
29.51	19.4928952932664\\
29.52	19.4936775120474\\
29.53	19.4944587318498\\
29.54	19.4952389538414\\
29.55	19.4960181791891\\
29.56	19.4967964090584\\
29.57	19.4975736446139\\
29.58	19.498349887019\\
29.59	19.4991251374362\\
29.6	19.4998993970267\\
29.61	19.5006726669506\\
29.62	19.5014449483672\\
29.63	19.5022162424344\\
29.64	19.5029865503091\\
29.65	19.5037558731473\\
29.66	19.5045242121036\\
29.67	19.5052915683318\\
29.68	19.5060579429845\\
29.69	19.5068233372131\\
29.7	19.5075877521681\\
29.71	19.5083511889988\\
29.72	19.5091136488535\\
29.73	19.5098751328793\\
29.74	19.5106356422223\\
29.75	19.5113951780276\\
29.76	19.512153741439\\
29.77	19.5129113335994\\
29.78	19.5136679556506\\
29.79	19.5144236087332\\
29.8	19.5151782939869\\
29.81	19.51593201255\\
29.82	19.5166847655602\\
29.83	19.5174365541536\\
29.84	19.5181873794657\\
29.85	19.5189372426305\\
29.86	19.5196861447813\\
29.87	19.52043408705\\
29.88	19.5211810705676\\
29.89	19.521927096464\\
29.9	19.5226721658679\\
29.91	19.5234162799072\\
29.92	19.5241594397085\\
29.93	19.5249016463972\\
29.94	19.525642901098\\
29.95	19.5263832049342\\
29.96	19.5271225590283\\
29.97	19.5278609645014\\
29.98	19.5285984224737\\
29.99	19.5293349340644\\
30	19.5300705003916\\
30.01	19.5308051225721\\
30.02	19.5315388017219\\
30.03	19.5322715389559\\
30.04	19.5330033353877\\
30.05	19.5337341921301\\
30.06	19.5344641102947\\
30.07	19.535193090992\\
30.08	19.5359211353315\\
30.09	19.5366482444216\\
30.1	19.5373744193696\\
30.11	19.5380996612819\\
30.12	19.5388239712634\\
30.13	19.5395473504185\\
30.14	19.5402697998502\\
30.15	19.5409913206603\\
30.16	19.54171191395\\
30.17	19.542431580819\\
30.18	19.543150322366\\
30.19	19.5438681396889\\
30.2	19.5445850338843\\
30.21	19.5453010060478\\
30.22	19.5460160572739\\
30.23	19.546730188656\\
30.24	19.5474434012865\\
30.25	19.5481556962569\\
30.26	19.5488670746573\\
30.27	19.549577537577\\
30.28	19.5502870861041\\
30.29	19.5509957213257\\
30.3	19.5517034443278\\
30.31	19.5524102561954\\
30.32	19.5531161580124\\
30.33	19.5538211508616\\
30.34	19.5545252358248\\
30.35	19.5552284139827\\
30.36	19.555930686415\\
30.37	19.5566320542003\\
30.38	19.5573325184161\\
30.39	19.558032080139\\
30.4	19.5587307404443\\
30.41	19.5594285004064\\
30.42	19.5601253610987\\
30.43	19.5608213235934\\
30.44	19.5615163889618\\
30.45	19.5622105582739\\
30.46	19.5629038325989\\
30.47	19.5635962130048\\
30.48	19.5642877005587\\
30.49	19.5649782963264\\
30.5	19.5656680013728\\
30.51	19.5663568167619\\
30.52	19.5670447435563\\
30.53	19.5677317828178\\
30.54	19.5684179356071\\
30.55	19.5691032029838\\
30.56	19.5697875860066\\
30.57	19.5704710857328\\
30.58	19.5711537032191\\
30.59	19.5718354395209\\
30.6	19.5725162956925\\
30.61	19.5731962727873\\
30.62	19.5738753718576\\
30.63	19.5745535939547\\
30.64	19.5752309401287\\
30.65	19.5759074114288\\
30.66	19.5765830089031\\
30.67	19.5772577335988\\
30.68	19.5779315865617\\
30.69	19.578604568837\\
30.7	19.5792766814685\\
30.71	19.5799479254992\\
30.72	19.5806183019708\\
30.73	19.5812878119243\\
30.74	19.5819564563994\\
30.75	19.5826242364348\\
30.76	19.5832911530682\\
30.77	19.5839572073363\\
30.78	19.5846224002748\\
30.79	19.5852867329181\\
30.8	19.5859502062998\\
30.81	19.5866128214524\\
30.82	19.5872745794074\\
30.83	19.5879354811953\\
30.84	19.5885955278453\\
30.85	19.589254720386\\
30.86	19.5899130598445\\
30.87	19.5905705472473\\
30.88	19.5912271836195\\
30.89	19.5918829699853\\
30.9	19.5925379073681\\
30.91	19.5931919967898\\
30.92	19.5938452392718\\
30.93	19.594497635834\\
30.94	19.5951491874955\\
30.95	19.5957998952744\\
30.96	19.5964497601876\\
30.97	19.5970987832512\\
30.98	19.5977469654801\\
30.99	19.5983943078882\\
31	19.5990408114884\\
31.01	19.5996864772926\\
31.02	19.6003313063116\\
31.03	19.6009752995553\\
31.04	19.6016184580324\\
31.05	19.6022607827507\\
31.06	19.602902274717\\
31.07	19.6035429349369\\
31.08	19.6041827644152\\
31.09	19.6048217641555\\
31.1	19.6054599351605\\
31.11	19.6060972784318\\
31.12	19.60673379497\\
31.13	19.6073694857747\\
31.14	19.6080043518445\\
31.15	19.608638394177\\
31.16	19.6092716137686\\
31.17	19.6099040116149\\
31.18	19.6105355887103\\
31.19	19.6111663460484\\
31.2	19.6117962846216\\
31.21	19.6124254054214\\
31.22	19.6130537094381\\
31.23	19.6136811976613\\
31.24	19.6143078710792\\
31.25	19.6149337306794\\
31.26	19.6155587774481\\
31.27	19.6161830123707\\
31.28	19.6168064364316\\
31.29	19.6174290506142\\
31.3	19.6180508559007\\
31.31	19.6186718532724\\
31.32	19.6192920437098\\
31.33	19.619911428192\\
31.34	19.6205300076973\\
31.35	19.6211477832031\\
31.36	19.6217647556857\\
31.37	19.6223809261202\\
31.38	19.6229962954809\\
31.39	19.6236108647412\\
31.4	19.6242246348732\\
31.41	19.6248376068482\\
31.42	19.6254497816365\\
31.43	19.6260611602072\\
31.44	19.6266717435287\\
31.45	19.6272815325681\\
31.46	19.6278905282917\\
31.47	19.6284987316647\\
31.48	19.6291061436513\\
31.49	19.6297127652149\\
31.5	19.6303185973175\\
31.51	19.6309236409205\\
31.52	19.631527896984\\
31.53	19.6321313664673\\
31.54	19.6327340503287\\
31.55	19.6333359495254\\
31.56	19.6339370650136\\
31.57	19.6345373977485\\
31.58	19.6351369486846\\
31.59	19.6357357187749\\
31.6	19.6363337089718\\
31.61	19.6369309202266\\
31.62	19.6375273534895\\
31.63	19.6381230097098\\
31.64	19.6387178898358\\
31.65	19.6393119948149\\
31.66	19.6399053255933\\
31.67	19.6404978831165\\
31.68	19.6410896683287\\
31.69	19.6416806821732\\
31.7	19.6422709255925\\
31.71	19.642860399528\\
31.72	19.6434491049199\\
31.73	19.6440370427079\\
31.74	19.6446242138301\\
31.75	19.6452106192242\\
31.76	19.6457962598265\\
31.77	19.6463811365726\\
31.78	19.6469652503969\\
31.79	19.6475486022329\\
31.8	19.6481311930131\\
31.81	19.6487130236691\\
31.82	19.6492940951315\\
31.83	19.6498744083299\\
31.84	19.6504539641927\\
31.85	19.6510327636478\\
31.86	19.6516108076217\\
31.87	19.6521880970401\\
31.88	19.6527646328276\\
31.89	19.6533404159081\\
31.9	19.6539154472042\\
31.91	19.6544897276378\\
31.92	19.6550632581296\\
31.93	19.6556360395994\\
31.94	19.6562080729661\\
31.95	19.6567793591476\\
31.96	19.6573498990608\\
31.97	19.6579196936215\\
31.98	19.6584887437449\\
31.99	19.6590570503448\\
32	19.6596246143343\\
32.01	19.6601914366255\\
32.02	19.6607575181294\\
32.03	19.6613228597562\\
32.04	19.661887462415\\
32.05	19.6624513270141\\
32.06	19.6630144544605\\
32.07	19.6635768456607\\
32.08	19.6641385015198\\
32.09	19.6646994229423\\
32.1	19.6652596108314\\
32.11	19.6658190660897\\
32.12	19.6663777896185\\
32.13	19.6669357823183\\
32.14	19.6674930450887\\
32.15	19.6680495788282\\
32.16	19.6686053844345\\
32.17	19.6691604628041\\
32.18	19.6697148148328\\
32.19	19.6702684414152\\
32.2	19.6708213434453\\
32.21	19.6713735218157\\
32.22	19.6719249774184\\
32.23	19.6724757111443\\
32.24	19.6730257238833\\
32.25	19.6735750165244\\
32.26	19.6741235899557\\
32.27	19.6746714450643\\
32.28	19.6752185827363\\
32.29	19.675765003857\\
32.3	19.6763107093105\\
32.31	19.6768556999802\\
32.32	19.6773999767484\\
32.33	19.6779435404966\\
32.34	19.6784863921051\\
32.35	19.6790285324535\\
32.36	19.6795699624204\\
32.37	19.6801106828833\\
32.38	19.6806506947189\\
32.39	19.6811899988031\\
32.4	19.6817285960104\\
32.41	19.6822664872148\\
32.42	19.6828036732893\\
32.43	19.6833401551056\\
32.44	19.6838759335349\\
32.45	19.6844110094472\\
32.46	19.6849453837117\\
32.47	19.6854790571966\\
32.48	19.6860120307691\\
32.49	19.6865443052955\\
32.5	19.6870758816412\\
32.51	19.6876067606707\\
32.52	19.6881369432475\\
32.53	19.6886664302341\\
32.54	19.6891952224923\\
32.55	19.6897233208826\\
32.56	19.6902507262649\\
32.57	19.6907774394981\\
32.58	19.69130346144\\
32.59	19.6918287929476\\
32.6	19.692353434877\\
32.61	19.6928773880833\\
32.62	19.6934006534207\\
32.63	19.6939232317424\\
32.64	19.6944451239008\\
32.65	19.6949663307473\\
32.66	19.6954868531324\\
32.67	19.6960066919056\\
32.68	19.6965258479155\\
32.69	19.69704432201\\
32.7	19.6975621150356\\
32.71	19.6980792278384\\
32.72	19.6985956612632\\
32.73	19.6991114161541\\
32.74	19.6996264933542\\
32.75	19.7001408937056\\
32.76	19.7006546180495\\
32.77	19.7011676672264\\
32.78	19.7016800420756\\
32.79	19.7021917434357\\
32.8	19.7027027721442\\
32.81	19.7032131290378\\
32.82	19.7037228149522\\
32.83	19.7042318307223\\
32.84	19.704740177182\\
32.85	19.7052478551643\\
32.86	19.7057548655012\\
32.87	19.7062612090241\\
32.88	19.7067668865631\\
32.89	19.7072718989476\\
32.9	19.7077762470061\\
32.91	19.7082799315661\\
32.92	19.7087829534542\\
32.93	19.7092853134961\\
32.94	19.7097870125168\\
32.95	19.71028805134\\
32.96	19.7107884307887\\
32.97	19.7112881516852\\
32.98	19.7117872148505\\
32.99	19.7122856211049\\
33	19.7127833712679\\
33.01	19.7132804661579\\
33.02	19.7137769065925\\
33.03	19.7142726933883\\
33.04	19.7147678273612\\
33.05	19.715262309326\\
33.06	19.7157561400968\\
33.07	19.7162493204865\\
33.08	19.7167418513073\\
33.09	19.7172337333706\\
33.1	19.7177249674867\\
33.11	19.7182155544651\\
33.12	19.7187054951144\\
33.13	19.7191947902424\\
33.14	19.7196834406557\\
33.15	19.7201714471604\\
33.16	19.7206588105614\\
33.17	19.7211455316629\\
33.18	19.721631611268\\
33.19	19.7221170501793\\
33.2	19.722601849198\\
33.21	19.7230860091249\\
33.22	19.7235695307595\\
33.23	19.7240524149006\\
33.24	19.7245346623462\\
33.25	19.7250162738933\\
33.26	19.7254972503379\\
33.27	19.7259775924754\\
33.28	19.7264573011001\\
33.29	19.7269363770055\\
33.3	19.7274148209842\\
33.31	19.7278926338279\\
33.32	19.7283698163274\\
33.33	19.7288463692727\\
33.34	19.7293222934528\\
33.35	19.729797589656\\
33.36	19.7302722586695\\
33.37	19.7307463012798\\
33.38	19.7312197182725\\
33.39	19.7316925104321\\
33.4	19.7321646785426\\
33.41	19.7326362233869\\
33.42	19.7331071457469\\
33.43	19.733577446404\\
33.44	19.7340471261383\\
33.45	19.7345161857294\\
33.46	19.7349846259557\\
33.47	19.735452447595\\
33.48	19.7359196514242\\
33.49	19.736386238219\\
33.5	19.7368522087547\\
33.51	19.7373175638055\\
33.52	19.7377823041446\\
33.53	19.7382464305446\\
33.54	19.7387099437771\\
33.55	19.7391728446128\\
33.56	19.7396351338216\\
33.57	19.7400968121725\\
33.58	19.7405578804337\\
33.59	19.7410183393725\\
33.6	19.7414781897552\\
33.61	19.7419374323476\\
33.62	19.7423960679141\\
33.63	19.7428540972188\\
33.64	19.7433115210246\\
33.65	19.7437683400936\\
33.66	19.744224555187\\
33.67	19.7446801670654\\
33.68	19.7451351764883\\
33.69	19.7455895842143\\
33.7	19.7460433910013\\
33.71	19.7464965976063\\
33.72	19.7469492047854\\
33.73	19.7474012132939\\
33.74	19.7478526238863\\
33.75	19.7483034373161\\
33.76	19.748753654336\\
33.77	19.749203275698\\
33.78	19.749652302153\\
33.79	19.7501007344513\\
33.8	19.7505485733421\\
33.81	19.750995819574\\
33.82	19.7514424738945\\
33.83	19.7518885370505\\
33.84	19.752334009788\\
33.85	19.7527788928519\\
33.86	19.7532231869866\\
33.87	19.7536668929355\\
33.88	19.7541100114412\\
33.89	19.7545525432453\\
33.9	19.7549944890889\\
33.91	19.7554358497118\\
33.92	19.7558766258533\\
33.93	19.7563168182519\\
33.94	19.756756427645\\
33.95	19.7571954547692\\
33.96	19.7576339003606\\
33.97	19.758071765154\\
33.98	19.7585090498837\\
33.99	19.758945755283\\
34	19.7593818820845\\
34.01	19.7598174310197\\
34.02	19.7602524028196\\
34.03	19.7606867982142\\
34.04	19.7611206179326\\
34.05	19.7615538627033\\
34.06	19.7619865332536\\
34.07	19.7624186303104\\
34.08	19.7628501545995\\
34.09	19.7632811068459\\
34.1	19.7637114877738\\
34.11	19.7641412981066\\
34.12	19.764570538567\\
34.13	19.7649992098765\\
34.14	19.7654273127561\\
34.15	19.765854847926\\
34.16	19.7662818161053\\
34.17	19.7667082180125\\
34.18	19.7671340543652\\
34.19	19.7675593258803\\
34.2	19.7679840332736\\
34.21	19.7684081772604\\
34.22	19.768831758555\\
34.23	19.7692547778709\\
34.24	19.7696772359209\\
34.25	19.7700991334167\\
34.26	19.7705204710695\\
34.27	19.7709412495895\\
34.28	19.7713614696862\\
34.29	19.7717811320682\\
34.3	19.7722002374433\\
34.31	19.7726187865185\\
34.32	19.77303678\\
34.33	19.7734542185932\\
34.34	19.7738711030026\\
34.35	19.7742874339321\\
34.36	19.7747032120845\\
34.37	19.775118438162\\
34.38	19.775533112866\\
34.39	19.7759472368969\\
34.4	19.7763608109545\\
34.41	19.7767738357378\\
34.42	19.7771863119447\\
34.43	19.7775982402726\\
34.44	19.7780096214181\\
34.45	19.7784204560768\\
34.46	19.7788307449437\\
34.47	19.7792404887128\\
34.48	19.7796496880774\\
34.49	19.78005834373\\
34.5	19.7804664563624\\
34.51	19.7808740266654\\
34.52	19.7812810553291\\
34.53	19.7816875430429\\
34.54	19.7820934904952\\
34.55	19.7824988983738\\
34.56	19.7829037673656\\
34.57	19.7833080981567\\
34.58	19.7837118914324\\
34.59	19.7841151478774\\
34.6	19.7845178681752\\
34.61	19.784920053009\\
34.62	19.7853217030608\\
34.63	19.7857228190121\\
34.64	19.7861234015434\\
34.65	19.7865234513345\\
34.66	19.7869229690645\\
34.67	19.7873219554115\\
34.68	19.787720411053\\
34.69	19.7881183366657\\
34.7	19.7885157329254\\
34.71	19.7889126005072\\
34.72	19.7893089400854\\
34.73	19.7897047523335\\
34.74	19.7901000379243\\
34.75	19.7904947975296\\
34.76	19.7908890318208\\
34.77	19.7912827414681\\
34.78	19.7916759271412\\
34.79	19.792068589509\\
34.8	19.7924607292394\\
34.81	19.7928523469997\\
34.82	19.7932434434566\\
34.83	19.7936340192756\\
34.84	19.7940240751217\\
34.85	19.7944136116592\\
34.86	19.7948026295514\\
34.87	19.7951911294609\\
34.88	19.7955791120496\\
34.89	19.7959665779787\\
34.9	19.7963535279083\\
34.91	19.7967399624982\\
34.92	19.7971258824069\\
34.93	19.7975112882926\\
34.94	19.7978961808125\\
34.95	19.798280560623\\
34.96	19.7986644283799\\
34.97	19.7990477847381\\
34.98	19.7994306303518\\
34.99	19.7998129658743\\
35	19.8001947919584\\
35.01	19.8005761092559\\
35.02	19.8009569184179\\
35.03	19.8013372200949\\
35.04	19.8017170149363\\
35.05	19.802096303591\\
35.06	19.8024750867072\\
35.07	19.802853364932\\
35.08	19.8032311389122\\
35.09	19.8036084092934\\
35.1	19.8039851767207\\
35.11	19.8043614418385\\
35.12	19.8047372052903\\
35.13	19.8051124677187\\
35.14	19.8054872297659\\
35.15	19.8058614920732\\
35.16	19.806235255281\\
35.17	19.8066085200291\\
35.18	19.8069812869565\\
35.19	19.8073535567016\\
35.2	19.8077253299017\\
35.21	19.8080966071938\\
35.22	19.8084673892137\\
35.23	19.8088376765968\\
35.24	19.8092074699776\\
35.25	19.8095767699898\\
35.26	19.8099455772666\\
35.27	19.8103138924401\\
35.28	19.8106817161419\\
35.29	19.8110490490029\\
35.3	19.811415891653\\
35.31	19.8117822447217\\
35.32	19.8121481088374\\
35.33	19.8125134846279\\
35.34	19.8128783727205\\
35.35	19.8132427737414\\
35.36	19.8136066883162\\
35.37	19.8139701170699\\
35.38	19.8143330606265\\
35.39	19.8146955196094\\
35.4	19.8150574946414\\
35.41	19.8154189863443\\
35.42	19.8157799953394\\
35.43	19.816140522247\\
35.44	19.816500567687\\
35.45	19.8168601322783\\
35.46	19.8172192166392\\
35.47	19.8175778213872\\
35.48	19.8179359471392\\
35.49	19.8182935945111\\
35.5	19.8186507641183\\
35.51	19.8190074565755\\
35.52	19.8193636724966\\
35.53	19.8197194124946\\
35.54	19.8200746771821\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	5.00994965397342\\
0.01	5.01989965397342\\
0.02	5.02984965397342\\
0.03	5.03979965397342\\
0.04	5.04974965397342\\
0.05	5.05969965397342\\
0.06	5.06964965397342\\
0.07	5.07959965397342\\
0.08	5.08954965397342\\
0.09	5.09949965397342\\
0.1	5.10944965397342\\
0.11	5.11939965397342\\
0.12	5.12934965397342\\
0.13	5.13929965397342\\
0.14	5.14924965397342\\
0.15	5.15919965397342\\
0.16	5.16914965397342\\
0.17	5.17909965397342\\
0.18	5.18904965397342\\
0.19	5.19899965397342\\
0.2	5.20894965397342\\
0.21	5.21889965397342\\
0.22	5.22884965397342\\
0.23	5.23879965397342\\
0.24	5.24874965397342\\
0.25	5.25869965397342\\
0.26	5.26864965397342\\
0.27	5.27859965397342\\
0.28	5.28854965397342\\
0.29	5.29849965397342\\
0.3	5.30844965397342\\
0.31	5.31839965397342\\
0.32	5.32834965397342\\
0.33	5.33829965397342\\
0.34	5.34824965397342\\
0.35	5.35819965397342\\
0.36	5.36814965397342\\
0.37	5.37809965397342\\
0.38	5.38804965397342\\
0.39	5.39799965397342\\
0.4	5.40794965397342\\
0.41	5.41789965397342\\
0.42	5.42784965397342\\
0.43	5.43779965397342\\
0.44	5.44774965397342\\
0.45	5.45769965397342\\
0.46	5.46764965397342\\
0.47	5.47759965397342\\
0.48	5.48754965397342\\
0.49	5.49749965397342\\
0.5	5.50744965397342\\
0.51	5.51739965397342\\
0.52	5.52734965397342\\
0.53	5.53729965397342\\
0.54	5.54724965397342\\
0.55	5.55719965397342\\
0.56	5.56714965397342\\
0.57	5.57709965397342\\
0.58	5.58704965397342\\
0.59	5.59699965397342\\
0.6	5.60694965397342\\
0.61	5.61689965397342\\
0.62	5.62684965397342\\
0.63	5.63679965397342\\
0.64	5.64674965397342\\
0.65	5.65669965397342\\
0.66	5.66664965397342\\
0.67	5.67659965397342\\
0.68	5.68654965397342\\
0.69	5.69649965397342\\
0.7	5.70644965397342\\
0.71	5.71639965397342\\
0.72	5.72634965397342\\
0.73	5.73629965397342\\
0.74	5.74624965397342\\
0.75	5.75619965397342\\
0.76	5.76614965397342\\
0.77	5.77609965397342\\
0.78	5.78604965397342\\
0.79	5.79599965397342\\
0.8	5.80594965397342\\
0.81	5.81589965397342\\
0.82	5.82584965397342\\
0.83	5.83579965397342\\
0.84	5.84574965397342\\
0.85	5.85569965397342\\
0.86	5.84684869208973\\
0.87	5.83644829281077\\
0.88	5.82579277614826\\
0.89	5.81487201047745\\
0.9	5.8036750472928\\
0.91	5.7921900262376\\
0.92	5.78040406534375\\
0.93	5.76830313355929\\
0.94	5.75587190193228\\
0.95	5.74309356890418\\
0.96	5.72994965397342\\
0.97	5.71641975242062\\
0.98	5.70248124170065\\
0.99	5.68810892730086\\
1	5.6732746120445\\
1.01	5.65794656754631\\
1.02	5.64208887914458\\
1.03	5.6256606251279\\
1.04	5.60861483585725\\
1.05	5.59089715590453\\
1.06	5.57244409839043\\
1.07	5.55318072819506\\
1.08	5.5330175271983\\
1.09	5.5118460576266\\
1.1	5.48953280630469\\
1.11	5.46591017858054\\
1.12	5.44076283854418\\
1.13	5.41380606409959\\
1.14	5.38464953387732\\
1.15	5.35273238399347\\
1.16	5.31719548388816\\
1.17	5.27659548649289\\
1.18	5.22812389626613\\
1.19	5.16454590231082\\
1.2	5.00994965397342\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	5.00994965397342\\
0.01	5.01989965397342\\
0.02	5.02984965397342\\
0.03	5.03979965397342\\
0.04	5.04974965397342\\
0.05	5.05969965397342\\
0.06	5.06964965397342\\
0.07	5.07959965397342\\
0.08	5.08954965397342\\
0.09	5.09949965397342\\
0.1	5.10944965397342\\
0.11	5.11939965397342\\
0.12	5.12934965397342\\
0.13	5.13929965397342\\
0.14	5.14924965397342\\
0.15	5.15919965397342\\
0.16	5.16914965397342\\
0.17	5.17909965397342\\
0.18	5.18904965397342\\
0.19	5.19899965397342\\
0.2	5.20894965397342\\
0.21	5.21889965397342\\
0.22	5.22884965397342\\
0.23	5.23879965397342\\
0.24	5.24874965397342\\
0.25	5.25869965397342\\
0.26	5.26864965397342\\
0.27	5.27859965397342\\
0.28	5.28854965397342\\
0.29	5.29849965397342\\
0.3	5.30844965397342\\
0.31	5.31839965397342\\
0.32	5.32834965397342\\
0.33	5.33829965397342\\
0.34	5.34824965397342\\
0.35	5.35819965397342\\
0.36	5.36814965397342\\
0.37	5.37809965397342\\
0.38	5.38804965397342\\
0.39	5.39799965397342\\
0.4	5.40794965397342\\
0.41	5.41789965397342\\
0.42	5.42784965397342\\
0.43	5.43779965397342\\
0.44	5.44774965397342\\
0.45	5.45769965397342\\
0.46	5.46764965397342\\
0.47	5.47759965397342\\
0.48	5.48754965397342\\
0.49	5.49749965397342\\
0.5	5.50744965397342\\
0.51	5.51739965397342\\
0.52	5.52734965397342\\
0.53	5.53729965397342\\
0.54	5.54724965397342\\
0.55	5.55719965397342\\
0.56	5.56714965397342\\
0.57	5.57709965397342\\
0.58	5.58704965397342\\
0.59	5.59699965397342\\
0.6	5.60694965397342\\
0.61	5.61689965397342\\
0.62	5.62684965397342\\
0.63	5.63679965397342\\
0.64	5.64674965397342\\
0.65	5.65669965397342\\
0.66	5.66664965397342\\
0.67	5.67659965397342\\
0.68	5.68654965397342\\
0.69	5.69649965397342\\
0.7	5.70644965397342\\
0.71	5.71639965397342\\
0.72	5.72634965397342\\
0.73	5.73629965397342\\
0.74	5.74624965397342\\
0.75	5.75619965397342\\
0.76	5.76614965397342\\
0.77	5.77609965397342\\
0.78	5.78604965397342\\
0.79	5.79599965397342\\
0.8	5.80594965397342\\
0.81	5.81589965397342\\
0.82	5.82584965397342\\
0.83	5.83579965397342\\
0.84	5.84574965397342\\
0.85	5.85569965397342\\
0.86	5.86564965397342\\
0.87	5.87559965397342\\
0.88	5.88554965397342\\
0.89	5.89549965397342\\
0.9	5.90544965397342\\
0.91	5.91539965397342\\
0.92	5.92534965397342\\
0.93	5.93529965397342\\
0.94	5.94524965397342\\
0.95	5.95519965397342\\
0.96	5.96514965397342\\
0.97	5.97509965397342\\
0.98	5.98504965397342\\
0.99	5.99499965397342\\
1	6.00494965397342\\
1.01	6.01489965397342\\
1.02	6.02484965397342\\
1.03	6.03479965397342\\
1.04	6.04474965397342\\
1.05	6.05469965397342\\
1.06	6.06464965397342\\
1.07	6.07459965397342\\
1.08	6.08454965397342\\
1.09	6.09449965397342\\
1.1	6.10444965397342\\
1.11	6.11439965397342\\
1.12	6.12434965397342\\
1.13	6.13429965397342\\
1.14	6.14424965397342\\
1.15	6.15419965397342\\
1.16	6.16414965397342\\
1.17	6.17409965397342\\
1.18	6.18404965397342\\
1.19	6.19399965397342\\
1.2	6.20394965397342\\
1.21	6.21389965397342\\
1.22	6.22384965397342\\
1.23	6.23379965397342\\
1.24	6.24374965397342\\
1.25	6.25369965397342\\
1.26	6.26364965397342\\
1.27	6.27359965397342\\
1.28	6.28354965397342\\
1.29	6.29349965397342\\
1.3	6.30344965397342\\
1.31	6.31339965397342\\
1.32	6.32334965397342\\
1.33	6.33329965397342\\
1.34	6.34324965397342\\
1.35	6.35319965397342\\
1.36	6.36314965397342\\
1.37	6.37309965397342\\
1.38	6.38304965397342\\
1.39	6.39299965397342\\
1.4	6.40294965397342\\
1.41	6.41289965397342\\
1.42	6.42284965397342\\
1.43	6.43279965397342\\
1.44	6.44274965397342\\
1.45	6.45269965397342\\
1.46	6.46264965397342\\
1.47	6.47259965397342\\
1.48	6.48254965397342\\
1.49	6.49249965397342\\
1.5	6.50244965397342\\
1.51	6.51239965397342\\
1.52	6.52234965397342\\
1.53	6.53229965397342\\
1.54	6.54224965397342\\
1.55	6.55219965397342\\
1.56	6.56214965397342\\
1.57	6.57209965397342\\
1.58	6.58204965397342\\
1.59	6.59199965397342\\
1.6	6.60194965397342\\
1.61	6.61189965397342\\
1.62	6.62184965397342\\
1.63	6.63179965397342\\
1.64	6.64174965397342\\
1.65	6.65169965397342\\
1.66	6.66164965397342\\
1.67	6.67159965397342\\
1.68	6.68154965397342\\
1.69	6.69149965397342\\
1.7	6.70144965397342\\
1.71	6.71139965397342\\
1.72	6.72134965397342\\
1.73	6.73129965397342\\
1.74	6.74124965397342\\
1.75	6.75119965397342\\
1.76	6.76114965397342\\
1.77	6.77109965397342\\
1.78	6.78104965397342\\
1.79	6.79099965397342\\
1.8	6.80094965397342\\
1.81	6.81089965397342\\
1.82	6.82084965397342\\
1.83	6.83079965397342\\
1.84	6.84074965397342\\
1.85	6.85069965397342\\
1.86	6.86064965397342\\
1.87	6.87059965397342\\
1.88	6.88054965397342\\
1.89	6.89049965397342\\
1.9	6.90044965397342\\
1.91	6.91039965397342\\
1.92	6.92034965397342\\
1.93	6.93029965397342\\
1.94	6.94024965397342\\
1.95	6.95019965397342\\
1.96	6.96014965397342\\
1.97	6.97009965397342\\
1.98	6.98004965397342\\
1.99	6.98999965397342\\
2	6.99994965397342\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	5.00994965397342\\
0.01	5.00994965397342\\
0.02	5.00994965397342\\
0.03	5.00994965397342\\
0.04	5.00994965397342\\
0.05	5.00994965397342\\
0.06	5.00994965397342\\
0.07	5.00994965397342\\
0.08	5.00994965397342\\
0.09	5.00994965397342\\
0.1	5.00994965397342\\
0.11	5.00994965397342\\
0.12	5.00994965397342\\
0.13	5.00994965397342\\
0.14	5.00994965397342\\
0.15	5.00994965397342\\
0.16	5.00994965397342\\
0.17	5.00994965397342\\
0.18	5.00994965397342\\
0.19	5.00994965397342\\
0.2	5.00994965397342\\
0.21	5.00994965397342\\
0.22	5.00994965397342\\
0.23	5.00994965397342\\
0.24	5.00994965397342\\
0.25	5.00994965397342\\
0.26	5.00994965397342\\
0.27	5.00994965397342\\
0.28	5.00994965397342\\
0.29	5.00994965397342\\
0.3	5.00994965397342\\
0.31	5.00994965397342\\
0.32	5.00994965397342\\
0.33	5.00994965397342\\
0.34	5.00994965397342\\
0.35	5.00994965397342\\
0.36	5.00994965397342\\
0.37	5.00994965397342\\
0.38	5.00994965397342\\
0.39	5.00994965397342\\
0.4	5.00994965397342\\
0.41	5.00994965397342\\
0.42	5.00994965397342\\
0.43	5.00994965397342\\
0.44	5.00994965397342\\
0.45	5.00994965397342\\
0.46	5.00994965397342\\
0.47	5.00994965397342\\
0.48	5.00994965397342\\
0.49	5.00994965397342\\
0.5	5.00994965397342\\
0.51	5.00994965397342\\
0.52	5.00994965397342\\
0.53	5.00994965397342\\
0.54	5.00994965397342\\
0.55	5.00994965397342\\
0.56	5.00994965397342\\
0.57	5.00994965397342\\
0.58	5.00994965397342\\
0.59	5.00994965397342\\
0.6	5.00994965397342\\
0.61	5.00994965397342\\
0.62	5.00994965397342\\
0.63	5.00994965397342\\
0.64	5.00994965397342\\
0.65	5.00994965397342\\
0.66	5.00994965397342\\
0.67	5.00994965397342\\
0.68	5.00994965397342\\
0.69	5.00994965397342\\
0.7	5.00994965397342\\
0.71	5.00994965397342\\
0.72	5.00994965397342\\
0.73	5.00994965397342\\
0.74	5.00994965397342\\
0.75	5.00994965397342\\
0.76	5.00994965397342\\
0.77	5.00994965397342\\
0.78	5.00994965397342\\
0.79	5.00994965397342\\
0.8	5.00994965397342\\
0.81	5.00994965397342\\
0.82	5.00994965397342\\
0.83	5.00994965397342\\
0.84	5.00994965397342\\
0.85	5.00994965397342\\
0.86	5.00994965397342\\
0.87	5.00994965397342\\
0.88	5.00994965397342\\
0.89	5.00994965397342\\
0.9	5.00994965397342\\
0.91	5.00994965397342\\
0.92	5.00994965397342\\
0.93	5.00994965397342\\
0.94	5.00994965397342\\
0.95	5.00994965397342\\
0.96	5.00994965397342\\
0.97	5.00994965397342\\
0.98	5.00994965397342\\
0.99	5.00994965397342\\
1	5.00994965397342\\
1.01	5.00994965397342\\
1.02	5.00994965397342\\
1.03	5.00994965397342\\
1.04	5.00994965397342\\
1.05	5.00994965397342\\
1.06	5.00994965397342\\
1.07	5.00994965397342\\
1.08	5.00994965397342\\
1.09	5.00994965397342\\
1.1	5.00994965397342\\
1.11	5.00994965397342\\
1.12	5.00994965397342\\
1.13	5.00994965397342\\
1.14	5.00994965397342\\
1.15	5.00994965397342\\
1.16	5.00994965397342\\
1.17	5.00994965397342\\
1.18	5.00994965397342\\
1.19	5.00994965397342\\
1.2	5.00994965397342\\
1.21	5.00994965397342\\
1.22	5.00994965397342\\
1.23	5.00994965397342\\
1.24	5.00994965397342\\
1.25	5.00994965397342\\
1.26	5.00994965397342\\
1.27	5.00994965397342\\
1.28	5.00994965397342\\
1.29	5.00994965397342\\
1.3	5.00994965397342\\
1.31	5.00994965397342\\
1.32	5.00994965397342\\
1.33	5.00994965397342\\
1.34	5.00994965397342\\
1.35	5.00994965397342\\
1.36	5.00994965397342\\
1.37	5.00994965397342\\
1.38	5.00994965397342\\
1.39	5.00994965397342\\
1.4	5.00994965397342\\
1.41	5.00994965397342\\
1.42	5.00994965397342\\
1.43	5.00994965397342\\
1.44	5.00994965397342\\
1.45	5.00994965397342\\
1.46	5.00994965397342\\
1.47	5.00994965397342\\
1.48	5.00994965397342\\
1.49	5.00994965397342\\
1.5	5.00994965397342\\
1.51	5.00994965397342\\
1.52	5.00994965397342\\
1.53	5.00994965397342\\
1.54	5.00994965397342\\
1.55	5.00994965397342\\
1.56	5.00994965397342\\
1.57	5.00994965397342\\
1.58	5.00994965397342\\
1.59	5.00994965397342\\
1.6	5.00994965397342\\
1.61	5.00994965397342\\
1.62	5.00994965397342\\
1.63	5.00994965397342\\
1.64	5.00994965397342\\
1.65	5.00994965397342\\
1.66	5.00994965397342\\
1.67	5.00994965397342\\
1.68	5.00994965397342\\
1.69	5.00994965397342\\
1.7	5.00994965397342\\
1.71	5.00994965397342\\
1.72	5.00994965397342\\
1.73	5.00994965397342\\
1.74	5.00994965397342\\
1.75	5.00994965397342\\
1.76	5.00994965397342\\
1.77	5.00994965397342\\
1.78	5.00994965397342\\
1.79	5.00994965397342\\
1.8	5.00994965397342\\
1.81	5.00994965397342\\
1.82	5.00994965397342\\
1.83	5.00994965397342\\
1.84	5.00994965397342\\
1.85	5.00994965397342\\
1.86	5.00994965397342\\
1.87	5.00994965397342\\
1.88	5.00994965397342\\
1.89	5.00994965397342\\
1.9	5.00994965397342\\
1.91	5.00994965397342\\
1.92	5.00994965397342\\
1.93	5.00994965397342\\
1.94	5.00994965397342\\
1.95	5.00994965397342\\
1.96	5.00994965397342\\
1.97	5.00994965397342\\
1.98	5.00994965397342\\
1.99	5.00994965397342\\
2	5.00994965397342\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
3.82926969848604	8.7373385332631\\
3.83926969848604	8.74667186659644\\
3.84926969848604	8.75600519992977\\
3.85926969848604	8.7653385332631\\
3.86926969848604	8.77467186659644\\
3.87926969848604	8.78400519992977\\
3.88926969848604	8.7933385332631\\
3.89926969848604	8.80267186659644\\
3.90926969848604	8.81200519992977\\
3.91926969848604	8.8213385332631\\
3.92926969848604	8.83067186659644\\
3.93926969848604	8.84000519992977\\
3.94926969848604	8.8493385332631\\
3.95926969848604	8.85867186659644\\
3.96926969848604	8.86800519992977\\
3.97926969848604	8.8773385332631\\
3.98926969848604	8.88667186659644\\
3.99926969848604	8.89600519992977\\
4.00926969848604	8.9053385332631\\
4.01926969848604	8.91467186659644\\
4.02926969848604	8.92400519992977\\
4.03926969848605	8.9333385332631\\
4.04926969848604	8.94267186659644\\
4.05926969848604	8.95200519992977\\
4.06926969848604	8.9613385332631\\
4.07926969848604	8.97067186659643\\
4.08926969848604	8.98000519992977\\
4.09926969848604	8.9893385332631\\
4.10926969848604	8.99867186659644\\
4.11926969848604	9.00800519992977\\
4.12926969848604	9.0173385332631\\
4.13926969848604	9.02667186659644\\
4.14926969848604	9.03600519992977\\
4.15926969848604	9.0453385332631\\
4.16926969848604	9.05467186659644\\
4.17926969848604	9.06400519992977\\
4.18926969848604	9.0733385332631\\
4.19926969848604	9.08267186659644\\
4.20926969848604	9.09200519992977\\
4.21926969848604	9.1013385332631\\
4.22926969848604	9.11067186659644\\
4.23926969848604	9.12000519992977\\
4.24926969848605	9.1293385332631\\
4.25926969848604	9.13867186659644\\
4.26926969848604	9.14800519992977\\
4.27926969848604	9.1573385332631\\
4.28926969848605	9.16667186659644\\
4.29926969848604	9.17600519992977\\
4.30926969848604	9.1853385332631\\
4.31926969848604	9.19467186659644\\
4.32926969848604	9.20400519992977\\
4.33926969848604	9.2133385332631\\
4.34926969848604	9.22267186659644\\
4.35926969848604	9.23200519992977\\
4.36926969848605	9.2413385332631\\
4.37926969848604	9.25067186659644\\
4.38926969848604	9.26000519992977\\
4.39926969848604	9.2693385332631\\
4.40926969848604	9.27867186659644\\
4.41926969848604	9.28800519992977\\
4.42926969848604	9.2973385332631\\
4.43926969848604	9.30667186659644\\
4.44926969848604	9.31600519992977\\
4.45926969848604	9.3253385332631\\
4.46926969848604	9.33467186659644\\
4.47926969848604	9.34400519992977\\
4.48926969848604	9.3533385332631\\
4.49926969848605	9.36267186659644\\
4.50926969848604	9.37200519992977\\
4.51926969848604	9.3813385332631\\
4.52926969848604	9.39067186659644\\
4.53926969848605	9.40000519992977\\
4.54926969848604	9.4093385332631\\
4.55926969848604	9.41867186659644\\
4.56926969848604	9.42800519992977\\
4.57926969848604	9.4373385332631\\
4.58926969848604	9.44667186659644\\
4.59926969848604	9.45600519992977\\
4.60926969848604	9.4653385332631\\
4.61926969848605	9.47467186659644\\
4.62926969848604	9.48400519992977\\
4.63926969848604	9.4933385332631\\
4.64926969848604	9.50267186659644\\
4.65926969848604	9.51200519992977\\
4.66926969848604	9.5213385332631\\
4.67926969848604	9.53067186659644\\
4.68926969848604	9.54000519992977\\
4.69926969848604	9.5493385332631\\
4.70926969848604	9.55867186659644\\
4.71926969848604	9.56800519992977\\
4.72926969848604	9.5773385332631\\
4.73926969848604	9.58667186659644\\
4.74926969848605	9.59600519992977\\
4.75926969848604	9.6053385332631\\
4.76926969848604	9.61467186659644\\
4.77926969848604	9.62400519992977\\
4.78926969848605	9.6333385332631\\
4.79926969848604	9.64267186659644\\
4.80926969848604	9.65200519992977\\
4.81926969848604	9.6613385332631\\
4.82926969848604	9.67067186659644\\
4.83926969848604	9.68000519992977\\
4.84926969848604	9.6893385332631\\
4.85926969848604	9.69867186659644\\
4.86926969848605	9.70800519992977\\
4.87926969848604	9.7173385332631\\
4.88926969848604	9.72667186659644\\
4.89926969848604	9.73600519992977\\
4.90926969848604	9.7453385332631\\
4.91926969848604	9.75467186659644\\
4.92926969848604	9.76400519992977\\
4.93926969848604	9.7733385332631\\
4.94926969848605	9.78267186659644\\
4.95926969848604	9.79200519992977\\
4.96926969848604	9.8013385332631\\
4.97926969848604	9.81067186659644\\
4.98926969848604	9.82000519992977\\
4.99926969848604	9.8293385332631\\
5.00926969848604	9.83867186659644\\
5.01926969848604	9.84800519992977\\
5.02926969848604	9.8573385332631\\
5.03926969848605	9.86667186659644\\
5.04926969848604	9.87600519992977\\
5.05926969848604	9.8853385332631\\
5.06926969848604	9.89467186659644\\
5.07926969848604	9.90400519992977\\
5.08926969848604	9.9133385332631\\
5.09926969848604	9.92267186659643\\
5.10926969848604	9.93200519992977\\
5.11926969848605	9.9413385332631\\
5.12926969848604	9.95067186659644\\
5.13926969848604	9.96000519992977\\
5.14926969848604	9.9693385332631\\
5.15926969848604	9.97867186659644\\
5.16926969848604	9.98800519992977\\
5.17926969848604	9.9973385332631\\
5.18926969848604	10.0066718665964\\
5.19926969848605	10.0160051999298\\
5.20926969848604	10.0253385332631\\
5.21926969848604	10.0346718665964\\
5.22926969848604	10.0440051999298\\
5.23926969848604	10.0533385332631\\
5.24926969848604	10.0626718665964\\
5.25926969848604	10.0720051999298\\
5.26926969848604	10.0813385332631\\
5.27926969848604	10.0906718665964\\
5.28926969848605	10.1000051999298\\
5.29926969848604	10.1093385332631\\
5.30926969848604	10.1186718665964\\
5.31926969848604	10.1280051999298\\
5.32926969848604	10.1373385332631\\
5.33926969848604	10.1466718665964\\
5.34926969848604	10.1560051999298\\
5.35926969848604	10.1653385332631\\
5.36926969848605	10.1746718665964\\
5.37926969848604	10.1840051999298\\
5.38926969848604	10.1933385332631\\
5.39926969848604	10.2026718665964\\
5.40926969848604	10.2120051999298\\
5.41926969848604	10.2213385332631\\
5.42926969848604	10.2306718665964\\
5.43926969848604	10.2400051999298\\
5.44926969848605	10.2493385332631\\
5.45926969848604	10.2586718665964\\
5.46926969848604	10.2680051999298\\
5.47926969848604	10.2773385332631\\
5.48926969848604	10.2866718665964\\
5.49926969848604	10.2960051999298\\
5.50926969848604	10.3053385332631\\
5.51926969848604	10.3146718665964\\
5.52926969848604	10.3240051999298\\
5.53926969848605	10.3333385332631\\
5.54926969848604	10.3426718665964\\
5.55926969848604	10.3520051999298\\
5.56926969848604	10.3613385332631\\
5.57926969848604	10.3706718665964\\
5.58926969848604	10.3800051999298\\
5.59926969848604	10.3893385332631\\
5.60926969848604	10.3986718665964\\
5.61926969848605	10.4080051999298\\
5.62926969848604	10.4173385332631\\
5.63926969848604	10.4266718665964\\
5.64926969848604	10.4360051999298\\
5.65926969848604	10.4453385332631\\
5.66926969848604	10.4546718665964\\
5.67926969848604	10.4640051999298\\
5.68926969848604	10.4733385332631\\
5.69926969848605	10.4826718665964\\
5.70926969848604	10.4920051999298\\
5.71926969848604	10.5013385332631\\
5.72926969848604	10.5106718665964\\
5.73926969848604	10.5200051999298\\
5.74926969848604	10.5293385332631\\
5.75926969848604	10.5386718665964\\
5.76926969848604	10.5480051999298\\
5.77926969848604	10.5573385332631\\
5.78926969848605	10.5666718665964\\
5.79926969848604	10.5760051999298\\
5.80926969848604	10.5853385332631\\
5.81926969848604	10.5946718665964\\
5.82926969848604	10.6040051999298\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
3.82926969848604	8.7373385332631\\
3.83926969848604	8.74667186659644\\
3.84926969848604	8.75600519992977\\
3.85926969848604	8.7653385332631\\
3.86926969848604	8.77467186659644\\
3.87926969848604	8.78400519992977\\
3.88926969848604	8.7933385332631\\
3.89926969848604	8.80267186659644\\
3.90926969848604	8.81200519992977\\
3.91926969848604	8.8213385332631\\
3.92926969848604	8.83067186659644\\
3.93926969848604	8.84000519992977\\
3.94926969848604	8.8493385332631\\
3.95926969848604	8.85867186659644\\
3.96926969848604	8.86800519992977\\
3.97926969848604	8.8773385332631\\
3.98926969848604	8.88667186659644\\
3.99926969848604	8.89600519992977\\
4.00926969848604	8.9053385332631\\
4.01926969848604	8.91467186659644\\
4.02926969848604	8.92400519992977\\
4.03926969848605	8.9333385332631\\
4.04926969848604	8.94267186659644\\
4.05926969848604	8.95200519992977\\
4.06926969848604	8.9613385332631\\
4.07926969848604	8.97067186659643\\
4.08926969848604	8.98000519992977\\
4.09926969848604	8.9893385332631\\
4.10926969848604	8.99867186659644\\
4.11926969848604	9.00800519992977\\
4.12926969848604	9.0173385332631\\
4.13926969848604	9.02667186659644\\
4.14926969848604	9.03600519992977\\
4.15926969848604	9.0453385332631\\
4.16926969848604	9.05467186659644\\
4.17926969848604	9.06400519992977\\
4.18926969848604	9.0733385332631\\
4.19926969848604	9.08267186659644\\
4.20926969848604	9.09200519992977\\
4.21926969848604	9.1013385332631\\
4.22926969848604	9.11067186659644\\
4.23926969848604	9.12000519992977\\
4.24926969848605	9.1293385332631\\
4.25926969848604	9.13867186659644\\
4.26926969848604	9.14800519992977\\
4.27926969848604	9.1573385332631\\
4.28926969848605	9.16667186659644\\
4.29926969848604	9.17600519992977\\
4.30926969848604	9.1853385332631\\
4.31926969848604	9.19467186659644\\
4.32926969848604	9.20400519992977\\
4.33926969848604	9.2133385332631\\
4.34926969848604	9.22267186659644\\
4.35926969848604	9.23200519992977\\
4.36926969848605	9.2413385332631\\
4.37926969848604	9.25067186659644\\
4.38926969848604	9.26000519992977\\
4.39926969848604	9.2693385332631\\
4.40926969848604	9.27867186659644\\
4.41926969848604	9.28800519992977\\
4.42926969848604	9.2973385332631\\
4.43926969848604	9.30667186659644\\
4.44926969848604	9.31600519992977\\
4.45926969848604	9.3253385332631\\
4.46926969848604	9.33467186659644\\
4.47926969848604	9.34400519992977\\
4.48926969848604	9.3533385332631\\
4.49926969848604	9.36267186659644\\
4.50926969848604	9.37200519992977\\
4.51926969848604	9.3813385332631\\
4.52926969848604	9.39067186659644\\
4.53926969848605	9.40000519992977\\
4.54926969848604	9.4093385332631\\
4.55926969848604	9.41867186659644\\
4.56926969848604	9.42800519992977\\
4.57926969848604	9.4373385332631\\
4.58926969848604	9.44667186659644\\
4.59926969848604	9.45600519992977\\
4.60926969848604	9.4653385332631\\
4.61926969848604	9.47467186659644\\
4.62926969848604	9.48400519992977\\
4.63926969848604	9.4933385332631\\
4.64926969848604	9.50267186659644\\
4.65926969848604	9.51200519992977\\
4.66926969848604	9.5213385332631\\
4.67926969848604	9.53067186659644\\
4.68926969848604	9.54000519992977\\
4.69926969848604	9.5493385332631\\
4.70926969848604	9.55318165543795\\
4.71926969848604	9.54226088976713\\
4.72926969848604	9.53106392658248\\
4.73926969848604	9.51957890552728\\
4.74926969848604	9.50779294463343\\
4.75926969848604	9.49569201284898\\
4.76926969848604	9.48326078122196\\
4.77926969848604	9.47048244819386\\
4.78926969848605	9.4573385332631\\
4.79926969848604	9.4438086317103\\
4.80926969848604	9.42987012099033\\
4.81926969848604	9.41549780659054\\
4.82926969848604	9.40066349133418\\
4.83926969848604	9.385335446836\\
4.84926969848604	9.36947775843427\\
4.85926969848604	9.35304950441759\\
4.86926969848605	9.33600371514693\\
4.87926969848604	9.31828603519421\\
4.88926969848604	9.29983297768011\\
4.89926969848604	9.28056960748475\\
4.90926969848604	9.26040640648798\\
4.91926969848604	9.23923493691629\\
4.92926969848604	9.21692168559438\\
4.93926969848604	9.19329905787022\\
4.94926969848604	9.16815171783386\\
4.95926969848604	9.14119494338928\\
4.96926969848604	9.11203841316701\\
4.97926969848604	9.08012126328316\\
4.98926969848604	9.04458436317785\\
4.99926969848604	9.00398436578257\\
5.00926969848604	8.95551277555582\\
5.01926969848604	8.89193478160051\\
5.02926969848604	8.7373385332631\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
3.82926969848604	8.7373385332631\\
3.83926969848604	8.7373385332631\\
3.84926969848604	8.7373385332631\\
3.85926969848604	8.7373385332631\\
3.86926969848604	8.7373385332631\\
3.87926969848604	8.7373385332631\\
3.88926969848604	8.7373385332631\\
3.89926969848604	8.7373385332631\\
3.90926969848604	8.7373385332631\\
3.91926969848604	8.7373385332631\\
3.92926969848604	8.7373385332631\\
3.93926969848604	8.7373385332631\\
3.94926969848604	8.7373385332631\\
3.95926969848604	8.7373385332631\\
3.96926969848604	8.7373385332631\\
3.97926969848604	8.7373385332631\\
3.98926969848604	8.7373385332631\\
3.99926969848604	8.7373385332631\\
4.00926969848604	8.7373385332631\\
4.01926969848604	8.7373385332631\\
4.02926969848604	8.7373385332631\\
4.03926969848605	8.7373385332631\\
4.04926969848604	8.7373385332631\\
4.05926969848604	8.7373385332631\\
4.06926969848604	8.7373385332631\\
4.07926969848604	8.7373385332631\\
4.08926969848604	8.7373385332631\\
4.09926969848604	8.7373385332631\\
4.10926969848604	8.7373385332631\\
4.11926969848604	8.7373385332631\\
4.12926969848604	8.7373385332631\\
4.13926969848604	8.7373385332631\\
4.14926969848604	8.7373385332631\\
4.15926969848604	8.7373385332631\\
4.16926969848604	8.7373385332631\\
4.17926969848604	8.7373385332631\\
4.18926969848604	8.7373385332631\\
4.19926969848604	8.7373385332631\\
4.20926969848604	8.7373385332631\\
4.21926969848604	8.7373385332631\\
4.22926969848604	8.7373385332631\\
4.23926969848604	8.7373385332631\\
4.24926969848605	8.7373385332631\\
4.25926969848604	8.7373385332631\\
4.26926969848604	8.7373385332631\\
4.27926969848604	8.7373385332631\\
4.28926969848605	8.7373385332631\\
4.29926969848604	8.7373385332631\\
4.30926969848604	8.7373385332631\\
4.31926969848604	8.7373385332631\\
4.32926969848604	8.7373385332631\\
4.33926969848604	8.7373385332631\\
4.34926969848604	8.7373385332631\\
4.35926969848604	8.7373385332631\\
4.36926969848605	8.7373385332631\\
4.37926969848604	8.7373385332631\\
4.38926969848604	8.7373385332631\\
4.39926969848604	8.7373385332631\\
4.40926969848604	8.7373385332631\\
4.41926969848604	8.7373385332631\\
4.42926969848604	8.7373385332631\\
4.43926969848604	8.7373385332631\\
4.44926969848604	8.7373385332631\\
4.45926969848604	8.7373385332631\\
4.46926969848604	8.7373385332631\\
4.47926969848604	8.7373385332631\\
4.48926969848604	8.7373385332631\\
4.49926969848605	8.7373385332631\\
4.50926969848604	8.7373385332631\\
4.51926969848604	8.7373385332631\\
4.52926969848604	8.7373385332631\\
4.53926969848605	8.7373385332631\\
4.54926969848604	8.7373385332631\\
4.55926969848604	8.7373385332631\\
4.56926969848604	8.7373385332631\\
4.57926969848604	8.7373385332631\\
4.58926969848604	8.7373385332631\\
4.59926969848604	8.7373385332631\\
4.60926969848604	8.7373385332631\\
4.61926969848605	8.7373385332631\\
4.62926969848604	8.7373385332631\\
4.63926969848604	8.7373385332631\\
4.64926969848604	8.7373385332631\\
4.65926969848604	8.7373385332631\\
4.66926969848604	8.7373385332631\\
4.67926969848604	8.7373385332631\\
4.68926969848604	8.7373385332631\\
4.69926969848604	8.7373385332631\\
4.70926969848604	8.7373385332631\\
4.71926969848604	8.7373385332631\\
4.72926969848604	8.7373385332631\\
4.73926969848604	8.7373385332631\\
4.74926969848605	8.7373385332631\\
4.75926969848604	8.7373385332631\\
4.76926969848604	8.7373385332631\\
4.77926969848604	8.7373385332631\\
4.78926969848605	8.7373385332631\\
4.79926969848604	8.7373385332631\\
4.80926969848604	8.7373385332631\\
4.81926969848604	8.7373385332631\\
4.82926969848604	8.7373385332631\\
4.83926969848604	8.7373385332631\\
4.84926969848604	8.7373385332631\\
4.85926969848604	8.7373385332631\\
4.86926969848605	8.7373385332631\\
4.87926969848604	8.7373385332631\\
4.88926969848604	8.7373385332631\\
4.89926969848604	8.7373385332631\\
4.90926969848604	8.7373385332631\\
4.91926969848604	8.7373385332631\\
4.92926969848604	8.7373385332631\\
4.93926969848604	8.7373385332631\\
4.94926969848605	8.7373385332631\\
4.95926969848604	8.7373385332631\\
4.96926969848604	8.7373385332631\\
4.97926969848604	8.7373385332631\\
4.98926969848604	8.7373385332631\\
4.99926969848604	8.7373385332631\\
5.00926969848604	8.7373385332631\\
5.01926969848604	8.7373385332631\\
5.02926969848604	8.7373385332631\\
5.03926969848605	8.7373385332631\\
5.04926969848604	8.7373385332631\\
5.05926969848604	8.7373385332631\\
5.06926969848604	8.7373385332631\\
5.07926969848604	8.7373385332631\\
5.08926969848604	8.7373385332631\\
5.09926969848604	8.7373385332631\\
5.10926969848604	8.7373385332631\\
5.11926969848605	8.7373385332631\\
5.12926969848604	8.7373385332631\\
5.13926969848604	8.7373385332631\\
5.14926969848604	8.7373385332631\\
5.15926969848604	8.7373385332631\\
5.16926969848604	8.7373385332631\\
5.17926969848604	8.7373385332631\\
5.18926969848604	8.7373385332631\\
5.19926969848605	8.7373385332631\\
5.20926969848604	8.7373385332631\\
5.21926969848604	8.7373385332631\\
5.22926969848604	8.7373385332631\\
5.23926969848604	8.7373385332631\\
5.24926969848604	8.7373385332631\\
5.25926969848604	8.7373385332631\\
5.26926969848604	8.7373385332631\\
5.27926969848604	8.7373385332631\\
5.28926969848605	8.7373385332631\\
5.29926969848604	8.7373385332631\\
5.30926969848604	8.7373385332631\\
5.31926969848604	8.7373385332631\\
5.32926969848604	8.7373385332631\\
5.33926969848604	8.7373385332631\\
5.34926969848604	8.7373385332631\\
5.35926969848604	8.7373385332631\\
5.36926969848605	8.7373385332631\\
5.37926969848604	8.7373385332631\\
5.38926969848604	8.7373385332631\\
5.39926969848604	8.7373385332631\\
5.40926969848604	8.7373385332631\\
5.41926969848604	8.7373385332631\\
5.42926969848604	8.7373385332631\\
5.43926969848604	8.7373385332631\\
5.44926969848605	8.7373385332631\\
5.45926969848604	8.7373385332631\\
5.46926969848604	8.7373385332631\\
5.47926969848604	8.7373385332631\\
5.48926969848604	8.7373385332631\\
5.49926969848604	8.7373385332631\\
5.50926969848604	8.7373385332631\\
5.51926969848604	8.7373385332631\\
5.52926969848604	8.7373385332631\\
5.53926969848605	8.7373385332631\\
5.54926969848604	8.7373385332631\\
5.55926969848604	8.7373385332631\\
5.56926969848604	8.7373385332631\\
5.57926969848604	8.7373385332631\\
5.58926969848604	8.7373385332631\\
5.59926969848604	8.7373385332631\\
5.60926969848604	8.7373385332631\\
5.61926969848605	8.7373385332631\\
5.62926969848604	8.7373385332631\\
5.63926969848604	8.7373385332631\\
5.64926969848604	8.7373385332631\\
5.65926969848604	8.7373385332631\\
5.66926969848604	8.7373385332631\\
5.67926969848604	8.7373385332631\\
5.68926969848604	8.7373385332631\\
5.69926969848605	8.7373385332631\\
5.70926969848604	8.7373385332631\\
5.71926969848604	8.7373385332631\\
5.72926969848604	8.7373385332631\\
5.73926969848604	8.7373385332631\\
5.74926969848604	8.7373385332631\\
5.75926969848604	8.7373385332631\\
5.76926969848604	8.7373385332631\\
5.77926969848604	8.7373385332631\\
5.78926969848605	8.7373385332631\\
5.79926969848604	8.7373385332631\\
5.80926969848604	8.7373385332631\\
5.81926969848604	8.7373385332631\\
5.82926969848604	8.7373385332631\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
8.08783573237598	12.4104506429933\\
8.09783573237598	12.4180696906124\\
8.10783573237598	12.4256887382314\\
8.11783573237598	12.4333077858505\\
8.12783573237598	12.4409268334695\\
8.13783573237598	12.4485458810886\\
8.14783573237598	12.4561649287076\\
8.15783573237598	12.4637839763267\\
8.16783573237598	12.4714030239457\\
8.17783573237598	12.4790220715648\\
8.18783573237598	12.4866411191838\\
8.19783573237598	12.4942601668029\\
8.20783573237598	12.5018792144219\\
8.21783573237598	12.509498262041\\
8.22783573237598	12.51711730966\\
8.23783573237598	12.5247363572791\\
8.24783573237598	12.5323554048981\\
8.25783573237598	12.5399744525172\\
8.26783573237598	12.5475935001362\\
8.27783573237598	12.5552125477552\\
8.28783573237598	12.5628315953743\\
8.29783573237598	12.5704506429933\\
8.30783573237598	12.5780696906124\\
8.31783573237598	12.5856887382314\\
8.32783573237598	12.5933077858505\\
8.33783573237598	12.6009268334695\\
8.34783573237598	12.6085458810886\\
8.35783573237598	12.6161649287076\\
8.36783573237598	12.6237839763267\\
8.37783573237598	12.6314030239457\\
8.38783573237598	12.6390220715648\\
8.39783573237598	12.6466411191838\\
8.40783573237598	12.6542601668029\\
8.41783573237598	12.6618792144219\\
8.42783573237598	12.669498262041\\
8.43783573237598	12.67711730966\\
8.44783573237598	12.6847363572791\\
8.45783573237598	12.6923554048981\\
8.46783573237598	12.6999744525172\\
8.47783573237598	12.7075935001362\\
8.48783573237598	12.7152125477552\\
8.49783573237598	12.7228315953743\\
8.50783573237598	12.7304506429933\\
8.51783573237598	12.7380696906124\\
8.52783573237598	12.7456887382314\\
8.53783573237598	12.7533077858505\\
8.54783573237598	12.7609268334695\\
8.55783573237598	12.7685458810886\\
8.56783573237598	12.7761649287076\\
8.57783573237598	12.7837839763267\\
8.58783573237598	12.7914030239457\\
8.59783573237598	12.7990220715648\\
8.60783573237598	12.8066411191838\\
8.61783573237598	12.8142601668029\\
8.62783573237598	12.8218792144219\\
8.63783573237598	12.829498262041\\
8.64783573237598	12.83711730966\\
8.65783573237598	12.8447363572791\\
8.66783573237598	12.8523554048981\\
8.67783573237598	12.8599744525172\\
8.68783573237598	12.8675935001362\\
8.69783573237598	12.8752125477552\\
8.70783573237598	12.8828315953743\\
8.71783573237598	12.8904506429933\\
8.72783573237598	12.8980696906124\\
8.73783573237598	12.9056887382314\\
8.74783573237598	12.9133077858505\\
8.75783573237598	12.9209268334695\\
8.76783573237598	12.9285458810886\\
8.77783573237598	12.9361649287076\\
8.78783573237598	12.9437839763267\\
8.79783573237598	12.9514030239457\\
8.80783573237598	12.9590220715648\\
8.81783573237598	12.9666411191838\\
8.82783573237598	12.9742601668029\\
8.83783573237598	12.9818792144219\\
8.84783573237598	12.989498262041\\
8.85783573237598	12.99711730966\\
8.86783573237598	13.0047363572791\\
8.87783573237598	13.0123554048981\\
8.88783573237598	13.0199744525172\\
8.89783573237598	13.0275935001362\\
8.90783573237598	13.0352125477552\\
8.91783573237598	13.0428315953743\\
8.92783573237598	13.0504506429933\\
8.93783573237598	13.0580696906124\\
8.94783573237598	13.0656887382314\\
8.95783573237598	13.0733077858505\\
8.96783573237598	13.0809268334695\\
8.97783573237598	13.0885458810886\\
8.98783573237598	13.0961649287076\\
8.99783573237598	13.1037839763267\\
9.00783573237598	13.1114030239457\\
9.01783573237598	13.1190220715648\\
9.02783573237598	13.1266411191838\\
9.03783573237598	13.1342601668029\\
9.04783573237598	13.1304506429933\\
9.05783573237598	13.1169207414405\\
9.06783573237598	13.1029822307206\\
9.07783573237598	13.0886099163208\\
9.08783573237598	13.0737756010644\\
9.09783573237598	13.0584475565662\\
9.10783573237598	13.0425898681645\\
9.11783573237598	13.0261616141478\\
9.12783573237598	13.0091158248772\\
9.13783573237598	12.9913981449245\\
9.14783573237598	12.9729450874104\\
9.15783573237598	12.953681717215\\
9.16783573237598	12.9335185162182\\
9.17783573237598	12.9123470466465\\
9.18783573237598	12.8900337953246\\
9.19783573237598	12.8664111676005\\
9.20783573237598	12.8412638275641\\
9.21783573237598	12.8143070531195\\
9.22783573237598	12.7851505228972\\
9.23783573237598	12.7532333730134\\
9.24783573237598	12.7176964729081\\
9.25783573237598	12.6770964755128\\
9.26783573237598	12.6286248852861\\
9.27783573237598	12.5650468913307\\
9.28783573237598	12.4104506429933\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
8.08783573237598	12.4104506429933\\
8.09783573237598	12.4180696906124\\
8.10783573237598	12.4256887382314\\
8.11783573237598	12.4333077858505\\
8.12783573237598	12.4409268334695\\
8.13783573237598	12.4485458810886\\
8.14783573237598	12.4561649287076\\
8.15783573237598	12.4637839763267\\
8.16783573237598	12.4714030239457\\
8.17783573237598	12.4790220715648\\
8.18783573237598	12.4866411191838\\
8.19783573237598	12.4942601668029\\
8.20783573237598	12.5018792144219\\
8.21783573237598	12.509498262041\\
8.22783573237598	12.51711730966\\
8.23783573237598	12.5247363572791\\
8.24783573237598	12.5323554048981\\
8.25783573237598	12.5399744525172\\
8.26783573237598	12.5475935001362\\
8.27783573237598	12.5552125477552\\
8.28783573237598	12.5628315953743\\
8.29783573237598	12.5704506429933\\
8.30783573237598	12.5780696906124\\
8.31783573237598	12.5856887382314\\
8.32783573237598	12.5933077858505\\
8.33783573237598	12.6009268334695\\
8.34783573237598	12.6085458810886\\
8.35783573237598	12.6161649287076\\
8.36783573237598	12.6237839763267\\
8.37783573237598	12.6314030239457\\
8.38783573237598	12.6390220715648\\
8.39783573237598	12.6466411191838\\
8.40783573237598	12.6542601668029\\
8.41783573237598	12.6618792144219\\
8.42783573237598	12.669498262041\\
8.43783573237598	12.67711730966\\
8.44783573237598	12.6847363572791\\
8.45783573237598	12.6923554048981\\
8.46783573237598	12.6999744525172\\
8.47783573237598	12.7075935001362\\
8.48783573237598	12.7152125477552\\
8.49783573237598	12.7228315953743\\
8.50783573237598	12.7304506429933\\
8.51783573237598	12.7380696906124\\
8.52783573237598	12.7456887382314\\
8.53783573237598	12.7533077858505\\
8.54783573237598	12.7609268334695\\
8.55783573237598	12.7685458810886\\
8.56783573237598	12.7761649287076\\
8.57783573237598	12.7837839763267\\
8.58783573237598	12.7914030239457\\
8.59783573237598	12.7990220715648\\
8.60783573237598	12.8066411191838\\
8.61783573237598	12.8142601668029\\
8.62783573237598	12.8218792144219\\
8.63783573237598	12.829498262041\\
8.64783573237598	12.83711730966\\
8.65783573237598	12.8447363572791\\
8.66783573237598	12.8523554048981\\
8.67783573237598	12.8599744525172\\
8.68783573237598	12.8675935001362\\
8.69783573237598	12.8752125477552\\
8.70783573237598	12.8828315953743\\
8.71783573237598	12.8904506429933\\
8.72783573237598	12.8980696906124\\
8.73783573237598	12.9056887382314\\
8.74783573237598	12.9133077858505\\
8.75783573237598	12.9209268334695\\
8.76783573237598	12.9285458810886\\
8.77783573237598	12.9361649287076\\
8.78783573237598	12.9437839763267\\
8.79783573237598	12.9514030239457\\
8.80783573237598	12.9590220715648\\
8.81783573237598	12.9666411191838\\
8.82783573237598	12.9742601668029\\
8.83783573237598	12.9818792144219\\
8.84783573237598	12.989498262041\\
8.85783573237598	12.99711730966\\
8.86783573237598	13.0047363572791\\
8.87783573237598	13.0123554048981\\
8.88783573237598	13.0199744525172\\
8.89783573237598	13.0275935001362\\
8.90783573237598	13.0352125477552\\
8.91783573237598	13.0428315953743\\
8.92783573237598	13.0504506429933\\
8.93783573237598	13.0580696906124\\
8.94783573237598	13.0656887382314\\
8.95783573237598	13.0733077858505\\
8.96783573237598	13.0809268334695\\
8.97783573237598	13.0885458810886\\
8.98783573237598	13.0961649287076\\
8.99783573237598	13.1037839763267\\
9.00783573237598	13.1114030239457\\
9.01783573237598	13.1190220715648\\
9.02783573237598	13.1266411191838\\
9.03783573237598	13.1342601668029\\
9.04783573237598	13.1418792144219\\
9.05783573237598	13.149498262041\\
9.06783573237598	13.15711730966\\
9.07783573237598	13.1647363572791\\
9.08783573237598	13.1723554048981\\
9.09783573237598	13.1799744525172\\
9.10783573237598	13.1875935001362\\
9.11783573237598	13.1952125477552\\
9.12783573237598	13.2028315953743\\
9.13783573237598	13.2104506429933\\
9.14783573237598	13.2180696906124\\
9.15783573237598	13.2256887382314\\
9.16783573237598	13.2333077858505\\
9.17783573237598	13.2409268334695\\
9.18783573237598	13.2485458810886\\
9.19783573237598	13.2561649287076\\
9.20783573237598	13.2637839763267\\
9.21783573237598	13.2714030239457\\
9.22783573237598	13.2790220715648\\
9.23783573237598	13.2866411191838\\
9.24783573237598	13.2942601668029\\
9.25783573237598	13.3018792144219\\
9.26783573237598	13.309498262041\\
9.27783573237598	13.31711730966\\
9.28783573237598	13.3247363572791\\
9.29783573237598	13.3323554048981\\
9.30783573237598	13.3399744525172\\
9.31783573237598	13.3475935001362\\
9.32783573237598	13.3552125477552\\
9.33783573237598	13.3628315953743\\
9.34783573237598	13.3704506429933\\
9.35783573237598	13.3780696906124\\
9.36783573237598	13.3856887382314\\
9.37783573237598	13.3933077858505\\
9.38783573237598	13.4009268334695\\
9.39783573237598	13.4085458810886\\
9.40783573237598	13.4161649287076\\
9.41783573237598	13.4237839763267\\
9.42783573237598	13.4314030239457\\
9.43783573237598	13.4390220715648\\
9.44783573237598	13.4466411191838\\
9.45783573237598	13.4542601668029\\
9.46783573237598	13.4618792144219\\
9.47783573237598	13.469498262041\\
9.48783573237598	13.47711730966\\
9.49783573237598	13.4847363572791\\
9.50783573237598	13.4923554048981\\
9.51783573237598	13.4999744525172\\
9.52783573237598	13.5075935001362\\
9.53783573237598	13.5152125477552\\
9.54783573237598	13.5228315953743\\
9.55783573237598	13.5304506429933\\
9.56783573237598	13.5380696906124\\
9.57783573237598	13.5456887382314\\
9.58783573237598	13.5533077858505\\
9.59783573237598	13.5609268334695\\
9.60783573237598	13.5685458810886\\
9.61783573237598	13.5761649287076\\
9.62783573237598	13.5837839763267\\
9.63783573237598	13.5914030239457\\
9.64783573237598	13.5990220715648\\
9.65783573237598	13.6066411191838\\
9.66783573237598	13.6142601668029\\
9.67783573237598	13.6218792144219\\
9.68783573237598	13.629498262041\\
9.69783573237598	13.63711730966\\
9.70783573237598	13.6447363572791\\
9.71783573237598	13.6523554048981\\
9.72783573237598	13.6599744525172\\
9.73783573237598	13.6675935001362\\
9.74783573237598	13.6752125477552\\
9.75783573237598	13.6828315953743\\
9.76783573237598	13.6904506429933\\
9.77783573237598	13.6980696906124\\
9.78783573237598	13.7056887382314\\
9.79783573237598	13.7133077858505\\
9.80783573237598	13.7209268334695\\
9.81783573237598	13.7285458810886\\
9.82783573237598	13.7361649287076\\
9.83783573237598	13.7437839763267\\
9.84783573237598	13.7514030239457\\
9.85783573237598	13.7590220715648\\
9.86783573237598	13.7666411191838\\
9.87783573237598	13.7742601668029\\
9.88783573237598	13.7818792144219\\
9.89783573237598	13.789498262041\\
9.90783573237598	13.79711730966\\
9.91783573237598	13.8047363572791\\
9.92783573237598	13.8123554048981\\
9.93783573237598	13.8199744525172\\
9.94783573237598	13.8275935001362\\
9.95783573237598	13.8352125477552\\
9.96783573237598	13.8428315953743\\
9.97783573237598	13.8504506429933\\
9.98783573237598	13.8580696906124\\
9.99783573237598	13.8656887382314\\
10.007835732376	13.8733077858505\\
10.017835732376	13.8809268334695\\
10.027835732376	13.8885458810886\\
10.037835732376	13.8961649287076\\
10.047835732376	13.9037839763267\\
10.057835732376	13.9114030239457\\
10.067835732376	13.9190220715648\\
10.077835732376	13.9266411191838\\
10.087835732376	13.9342601668029\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
8.08783573237598	12.4104506429933\\
8.09783573237598	12.4104506429933\\
8.10783573237598	12.4104506429933\\
8.11783573237598	12.4104506429933\\
8.12783573237598	12.4104506429933\\
8.13783573237598	12.4104506429933\\
8.14783573237598	12.4104506429933\\
8.15783573237598	12.4104506429933\\
8.16783573237598	12.4104506429933\\
8.17783573237598	12.4104506429933\\
8.18783573237598	12.4104506429933\\
8.19783573237598	12.4104506429933\\
8.20783573237598	12.4104506429933\\
8.21783573237598	12.4104506429933\\
8.22783573237598	12.4104506429933\\
8.23783573237598	12.4104506429933\\
8.24783573237598	12.4104506429933\\
8.25783573237598	12.4104506429933\\
8.26783573237598	12.4104506429933\\
8.27783573237598	12.4104506429933\\
8.28783573237598	12.4104506429933\\
8.29783573237598	12.4104506429933\\
8.30783573237598	12.4104506429933\\
8.31783573237598	12.4104506429933\\
8.32783573237598	12.4104506429933\\
8.33783573237598	12.4104506429933\\
8.34783573237598	12.4104506429933\\
8.35783573237598	12.4104506429933\\
8.36783573237598	12.4104506429933\\
8.37783573237598	12.4104506429933\\
8.38783573237598	12.4104506429933\\
8.39783573237598	12.4104506429933\\
8.40783573237598	12.4104506429933\\
8.41783573237598	12.4104506429933\\
8.42783573237598	12.4104506429933\\
8.43783573237598	12.4104506429933\\
8.44783573237598	12.4104506429933\\
8.45783573237598	12.4104506429933\\
8.46783573237598	12.4104506429933\\
8.47783573237598	12.4104506429933\\
8.48783573237598	12.4104506429933\\
8.49783573237598	12.4104506429933\\
8.50783573237598	12.4104506429933\\
8.51783573237598	12.4104506429933\\
8.52783573237598	12.4104506429933\\
8.53783573237598	12.4104506429933\\
8.54783573237598	12.4104506429933\\
8.55783573237598	12.4104506429933\\
8.56783573237598	12.4104506429933\\
8.57783573237598	12.4104506429933\\
8.58783573237598	12.4104506429933\\
8.59783573237598	12.4104506429933\\
8.60783573237598	12.4104506429933\\
8.61783573237598	12.4104506429933\\
8.62783573237598	12.4104506429933\\
8.63783573237598	12.4104506429933\\
8.64783573237598	12.4104506429933\\
8.65783573237598	12.4104506429933\\
8.66783573237598	12.4104506429933\\
8.67783573237598	12.4104506429933\\
8.68783573237598	12.4104506429933\\
8.69783573237598	12.4104506429933\\
8.70783573237598	12.4104506429933\\
8.71783573237598	12.4104506429933\\
8.72783573237598	12.4104506429933\\
8.73783573237598	12.4104506429933\\
8.74783573237598	12.4104506429933\\
8.75783573237598	12.4104506429933\\
8.76783573237598	12.4104506429933\\
8.77783573237598	12.4104506429933\\
8.78783573237598	12.4104506429933\\
8.79783573237598	12.4104506429933\\
8.80783573237598	12.4104506429933\\
8.81783573237598	12.4104506429933\\
8.82783573237598	12.4104506429933\\
8.83783573237598	12.4104506429933\\
8.84783573237598	12.4104506429933\\
8.85783573237598	12.4104506429933\\
8.86783573237598	12.4104506429933\\
8.87783573237598	12.4104506429933\\
8.88783573237598	12.4104506429933\\
8.89783573237598	12.4104506429933\\
8.90783573237598	12.4104506429933\\
8.91783573237598	12.4104506429933\\
8.92783573237598	12.4104506429933\\
8.93783573237598	12.4104506429933\\
8.94783573237598	12.4104506429933\\
8.95783573237598	12.4104506429933\\
8.96783573237598	12.4104506429933\\
8.97783573237598	12.4104506429933\\
8.98783573237598	12.4104506429933\\
8.99783573237598	12.4104506429933\\
9.00783573237598	12.4104506429933\\
9.01783573237598	12.4104506429933\\
9.02783573237598	12.4104506429933\\
9.03783573237598	12.4104506429933\\
9.04783573237598	12.4104506429933\\
9.05783573237598	12.4104506429933\\
9.06783573237598	12.4104506429933\\
9.07783573237598	12.4104506429933\\
9.08783573237598	12.4104506429933\\
9.09783573237598	12.4104506429933\\
9.10783573237598	12.4104506429933\\
9.11783573237598	12.4104506429933\\
9.12783573237598	12.4104506429933\\
9.13783573237598	12.4104506429933\\
9.14783573237598	12.4104506429933\\
9.15783573237598	12.4104506429933\\
9.16783573237598	12.4104506429933\\
9.17783573237598	12.4104506429933\\
9.18783573237598	12.4104506429933\\
9.19783573237598	12.4104506429933\\
9.20783573237598	12.4104506429933\\
9.21783573237598	12.4104506429933\\
9.22783573237598	12.4104506429933\\
9.23783573237598	12.4104506429933\\
9.24783573237598	12.4104506429933\\
9.25783573237598	12.4104506429933\\
9.26783573237598	12.4104506429933\\
9.27783573237598	12.4104506429933\\
9.28783573237598	12.4104506429933\\
9.29783573237598	12.4104506429933\\
9.30783573237598	12.4104506429933\\
9.31783573237598	12.4104506429933\\
9.32783573237598	12.4104506429933\\
9.33783573237598	12.4104506429933\\
9.34783573237598	12.4104506429933\\
9.35783573237598	12.4104506429933\\
9.36783573237598	12.4104506429933\\
9.37783573237598	12.4104506429933\\
9.38783573237598	12.4104506429933\\
9.39783573237598	12.4104506429933\\
9.40783573237598	12.4104506429933\\
9.41783573237598	12.4104506429933\\
9.42783573237598	12.4104506429933\\
9.43783573237598	12.4104506429933\\
9.44783573237598	12.4104506429933\\
9.45783573237598	12.4104506429933\\
9.46783573237598	12.4104506429933\\
9.47783573237598	12.4104506429933\\
9.48783573237598	12.4104506429933\\
9.49783573237598	12.4104506429933\\
9.50783573237598	12.4104506429933\\
9.51783573237598	12.4104506429933\\
9.52783573237598	12.4104506429933\\
9.53783573237598	12.4104506429933\\
9.54783573237598	12.4104506429933\\
9.55783573237598	12.4104506429933\\
9.56783573237598	12.4104506429933\\
9.57783573237598	12.4104506429933\\
9.58783573237598	12.4104506429933\\
9.59783573237598	12.4104506429933\\
9.60783573237598	12.4104506429933\\
9.61783573237598	12.4104506429933\\
9.62783573237598	12.4104506429933\\
9.63783573237598	12.4104506429933\\
9.64783573237598	12.4104506429933\\
9.65783573237598	12.4104506429933\\
9.66783573237598	12.4104506429933\\
9.67783573237598	12.4104506429933\\
9.68783573237598	12.4104506429933\\
9.69783573237598	12.4104506429933\\
9.70783573237598	12.4104506429933\\
9.71783573237598	12.4104506429933\\
9.72783573237598	12.4104506429933\\
9.73783573237598	12.4104506429933\\
9.74783573237598	12.4104506429933\\
9.75783573237598	12.4104506429933\\
9.76783573237598	12.4104506429933\\
9.77783573237598	12.4104506429933\\
9.78783573237598	12.4104506429933\\
9.79783573237598	12.4104506429933\\
9.80783573237598	12.4104506429933\\
9.81783573237598	12.4104506429933\\
9.82783573237598	12.4104506429933\\
9.83783573237598	12.4104506429933\\
9.84783573237598	12.4104506429933\\
9.85783573237598	12.4104506429933\\
9.86783573237598	12.4104506429933\\
9.87783573237598	12.4104506429933\\
9.88783573237598	12.4104506429933\\
9.89783573237598	12.4104506429933\\
9.90783573237598	12.4104506429933\\
9.91783573237598	12.4104506429933\\
9.92783573237598	12.4104506429933\\
9.93783573237598	12.4104506429933\\
9.94783573237598	12.4104506429933\\
9.95783573237598	12.4104506429933\\
9.96783573237598	12.4104506429933\\
9.97783573237598	12.4104506429933\\
9.98783573237598	12.4104506429933\\
9.99783573237598	12.4104506429933\\
10.007835732376	12.4104506429933\\
10.017835732376	12.4104506429933\\
10.027835732376	12.4104506429933\\
10.037835732376	12.4104506429933\\
10.047835732376	12.4104506429933\\
10.057835732376	12.4104506429933\\
10.067835732376	12.4104506429933\\
10.077835732376	12.4104506429933\\
10.087835732376	12.4104506429933\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
13.1220514477139	15.6226318604944\\
13.1320514477139	15.6276318604944\\
13.1420514477139	15.6326318604944\\
13.1520514477139	15.6376318604944\\
13.1620514477139	15.6426318604944\\
13.1720514477139	15.6476318604944\\
13.1820514477139	15.6526318604944\\
13.1920514477139	15.6576318604944\\
13.2020514477139	15.6626318604944\\
13.2120514477139	15.6676318604944\\
13.2220514477139	15.6726318604944\\
13.2320514477139	15.6776318604944\\
13.2420514477139	15.6826318604944\\
13.2520514477139	15.6876318604944\\
13.2620514477139	15.6926318604944\\
13.2720514477139	15.6976318604944\\
13.2820514477139	15.7026318604944\\
13.2920514477139	15.7076318604944\\
13.3020514477139	15.7126318604944\\
13.3120514477139	15.7176318604944\\
13.3220514477139	15.7226318604944\\
13.3320514477139	15.7276318604944\\
13.3420514477139	15.7326318604944\\
13.3520514477139	15.7376318604944\\
13.3620514477139	15.7426318604944\\
13.3720514477139	15.7476318604944\\
13.3820514477139	15.7526318604944\\
13.3920514477139	15.7576318604944\\
13.4020514477139	15.7626318604944\\
13.4120514477139	15.7676318604944\\
13.4220514477139	15.7726318604944\\
13.4320514477139	15.7776318604944\\
13.4420514477139	15.7826318604944\\
13.4520514477139	15.7876318604944\\
13.4620514477139	15.7926318604944\\
13.4720514477139	15.7976318604944\\
13.4820514477139	15.8026318604944\\
13.4920514477139	15.8076318604944\\
13.5020514477139	15.8126318604944\\
13.5120514477139	15.8176318604944\\
13.5220514477139	15.8226318604944\\
13.5320514477139	15.8276318604944\\
13.5420514477139	15.8326318604944\\
13.5520514477139	15.8376318604944\\
13.5620514477139	15.8426318604944\\
13.5720514477139	15.8476318604944\\
13.5820514477139	15.8526318604944\\
13.5920514477139	15.8576318604944\\
13.6020514477139	15.8626318604944\\
13.6120514477139	15.8676318604944\\
13.6220514477139	15.8726318604944\\
13.6320514477139	15.8776318604944\\
13.6420514477139	15.8826318604944\\
13.6520514477139	15.8876318604944\\
13.6620514477139	15.8926318604944\\
13.6720514477139	15.8976318604944\\
13.6820514477139	15.9026318604944\\
13.6920514477139	15.9076318604944\\
13.7020514477139	15.9126318604944\\
13.7120514477139	15.9176318604944\\
13.7220514477139	15.9226318604944\\
13.7320514477139	15.9276318604944\\
13.7420514477139	15.9326318604944\\
13.7520514477139	15.9376318604944\\
13.7620514477139	15.9426318604944\\
13.7720514477139	15.9476318604944\\
13.7820514477139	15.9526318604944\\
13.7920514477139	15.9576318604944\\
13.8020514477139	15.9626318604944\\
13.8120514477139	15.9676318604944\\
13.8220514477139	15.9726318604944\\
13.8320514477139	15.9776318604944\\
13.8420514477139	15.9826318604944\\
13.8520514477139	15.9876318604944\\
13.8620514477139	15.9926318604944\\
13.8720514477139	15.9976318604944\\
13.8820514477139	16.0026318604944\\
13.8920514477139	16.0076318604944\\
13.9020514477139	16.0126318604944\\
13.9120514477139	16.0176318604944\\
13.9220514477139	16.0226318604944\\
13.9320514477139	16.0276318604944\\
13.9420514477139	16.0326318604944\\
13.9520514477139	16.0376318604944\\
13.9620514477139	16.0426318604944\\
13.9720514477139	16.0476318604944\\
13.9820514477139	16.0526318604944\\
13.9920514477139	16.0576318604944\\
14.0020514477139	16.0626318604944\\
14.0120514477139	16.0676318604944\\
14.0220514477139	16.0726318604944\\
14.0320514477139	16.0776318604944\\
14.0420514477139	16.0826318604944\\
14.0520514477139	16.0876318604944\\
14.0620514477139	16.0926318604944\\
14.0720514477139	16.0976318604944\\
14.0820514477139	16.1026318604944\\
14.0920514477139	16.1076318604944\\
14.1020514477139	16.1126318604944\\
14.1120514477139	16.1176318604944\\
14.1220514477139	16.1226318604944\\
14.1320514477139	16.1276318604944\\
14.1420514477139	16.1326318604944\\
14.1520514477139	16.1376318604944\\
14.1620514477139	16.1426318604944\\
14.1720514477139	16.1476318604944\\
14.1820514477139	16.1526318604944\\
14.1920514477139	16.1576318604944\\
14.2020514477139	16.1626318604944\\
14.2120514477139	16.1676318604944\\
14.2220514477139	16.1726318604944\\
14.2320514477139	16.1776318604944\\
14.2420514477139	16.1826318604944\\
14.2520514477139	16.1876318604944\\
14.2620514477139	16.1926318604944\\
14.2720514477139	16.1976318604944\\
14.2820514477139	16.2026318604944\\
14.2920514477139	16.2076318604944\\
14.3020514477139	16.2126318604944\\
14.3120514477139	16.2176318604944\\
14.3220514477139	16.2226318604944\\
14.3320514477139	16.2276318604944\\
14.3420514477139	16.2326318604944\\
14.3520514477139	16.2376318604944\\
14.3620514477139	16.2426318604944\\
14.3720514477139	16.2476318604944\\
14.3820514477139	16.2526318604944\\
14.3920514477139	16.2576318604944\\
14.4020514477139	16.2626318604944\\
14.4120514477139	16.2676318604944\\
14.4220514477139	16.2726318604944\\
14.4320514477139	16.2776318604944\\
14.4420514477139	16.2826318604944\\
14.4520514477139	16.2876318604944\\
14.4620514477139	16.2926318604944\\
14.4720514477139	16.2976318604944\\
14.4820514477139	16.3026318604944\\
14.4920514477139	16.3076318604944\\
14.5020514477139	16.3126318604944\\
14.5120514477139	16.3176318604944\\
14.5220514477139	16.3226318604944\\
14.5320514477139	16.3276318604944\\
14.5420514477139	16.3326318604944\\
14.5520514477139	16.3376318604944\\
14.5620514477139	16.3200556914609\\
14.5720514477139	16.2990193234179\\
14.5820514477139	16.2771545873726\\
14.5920514477139	16.2543754793779\\
14.6020514477139	16.2305792266373\\
14.6120514477139	16.2056412943804\\
14.6220514477139	16.1794082967774\\
14.6320514477139	16.1516876231509\\
14.6420514477139	16.1222317003663\\
14.6520514477139	16.0907130500332\\
14.6620514477139	16.0566825487786\\
14.6720514477139	16.0194945571541\\
14.6820514477139	15.9781596371871\\
14.6920514477139	15.9310147393966\\
14.7020514477139	15.8748222647528\\
14.7120514477139	15.8012375714893\\
14.7220514477139	15.6226318604944\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
13.1220514477139	15.6226318604944\\
13.1320514477139	15.6276318604944\\
13.1420514477139	15.6326318604944\\
13.1520514477139	15.6376318604944\\
13.1620514477139	15.6426318604944\\
13.1720514477139	15.6476318604944\\
13.1820514477139	15.6526318604944\\
13.1920514477139	15.6576318604944\\
13.2020514477139	15.6626318604944\\
13.2120514477139	15.6676318604944\\
13.2220514477139	15.6726318604944\\
13.2320514477139	15.6776318604944\\
13.2420514477139	15.6826318604944\\
13.2520514477139	15.6876318604944\\
13.2620514477139	15.6926318604944\\
13.2720514477139	15.6976318604944\\
13.2820514477139	15.7026318604944\\
13.2920514477139	15.7076318604944\\
13.3020514477139	15.7126318604944\\
13.3120514477139	15.7176318604944\\
13.3220514477139	15.7226318604944\\
13.3320514477139	15.7276318604944\\
13.3420514477139	15.7326318604944\\
13.3520514477139	15.7376318604944\\
13.3620514477139	15.7426318604944\\
13.3720514477139	15.7476318604944\\
13.3820514477139	15.7526318604944\\
13.3920514477139	15.7576318604944\\
13.4020514477139	15.7626318604944\\
13.4120514477139	15.7676318604944\\
13.4220514477139	15.7726318604944\\
13.4320514477139	15.7776318604944\\
13.4420514477139	15.7826318604944\\
13.4520514477139	15.7876318604944\\
13.4620514477139	15.7926318604944\\
13.4720514477139	15.7976318604944\\
13.4820514477139	15.8026318604944\\
13.4920514477139	15.8076318604944\\
13.5020514477139	15.8126318604944\\
13.5120514477139	15.8176318604944\\
13.5220514477139	15.8226318604944\\
13.5320514477139	15.8276318604944\\
13.5420514477139	15.8326318604944\\
13.5520514477139	15.8376318604944\\
13.5620514477139	15.8426318604944\\
13.5720514477139	15.8476318604944\\
13.5820514477139	15.8526318604944\\
13.5920514477139	15.8576318604944\\
13.6020514477139	15.8626318604944\\
13.6120514477139	15.8676318604944\\
13.6220514477139	15.8726318604944\\
13.6320514477139	15.8776318604944\\
13.6420514477139	15.8826318604944\\
13.6520514477139	15.8876318604944\\
13.6620514477139	15.8926318604944\\
13.6720514477139	15.8976318604944\\
13.6820514477139	15.9026318604944\\
13.6920514477139	15.9076318604944\\
13.7020514477139	15.9126318604944\\
13.7120514477139	15.9176318604944\\
13.7220514477139	15.9226318604944\\
13.7320514477139	15.9276318604944\\
13.7420514477139	15.9326318604944\\
13.7520514477139	15.9376318604944\\
13.7620514477139	15.9426318604944\\
13.7720514477139	15.9476318604944\\
13.7820514477139	15.9526318604944\\
13.7920514477139	15.9576318604944\\
13.8020514477139	15.9626318604944\\
13.8120514477139	15.9676318604944\\
13.8220514477139	15.9726318604944\\
13.8320514477139	15.9776318604944\\
13.8420514477139	15.9826318604944\\
13.8520514477139	15.9876318604944\\
13.8620514477139	15.9926318604944\\
13.8720514477139	15.9976318604944\\
13.8820514477139	16.0026318604944\\
13.8920514477139	16.0076318604944\\
13.9020514477139	16.0126318604944\\
13.9120514477139	16.0176318604944\\
13.9220514477139	16.0226318604944\\
13.9320514477139	16.0276318604944\\
13.9420514477139	16.0326318604944\\
13.9520514477139	16.0376318604944\\
13.9620514477139	16.0426318604944\\
13.9720514477139	16.0476318604944\\
13.9820514477139	16.0526318604944\\
13.9920514477139	16.0576318604944\\
14.0020514477139	16.0626318604944\\
14.0120514477139	16.0676318604944\\
14.0220514477139	16.0726318604944\\
14.0320514477139	16.0776318604944\\
14.0420514477139	16.0826318604944\\
14.0520514477139	16.0876318604944\\
14.0620514477139	16.0926318604944\\
14.0720514477139	16.0976318604944\\
14.0820514477139	16.1026318604944\\
14.0920514477139	16.1076318604944\\
14.1020514477139	16.1126318604944\\
14.1120514477139	16.1176318604944\\
14.1220514477139	16.1226318604944\\
14.1320514477139	16.1276318604944\\
14.1420514477139	16.1326318604944\\
14.1520514477139	16.1376318604944\\
14.1620514477139	16.1426318604944\\
14.1720514477139	16.1476318604944\\
14.1820514477139	16.1526318604944\\
14.1920514477139	16.1576318604944\\
14.2020514477139	16.1626318604944\\
14.2120514477139	16.1676318604944\\
14.2220514477139	16.1726318604944\\
14.2320514477139	16.1776318604944\\
14.2420514477139	16.1826318604944\\
14.2520514477139	16.1876318604944\\
14.2620514477139	16.1926318604944\\
14.2720514477139	16.1976318604944\\
14.2820514477139	16.2026318604944\\
14.2920514477139	16.2076318604944\\
14.3020514477139	16.2126318604944\\
14.3120514477139	16.2176318604944\\
14.3220514477139	16.2226318604944\\
14.3320514477139	16.2276318604944\\
14.3420514477139	16.2326318604944\\
14.3520514477139	16.2376318604944\\
14.3620514477139	16.2426318604944\\
14.3720514477139	16.2476318604944\\
14.3820514477139	16.2526318604944\\
14.3920514477139	16.2576318604944\\
14.4020514477139	16.2626318604944\\
14.4120514477139	16.2676318604944\\
14.4220514477139	16.2726318604944\\
14.4320514477139	16.2776318604944\\
14.4420514477139	16.2826318604944\\
14.4520514477139	16.2876318604944\\
14.4620514477139	16.2926318604944\\
14.4720514477139	16.2976318604944\\
14.4820514477139	16.3026318604944\\
14.4920514477139	16.3076318604944\\
14.5020514477139	16.3126318604944\\
14.5120514477139	16.3176318604944\\
14.5220514477139	16.3226318604944\\
14.5320514477139	16.3276318604944\\
14.5420514477139	16.3326318604944\\
14.5520514477139	16.3376318604944\\
14.5620514477139	16.3426318604944\\
14.5720514477139	16.3476318604944\\
14.5820514477139	16.3526318604944\\
14.5920514477139	16.3576318604944\\
14.6020514477139	16.3626318604944\\
14.6120514477139	16.3676318604944\\
14.6220514477139	16.3726318604944\\
14.6320514477139	16.3776318604944\\
14.6420514477139	16.3826318604944\\
14.6520514477139	16.3876318604944\\
14.6620514477139	16.3926318604944\\
14.6720514477139	16.3976318604944\\
14.6820514477139	16.4026318604944\\
14.6920514477139	16.4076318604944\\
14.7020514477139	16.4126318604944\\
14.7120514477139	16.4176318604944\\
14.7220514477139	16.4226318604944\\
14.7320514477139	16.4276318604944\\
14.7420514477139	16.4326318604944\\
14.7520514477139	16.4376318604944\\
14.7620514477139	16.4426318604944\\
14.7720514477139	16.4476318604944\\
14.7820514477139	16.4526318604944\\
14.7920514477139	16.4576318604944\\
14.8020514477139	16.4626318604944\\
14.8120514477139	16.4676318604944\\
14.8220514477139	16.4726318604944\\
14.8320514477139	16.4776318604944\\
14.8420514477139	16.4826318604944\\
14.8520514477139	16.4876318604944\\
14.8620514477139	16.4926318604944\\
14.8720514477139	16.4976318604944\\
14.8820514477139	16.5026318604944\\
14.8920514477139	16.5076318604944\\
14.9020514477139	16.5126318604944\\
14.9120514477139	16.5176318604944\\
14.9220514477139	16.5226318604944\\
14.9320514477139	16.5276318604944\\
14.9420514477139	16.5326318604944\\
14.9520514477139	16.5376318604944\\
14.9620514477139	16.5426318604944\\
14.9720514477139	16.5476318604944\\
14.9820514477139	16.5526318604944\\
14.9920514477139	16.5576318604944\\
15.0020514477139	16.5626318604944\\
15.0120514477139	16.5676318604944\\
15.0220514477139	16.5726318604944\\
15.0320514477139	16.5776318604944\\
15.0420514477139	16.5826318604944\\
15.0520514477139	16.5876318604944\\
15.0620514477139	16.5926318604944\\
15.0720514477139	16.5976318604944\\
15.0820514477139	16.6026318604944\\
15.0920514477139	16.6076318604944\\
15.1020514477139	16.6126318604944\\
15.1120514477139	16.6176318604944\\
15.1220514477139	16.6226318604944\\
15.1320514477139	16.6276318604944\\
15.1420514477139	16.6326318604944\\
15.1520514477139	16.6376318604944\\
15.1620514477139	16.6426318604944\\
15.1720514477139	16.6476318604944\\
15.1820514477139	16.6526318604944\\
15.1920514477139	16.6576318604944\\
15.2020514477139	16.6626318604944\\
15.2120514477139	16.6676318604944\\
15.2220514477139	16.6726318604944\\
15.2320514477139	16.6776318604944\\
15.2420514477139	16.6826318604944\\
15.2520514477139	16.6876318604944\\
15.2620514477139	16.6926318604944\\
15.2720514477139	16.6976318604944\\
15.2820514477139	16.7026318604944\\
15.2920514477139	16.7076318604944\\
15.3020514477139	16.7126318604944\\
15.3120514477139	16.7176318604944\\
15.3220514477139	16.7226318604944\\
15.3320514477139	16.7276318604944\\
15.3420514477139	16.7326318604944\\
15.3520514477139	16.7376318604944\\
15.3620514477139	16.7426318604944\\
15.3720514477139	16.7476318604944\\
15.3820514477139	16.7526318604944\\
15.3920514477139	16.7576318604944\\
15.4020514477139	16.7626318604944\\
15.4120514477139	16.7676318604944\\
15.4220514477139	16.7726318604944\\
15.4320514477139	16.7776318604944\\
15.4420514477139	16.7826318604944\\
15.4520514477139	16.7876318604944\\
15.4620514477139	16.7926318604944\\
15.4720514477139	16.7976318604944\\
15.4820514477139	16.8026318604944\\
15.4920514477139	16.8076318604944\\
15.5020514477139	16.8126318604944\\
15.5120514477139	16.8176318604944\\
15.5220514477139	16.8226318604944\\
15.5320514477139	16.8276318604944\\
15.5420514477139	16.8326318604944\\
15.5520514477139	16.8376318604944\\
15.5620514477139	16.8426318604944\\
15.5720514477139	16.8476318604944\\
15.5820514477139	16.8526318604944\\
15.5920514477139	16.8576318604944\\
15.6020514477139	16.8626318604944\\
15.6120514477139	16.8676318604944\\
15.6220514477139	16.8726318604944\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
13.1220514477139	15.6226318604944\\
13.1320514477139	15.6226318604944\\
13.1420514477139	15.6226318604944\\
13.1520514477139	15.6226318604944\\
13.1620514477139	15.6226318604944\\
13.1720514477139	15.6226318604944\\
13.1820514477139	15.6226318604944\\
13.1920514477139	15.6226318604944\\
13.2020514477139	15.6226318604944\\
13.2120514477139	15.6226318604944\\
13.2220514477139	15.6226318604944\\
13.2320514477139	15.6226318604944\\
13.2420514477139	15.6226318604944\\
13.2520514477139	15.6226318604944\\
13.2620514477139	15.6226318604944\\
13.2720514477139	15.6226318604944\\
13.2820514477139	15.6226318604944\\
13.2920514477139	15.6226318604944\\
13.3020514477139	15.6226318604944\\
13.3120514477139	15.6226318604944\\
13.3220514477139	15.6226318604944\\
13.3320514477139	15.6226318604944\\
13.3420514477139	15.6226318604944\\
13.3520514477139	15.6226318604944\\
13.3620514477139	15.6226318604944\\
13.3720514477139	15.6226318604944\\
13.3820514477139	15.6226318604944\\
13.3920514477139	15.6226318604944\\
13.4020514477139	15.6226318604944\\
13.4120514477139	15.6226318604944\\
13.4220514477139	15.6226318604944\\
13.4320514477139	15.6226318604944\\
13.4420514477139	15.6226318604944\\
13.4520514477139	15.6226318604944\\
13.4620514477139	15.6226318604944\\
13.4720514477139	15.6226318604944\\
13.4820514477139	15.6226318604944\\
13.4920514477139	15.6226318604944\\
13.5020514477139	15.6226318604944\\
13.5120514477139	15.6226318604944\\
13.5220514477139	15.6226318604944\\
13.5320514477139	15.6226318604944\\
13.5420514477139	15.6226318604944\\
13.5520514477139	15.6226318604944\\
13.5620514477139	15.6226318604944\\
13.5720514477139	15.6226318604944\\
13.5820514477139	15.6226318604944\\
13.5920514477139	15.6226318604944\\
13.6020514477139	15.6226318604944\\
13.6120514477139	15.6226318604944\\
13.6220514477139	15.6226318604944\\
13.6320514477139	15.6226318604944\\
13.6420514477139	15.6226318604944\\
13.6520514477139	15.6226318604944\\
13.6620514477139	15.6226318604944\\
13.6720514477139	15.6226318604944\\
13.6820514477139	15.6226318604944\\
13.6920514477139	15.6226318604944\\
13.7020514477139	15.6226318604944\\
13.7120514477139	15.6226318604944\\
13.7220514477139	15.6226318604944\\
13.7320514477139	15.6226318604944\\
13.7420514477139	15.6226318604944\\
13.7520514477139	15.6226318604944\\
13.7620514477139	15.6226318604944\\
13.7720514477139	15.6226318604944\\
13.7820514477139	15.6226318604944\\
13.7920514477139	15.6226318604944\\
13.8020514477139	15.6226318604944\\
13.8120514477139	15.6226318604944\\
13.8220514477139	15.6226318604944\\
13.8320514477139	15.6226318604944\\
13.8420514477139	15.6226318604944\\
13.8520514477139	15.6226318604944\\
13.8620514477139	15.6226318604944\\
13.8720514477139	15.6226318604944\\
13.8820514477139	15.6226318604944\\
13.8920514477139	15.6226318604944\\
13.9020514477139	15.6226318604944\\
13.9120514477139	15.6226318604944\\
13.9220514477139	15.6226318604944\\
13.9320514477139	15.6226318604944\\
13.9420514477139	15.6226318604944\\
13.9520514477139	15.6226318604944\\
13.9620514477139	15.6226318604944\\
13.9720514477139	15.6226318604944\\
13.9820514477139	15.6226318604944\\
13.9920514477139	15.6226318604944\\
14.0020514477139	15.6226318604944\\
14.0120514477139	15.6226318604944\\
14.0220514477139	15.6226318604944\\
14.0320514477139	15.6226318604944\\
14.0420514477139	15.6226318604944\\
14.0520514477139	15.6226318604944\\
14.0620514477139	15.6226318604944\\
14.0720514477139	15.6226318604944\\
14.0820514477139	15.6226318604944\\
14.0920514477139	15.6226318604944\\
14.1020514477139	15.6226318604944\\
14.1120514477139	15.6226318604944\\
14.1220514477139	15.6226318604944\\
14.1320514477139	15.6226318604944\\
14.1420514477139	15.6226318604944\\
14.1520514477139	15.6226318604944\\
14.1620514477139	15.6226318604944\\
14.1720514477139	15.6226318604944\\
14.1820514477139	15.6226318604944\\
14.1920514477139	15.6226318604944\\
14.2020514477139	15.6226318604944\\
14.2120514477139	15.6226318604944\\
14.2220514477139	15.6226318604944\\
14.2320514477139	15.6226318604944\\
14.2420514477139	15.6226318604944\\
14.2520514477139	15.6226318604944\\
14.2620514477139	15.6226318604944\\
14.2720514477139	15.6226318604944\\
14.2820514477139	15.6226318604944\\
14.2920514477139	15.6226318604944\\
14.3020514477139	15.6226318604944\\
14.3120514477139	15.6226318604944\\
14.3220514477139	15.6226318604944\\
14.3320514477139	15.6226318604944\\
14.3420514477139	15.6226318604944\\
14.3520514477139	15.6226318604944\\
14.3620514477139	15.6226318604944\\
14.3720514477139	15.6226318604944\\
14.3820514477139	15.6226318604944\\
14.3920514477139	15.6226318604944\\
14.4020514477139	15.6226318604944\\
14.4120514477139	15.6226318604944\\
14.4220514477139	15.6226318604944\\
14.4320514477139	15.6226318604944\\
14.4420514477139	15.6226318604944\\
14.4520514477139	15.6226318604944\\
14.4620514477139	15.6226318604944\\
14.4720514477139	15.6226318604944\\
14.4820514477139	15.6226318604944\\
14.4920514477139	15.6226318604944\\
14.5020514477139	15.6226318604944\\
14.5120514477139	15.6226318604944\\
14.5220514477139	15.6226318604944\\
14.5320514477139	15.6226318604944\\
14.5420514477139	15.6226318604944\\
14.5520514477139	15.6226318604944\\
14.5620514477139	15.6226318604944\\
14.5720514477139	15.6226318604944\\
14.5820514477139	15.6226318604944\\
14.5920514477139	15.6226318604944\\
14.6020514477139	15.6226318604944\\
14.6120514477139	15.6226318604944\\
14.6220514477139	15.6226318604944\\
14.6320514477139	15.6226318604944\\
14.6420514477139	15.6226318604944\\
14.6520514477139	15.6226318604944\\
14.6620514477139	15.6226318604944\\
14.6720514477139	15.6226318604944\\
14.6820514477139	15.6226318604944\\
14.6920514477139	15.6226318604944\\
14.7020514477139	15.6226318604944\\
14.7120514477139	15.6226318604944\\
14.7220514477139	15.6226318604944\\
14.7320514477139	15.6226318604944\\
14.7420514477139	15.6226318604944\\
14.7520514477139	15.6226318604944\\
14.7620514477139	15.6226318604944\\
14.7720514477139	15.6226318604944\\
14.7820514477139	15.6226318604944\\
14.7920514477139	15.6226318604944\\
14.8020514477139	15.6226318604944\\
14.8120514477139	15.6226318604944\\
14.8220514477139	15.6226318604944\\
14.8320514477139	15.6226318604944\\
14.8420514477139	15.6226318604944\\
14.8520514477139	15.6226318604944\\
14.8620514477139	15.6226318604944\\
14.8720514477139	15.6226318604944\\
14.8820514477139	15.6226318604944\\
14.8920514477139	15.6226318604944\\
14.9020514477139	15.6226318604944\\
14.9120514477139	15.6226318604944\\
14.9220514477139	15.6226318604944\\
14.9320514477139	15.6226318604944\\
14.9420514477139	15.6226318604944\\
14.9520514477139	15.6226318604944\\
14.9620514477139	15.6226318604944\\
14.9720514477139	15.6226318604944\\
14.9820514477139	15.6226318604944\\
14.9920514477139	15.6226318604944\\
15.0020514477139	15.6226318604944\\
15.0120514477139	15.6226318604944\\
15.0220514477139	15.6226318604944\\
15.0320514477139	15.6226318604944\\
15.0420514477139	15.6226318604944\\
15.0520514477139	15.6226318604944\\
15.0620514477139	15.6226318604944\\
15.0720514477139	15.6226318604944\\
15.0820514477139	15.6226318604944\\
15.0920514477139	15.6226318604944\\
15.1020514477139	15.6226318604944\\
15.1120514477139	15.6226318604944\\
15.1220514477139	15.6226318604944\\
15.1320514477139	15.6226318604944\\
15.1420514477139	15.6226318604944\\
15.1520514477139	15.6226318604944\\
15.1620514477139	15.6226318604944\\
15.1720514477139	15.6226318604944\\
15.1820514477139	15.6226318604944\\
15.1920514477139	15.6226318604944\\
15.2020514477139	15.6226318604944\\
15.2120514477139	15.6226318604944\\
15.2220514477139	15.6226318604944\\
15.2320514477139	15.6226318604944\\
15.2420514477139	15.6226318604944\\
15.2520514477139	15.6226318604944\\
15.2620514477139	15.6226318604944\\
15.2720514477139	15.6226318604944\\
15.2820514477139	15.6226318604944\\
15.2920514477139	15.6226318604944\\
15.3020514477139	15.6226318604944\\
15.3120514477139	15.6226318604944\\
15.3220514477139	15.6226318604944\\
15.3320514477139	15.6226318604944\\
15.3420514477139	15.6226318604944\\
15.3520514477139	15.6226318604944\\
15.3620514477139	15.6226318604944\\
15.3720514477139	15.6226318604944\\
15.3820514477139	15.6226318604944\\
15.3920514477139	15.6226318604944\\
15.4020514477139	15.6226318604944\\
15.4120514477139	15.6226318604944\\
15.4220514477139	15.6226318604944\\
15.4320514477139	15.6226318604944\\
15.4420514477139	15.6226318604944\\
15.4520514477139	15.6226318604944\\
15.4620514477139	15.6226318604944\\
15.4720514477139	15.6226318604944\\
15.4820514477139	15.6226318604944\\
15.4920514477139	15.6226318604944\\
15.5020514477139	15.6226318604944\\
15.5120514477139	15.6226318604944\\
15.5220514477139	15.6226318604944\\
15.5320514477139	15.6226318604944\\
15.5420514477139	15.6226318604944\\
15.5520514477139	15.6226318604944\\
15.5620514477139	15.6226318604944\\
15.5720514477139	15.6226318604944\\
15.5820514477139	15.6226318604944\\
15.5920514477139	15.6226318604944\\
15.6020514477139	15.6226318604944\\
15.6120514477139	15.6226318604944\\
15.6220514477139	15.6226318604944\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
18.7057661530385	17.7600295840347\\
18.7157661530385	17.7627832072231\\
18.7257661530385	17.7655368304115\\
18.7357661530385	17.7682904535999\\
18.7457661530384	17.7710440767883\\
18.7557661530385	17.7737976999767\\
18.7657661530384	17.7765513231651\\
18.7757661530385	17.7793049463535\\
18.7857661530384	17.7820585695419\\
18.7957661530385	17.7848121927303\\
18.8057661530385	17.7875658159187\\
18.8157661530384	17.7903194391072\\
18.8257661530385	17.7930730622956\\
18.8357661530384	17.795826685484\\
18.8457661530385	17.7985803086724\\
18.8557661530384	17.8013339318608\\
18.8657661530385	17.8040875550492\\
18.8757661530385	17.8068411782376\\
18.8857661530385	17.809594801426\\
18.8957661530385	17.8123484246144\\
18.9057661530384	17.8151020478028\\
18.9157661530385	17.8178556709912\\
18.9257661530384	17.8206092941796\\
18.9357661530385	17.823362917368\\
18.9457661530384	17.8261165405564\\
18.9557661530385	17.8288701637448\\
18.9657661530385	17.8316237869332\\
18.9757661530385	17.8343774101216\\
18.9857661530385	17.8371310333101\\
18.9957661530384	17.8398846564985\\
19.0057661530385	17.8426382796869\\
19.0157661530384	17.8453919028753\\
19.0257661530385	17.8481455260637\\
19.0357661530384	17.8508991492521\\
19.0457661530385	17.8536527724405\\
19.0557661530385	17.8564063956289\\
19.0657661530384	17.8591600188173\\
19.0757661530385	17.8619136420057\\
19.0857661530384	17.8646672651941\\
19.0957661530385	17.8674208883825\\
19.1057661530384	17.8701745115709\\
19.1157661530385	17.8729281347593\\
19.1257661530385	17.8756817579477\\
19.1357661530385	17.8784353811361\\
19.1457661530385	17.8811890043245\\
19.1557661530384	17.883942627513\\
19.1657661530385	17.8866962507014\\
19.1757661530384	17.8894498738898\\
19.1857661530385	17.8922034970782\\
19.1957661530384	17.8949571202666\\
19.2057661530385	17.897710743455\\
19.2157661530385	17.9004643666434\\
19.2257661530385	17.9032179898318\\
19.2357661530385	17.9059716130202\\
19.2457661530384	17.9087252362086\\
19.2557661530385	17.911478859397\\
19.2657661530384	17.9142324825854\\
19.2757661530385	17.9169861057738\\
19.2857661530384	17.9197397289622\\
19.2957661530385	17.9224933521506\\
19.3057661530385	17.925246975339\\
19.3157661530384	17.9280005985274\\
19.3257661530385	17.9307542217159\\
19.3357661530384	17.9335078449043\\
19.3457661530385	17.9362614680927\\
19.3557661530384	17.9390150912811\\
19.3657661530385	17.9417687144695\\
19.3757661530385	17.9445223376579\\
19.3857661530385	17.9472759608463\\
19.3957661530385	17.9500295840347\\
19.4057661530384	17.9527832072231\\
19.4157661530385	17.9555368304115\\
19.4257661530384	17.9582904535999\\
19.4357661530385	17.9610440767883\\
19.4457661530384	17.9637976999767\\
19.4557661530385	17.9665513231651\\
19.4657661530385	17.9693049463535\\
19.4757661530385	17.9720585695419\\
19.4857661530385	17.9748121927303\\
19.4957661530384	17.9775658159187\\
19.5057661530385	17.9803194391072\\
19.5157661530384	17.9830730622956\\
19.5257661530385	17.985826685484\\
19.5357661530385	17.9885803086724\\
19.5457661530385	17.9913339318608\\
19.5557661530385	17.9940875550492\\
19.5657661530384	17.9968411782376\\
19.5757661530385	17.999594801426\\
19.5857661530384	18.0023484246144\\
19.5957661530385	18.0051020478028\\
19.6057661530384	18.0078556709912\\
19.6157661530385	18.0106092941796\\
19.6257661530385	18.013362917368\\
19.6357661530385	18.0161165405564\\
19.6457661530385	18.0188701637448\\
19.6557661530384	18.0216237869332\\
19.6657661530385	18.0243774101216\\
19.6757661530384	18.0271310333101\\
19.6857661530385	18.0298846564985\\
19.6957661530384	18.0326382796869\\
19.7057661530385	18.0353919028753\\
19.7157661530385	18.0381455260637\\
19.7257661530385	18.0408991492521\\
19.7357661530385	18.0436527724405\\
19.7457661530384	18.0464063956289\\
19.7557661530385	18.0491600188173\\
19.7657661530384	18.0519136420057\\
19.7757661530385	18.0546672651941\\
19.7857661530384	18.0574208883825\\
19.7957661530385	18.0601745115709\\
19.8057661530385	18.0629281347593\\
19.8157661530384	18.0656817579477\\
19.8257661530385	18.0684353811361\\
19.8357661530384	18.0711890043245\\
19.8457661530385	18.073942627513\\
19.8557661530384	18.0766962507014\\
19.8657661530385	18.0794498738898\\
19.8757661530384	18.0822034970782\\
19.8857661530385	18.0849571202666\\
19.8957661530385	18.087710743455\\
19.9057661530384	18.0904643666434\\
19.9157661530385	18.0932179898318\\
19.9257661530384	18.0959716130202\\
19.9357661530385	18.0987252362086\\
19.9457661530384	18.101478859397\\
19.9557661530385	18.1042324825854\\
19.9657661530385	18.1069861057738\\
19.9757661530385	18.1097397289622\\
19.9857661530385	18.1124933521506\\
19.9957661530384	18.115246975339\\
20.0057661530385	18.1180005985274\\
20.0157661530384	18.1207542217158\\
20.0257661530385	18.1235078449043\\
20.0357661530384	18.1262614680927\\
20.0457661530385	18.1290150912811\\
20.0557661530385	18.1317687144695\\
20.0657661530384	18.1345223376579\\
20.0757661530385	18.1372759608463\\
20.0857661530384	18.1400295840347\\
20.0957661530385	18.1427832072231\\
20.1057661530384	18.1455368304115\\
20.1157661530385	18.1482904535999\\
20.1257661530384	18.1510440767883\\
20.1357661530385	18.1537976999767\\
20.1457661530385	18.1565513231651\\
20.1557661530384	18.1593049463535\\
20.1657661530385	18.1620585695419\\
20.1757661530384	18.1648121927303\\
20.1857661530385	18.1675658159187\\
20.1957661530384	18.1703194391072\\
20.2057661530385	18.1730730622956\\
20.2157661530385	18.175826685484\\
20.2257661530385	18.1785803086724\\
20.2357661530385	18.1813339318608\\
20.2457661530384	18.1840875550492\\
20.2557661530385	18.1868411782376\\
20.2657661530384	18.189594801426\\
20.2757661530385	18.1923484246144\\
20.2857661530384	18.1951020478028\\
20.2957661530385	18.1978556709912\\
20.3057661530385	18.2006092941796\\
20.3157661530384	18.203362917368\\
20.3257661530385	18.2061165405564\\
20.3357661530384	18.2088701637448\\
20.3457661530385	18.2116237869332\\
20.3557661530384	18.2143774101216\\
20.3657661530385	18.2171310333101\\
20.3757661530384	18.2198846564985\\
20.3857661530385	18.2226382796869\\
20.3957661530385	18.2253919028753\\
20.4057661530384	18.2281455260637\\
20.4157661530385	18.2308991492521\\
20.4257661530384	18.2336527724405\\
20.4357661530385	18.2364063956289\\
20.4457661530384	18.2391600188173\\
20.4557661530385	18.2419136420057\\
20.4657661530385	18.2446672651941\\
20.4757661530385	18.2474208883825\\
20.4857661530385	18.2501745115709\\
20.4957661530384	18.2529281347593\\
20.5057661530385	18.2556817579477\\
20.5157661530384	18.2584353811361\\
20.5257661530385	18.2611890043245\\
20.5357661530384	18.263942627513\\
20.5457661530385	18.2337383553278\\
20.5557661530385	18.1930422859269\\
20.5657661530384	18.147843972628\\
20.5757661530385	18.0963330184507\\
20.5857661530384	18.034984125732\\
20.5957661530385	17.954708807374\\
20.6057661530384	17.7600295840347\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
18.7057661530385	17.7600295840347\\
18.7157661530385	17.7627832072231\\
18.7257661530385	17.7655368304115\\
18.7357661530385	17.7682904535999\\
18.7457661530384	17.7710440767883\\
18.7557661530385	17.7737976999767\\
18.7657661530384	17.7765513231651\\
18.7757661530385	17.7793049463535\\
18.7857661530384	17.7820585695419\\
18.7957661530385	17.7848121927303\\
18.8057661530385	17.7875658159187\\
18.8157661530384	17.7903194391072\\
18.8257661530385	17.7930730622956\\
18.8357661530384	17.795826685484\\
18.8457661530385	17.7985803086724\\
18.8557661530384	17.8013339318608\\
18.8657661530385	17.8040875550492\\
18.8757661530385	17.8068411782376\\
18.8857661530385	17.809594801426\\
18.8957661530385	17.8123484246144\\
18.9057661530384	17.8151020478028\\
18.9157661530385	17.8178556709912\\
18.9257661530384	17.8206092941796\\
18.9357661530385	17.823362917368\\
18.9457661530384	17.8261165405564\\
18.9557661530385	17.8288701637448\\
18.9657661530385	17.8316237869332\\
18.9757661530385	17.8343774101216\\
18.9857661530385	17.8371310333101\\
18.9957661530384	17.8398846564985\\
19.0057661530385	17.8426382796869\\
19.0157661530384	17.8453919028753\\
19.0257661530385	17.8481455260637\\
19.0357661530384	17.8508991492521\\
19.0457661530385	17.8536527724405\\
19.0557661530385	17.8564063956289\\
19.0657661530384	17.8591600188173\\
19.0757661530385	17.8619136420057\\
19.0857661530384	17.8646672651941\\
19.0957661530385	17.8674208883825\\
19.1057661530384	17.8701745115709\\
19.1157661530385	17.8729281347593\\
19.1257661530385	17.8756817579477\\
19.1357661530385	17.8784353811361\\
19.1457661530385	17.8811890043245\\
19.1557661530384	17.883942627513\\
19.1657661530385	17.8866962507014\\
19.1757661530384	17.8894498738898\\
19.1857661530385	17.8922034970782\\
19.1957661530384	17.8949571202666\\
19.2057661530385	17.897710743455\\
19.2157661530385	17.9004643666434\\
19.2257661530385	17.9032179898318\\
19.2357661530385	17.9059716130202\\
19.2457661530384	17.9087252362086\\
19.2557661530385	17.911478859397\\
19.2657661530384	17.9142324825854\\
19.2757661530385	17.9169861057738\\
19.2857661530384	17.9197397289622\\
19.2957661530385	17.9224933521506\\
19.3057661530385	17.925246975339\\
19.3157661530384	17.9280005985274\\
19.3257661530385	17.9307542217159\\
19.3357661530384	17.9335078449043\\
19.3457661530385	17.9362614680927\\
19.3557661530384	17.9390150912811\\
19.3657661530385	17.9417687144695\\
19.3757661530385	17.9445223376579\\
19.3857661530385	17.9472759608463\\
19.3957661530385	17.9500295840347\\
19.4057661530384	17.9527832072231\\
19.4157661530385	17.9555368304115\\
19.4257661530384	17.9582904535999\\
19.4357661530385	17.9610440767883\\
19.4457661530384	17.9637976999767\\
19.4557661530385	17.9665513231651\\
19.4657661530385	17.9693049463535\\
19.4757661530385	17.9720585695419\\
19.4857661530385	17.9748121927303\\
19.4957661530384	17.9775658159187\\
19.5057661530385	17.9803194391072\\
19.5157661530384	17.9830730622956\\
19.5257661530385	17.985826685484\\
19.5357661530385	17.9885803086724\\
19.5457661530385	17.9913339318608\\
19.5557661530385	17.9940875550492\\
19.5657661530384	17.9968411782376\\
19.5757661530385	17.999594801426\\
19.5857661530384	18.0023484246144\\
19.5957661530385	18.0051020478028\\
19.6057661530384	18.0078556709912\\
19.6157661530385	18.0106092941796\\
19.6257661530385	18.013362917368\\
19.6357661530385	18.0161165405564\\
19.6457661530385	18.0188701637448\\
19.6557661530384	18.0216237869332\\
19.6657661530385	18.0243774101216\\
19.6757661530384	18.0271310333101\\
19.6857661530385	18.0298846564985\\
19.6957661530384	18.0326382796869\\
19.7057661530385	18.0353919028753\\
19.7157661530385	18.0381455260637\\
19.7257661530385	18.0408991492521\\
19.7357661530385	18.0436527724405\\
19.7457661530384	18.0464063956289\\
19.7557661530385	18.0491600188173\\
19.7657661530384	18.0519136420057\\
19.7757661530385	18.0546672651941\\
19.7857661530385	18.0574208883825\\
19.7957661530385	18.0601745115709\\
19.8057661530385	18.0629281347593\\
19.8157661530384	18.0656817579477\\
19.8257661530385	18.0684353811361\\
19.8357661530384	18.0711890043245\\
19.8457661530385	18.073942627513\\
19.8557661530384	18.0766962507014\\
19.8657661530385	18.0794498738898\\
19.8757661530384	18.0822034970782\\
19.8857661530385	18.0849571202666\\
19.8957661530385	18.087710743455\\
19.9057661530384	18.0904643666434\\
19.9157661530385	18.0932179898318\\
19.9257661530384	18.0959716130202\\
19.9357661530385	18.0987252362086\\
19.9457661530384	18.101478859397\\
19.9557661530385	18.1042324825854\\
19.9657661530385	18.1069861057738\\
19.9757661530385	18.1097397289622\\
19.9857661530385	18.1124933521506\\
19.9957661530384	18.115246975339\\
20.0057661530385	18.1180005985274\\
20.0157661530384	18.1207542217158\\
20.0257661530385	18.1235078449043\\
20.0357661530385	18.1262614680927\\
20.0457661530385	18.1290150912811\\
20.0557661530385	18.1317687144695\\
20.0657661530384	18.1345223376579\\
20.0757661530385	18.1372759608463\\
20.0857661530384	18.1400295840347\\
20.0957661530385	18.1427832072231\\
20.1057661530384	18.1455368304115\\
20.1157661530385	18.1482904535999\\
20.1257661530384	18.1510440767883\\
20.1357661530385	18.1537976999767\\
20.1457661530385	18.1565513231651\\
20.1557661530384	18.1593049463535\\
20.1657661530385	18.1620585695419\\
20.1757661530384	18.1648121927303\\
20.1857661530385	18.1675658159187\\
20.1957661530384	18.1703194391072\\
20.2057661530385	18.1730730622956\\
20.2157661530385	18.175826685484\\
20.2257661530385	18.1785803086724\\
20.2357661530385	18.1813339318608\\
20.2457661530384	18.1840875550492\\
20.2557661530385	18.1868411782376\\
20.2657661530384	18.189594801426\\
20.2757661530385	18.1923484246144\\
20.2857661530385	18.1951020478028\\
20.2957661530385	18.1978556709912\\
20.3057661530385	18.2006092941796\\
20.3157661530384	18.203362917368\\
20.3257661530385	18.2061165405564\\
20.3357661530384	18.2088701637448\\
20.3457661530385	18.2116237869332\\
20.3557661530384	18.2143774101216\\
20.3657661530385	18.2171310333101\\
20.3757661530384	18.2198846564985\\
20.3857661530385	18.2226382796869\\
20.3957661530385	18.2253919028753\\
20.4057661530384	18.2281455260637\\
20.4157661530385	18.2308991492521\\
20.4257661530384	18.2336527724405\\
20.4357661530385	18.2364063956289\\
20.4457661530384	18.2391600188173\\
20.4557661530385	18.2419136420057\\
20.4657661530385	18.2446672651941\\
20.4757661530385	18.2474208883825\\
20.4857661530385	18.2501745115709\\
20.4957661530384	18.2529281347593\\
20.5057661530385	18.2556817579477\\
20.5157661530384	18.2584353811361\\
20.5257661530385	18.2611890043245\\
20.5357661530385	18.263942627513\\
20.5457661530385	18.2666962507014\\
20.5557661530385	18.2694498738898\\
20.5657661530384	18.2722034970782\\
20.5757661530385	18.2749571202666\\
20.5857661530384	18.277710743455\\
20.5957661530385	18.2804643666434\\
20.6057661530384	18.2832179898318\\
20.6157661530385	18.2859716130202\\
20.6257661530384	18.2887252362086\\
20.6357661530385	18.291478859397\\
20.6457661530385	18.2942324825854\\
20.6557661530384	18.2969861057738\\
20.6657661530385	18.2997397289622\\
20.6757661530384	18.3024933521506\\
20.6857661530385	18.305246975339\\
20.6957661530384	18.3080005985274\\
20.7057661530385	18.3107542217159\\
20.7157661530385	18.3135078449043\\
20.7257661530385	18.3162614680927\\
20.7357661530385	18.3190150912811\\
20.7457661530384	18.3217687144695\\
20.7557661530385	18.3245223376579\\
20.7657661530384	18.3272759608463\\
20.7757661530385	18.3300295840347\\
20.7857661530385	18.3327832072231\\
20.7957661530385	18.3355368304115\\
20.8057661530385	18.3382904535999\\
20.8157661530384	18.3410440767883\\
20.8257661530385	18.3437976999767\\
20.8357661530384	18.3465513231651\\
20.8457661530385	18.3493049463535\\
20.8557661530384	18.3520585695419\\
20.8657661530385	18.3548121927303\\
20.8757661530384	18.3575658159187\\
20.8857661530385	18.3603194391072\\
20.8957661530385	18.3630730622956\\
20.9057661530384	18.365826685484\\
20.9157661530385	18.3685803086724\\
20.9257661530384	18.3713339318608\\
20.9357661530385	18.3740875550492\\
20.9457661530384	18.3768411782376\\
20.9557661530385	18.379594801426\\
20.9657661530385	18.3823484246144\\
20.9757661530385	18.3851020478028\\
20.9857661530385	18.3878556709912\\
20.9957661530384	18.3906092941796\\
21.0057661530385	18.393362917368\\
21.0157661530384	18.3961165405564\\
21.0257661530385	18.3988701637448\\
21.0357661530385	18.4016237869332\\
21.0457661530385	18.4043774101216\\
21.0557661530385	18.4071310333101\\
21.0657661530384	18.4098846564985\\
21.0757661530385	18.4126382796869\\
21.0857661530384	18.4153919028753\\
21.0957661530385	18.4181455260637\\
21.1057661530384	18.4208991492521\\
21.1157661530385	18.4236527724405\\
21.1257661530384	18.4264063956289\\
21.1357661530385	18.4291600188173\\
21.1457661530385	18.4319136420057\\
21.1557661530384	18.4346672651941\\
21.1657661530385	18.4374208883825\\
21.1757661530384	18.4401745115709\\
21.1857661530385	18.4429281347593\\
21.1957661530384	18.4456817579477\\
21.2057661530385	18.4484353811361\\
21.2157661530385	18.4511890043245\\
21.2257661530385	18.453942627513\\
21.2357661530385	18.4566962507014\\
21.2457661530384	18.4594498738898\\
21.2557661530385	18.4622034970782\\
21.2657661530384	18.4649571202666\\
21.2757661530385	18.467710743455\\
21.2857661530385	18.4704643666434\\
21.2957661530385	18.4732179898318\\
21.3057661530385	18.4759716130202\\
21.3157661530384	18.4787252362086\\
21.3257661530385	18.481478859397\\
21.3357661530384	18.4842324825854\\
21.3457661530385	18.4869861057738\\
21.3557661530384	18.4897397289622\\
21.3657661530385	18.4924933521506\\
21.3757661530384	18.495246975339\\
21.3857661530385	18.4980005985274\\
21.3957661530385	18.5007542217158\\
21.4057661530384	18.5035078449043\\
21.4157661530385	18.5062614680927\\
21.4257661530384	18.5090150912811\\
21.4357661530385	18.5117687144695\\
21.4457661530384	18.5145223376579\\
21.4557661530385	18.5172759608463\\
21.4657661530385	18.5200295840347\\
21.4757661530385	18.5227832072231\\
21.4857661530385	18.5255368304115\\
21.4957661530384	18.5282904535999\\
21.5057661530385	18.5310440767883\\
21.5157661530384	18.5337976999767\\
21.5257661530385	18.5365513231651\\
21.5357661530385	18.5393049463535\\
21.5457661530385	18.5420585695419\\
21.5557661530385	18.5448121927303\\
21.5657661530384	18.5475658159187\\
21.5757661530385	18.5503194391072\\
21.5857661530384	18.5530730622956\\
21.5957661530385	18.555826685484\\
21.6057661530384	18.5585803086724\\
21.6157661530385	18.5613339318608\\
21.6257661530384	18.5640875550492\\
21.6357661530385	18.5668411782376\\
21.6457661530385	18.569594801426\\
21.6557661530384	18.5723484246144\\
21.6657661530385	18.5751020478028\\
21.6757661530384	18.5778556709912\\
21.6857661530385	18.5806092941796\\
21.6957661530384	18.583362917368\\
21.7057661530385	18.5861165405564\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
18.7057661530385	17.7600295840347\\
18.7157661530385	17.7600295840347\\
18.7257661530385	17.7600295840347\\
18.7357661530385	17.7600295840347\\
18.7457661530384	17.7600295840347\\
18.7557661530385	17.7600295840347\\
18.7657661530384	17.7600295840347\\
18.7757661530385	17.7600295840347\\
18.7857661530384	17.7600295840347\\
18.7957661530385	17.7600295840347\\
18.8057661530385	17.7600295840347\\
18.8157661530384	17.7600295840347\\
18.8257661530385	17.7600295840347\\
18.8357661530384	17.7600295840347\\
18.8457661530385	17.7600295840347\\
18.8557661530384	17.7600295840347\\
18.8657661530385	17.7600295840347\\
18.8757661530385	17.7600295840347\\
18.8857661530385	17.7600295840347\\
18.8957661530385	17.7600295840347\\
18.9057661530384	17.7600295840347\\
18.9157661530385	17.7600295840347\\
18.9257661530384	17.7600295840347\\
18.9357661530385	17.7600295840347\\
18.9457661530384	17.7600295840347\\
18.9557661530385	17.7600295840347\\
18.9657661530385	17.7600295840347\\
18.9757661530385	17.7600295840347\\
18.9857661530385	17.7600295840347\\
18.9957661530384	17.7600295840347\\
19.0057661530385	17.7600295840347\\
19.0157661530384	17.7600295840347\\
19.0257661530385	17.7600295840347\\
19.0357661530384	17.7600295840347\\
19.0457661530385	17.7600295840347\\
19.0557661530385	17.7600295840347\\
19.0657661530384	17.7600295840347\\
19.0757661530385	17.7600295840347\\
19.0857661530384	17.7600295840347\\
19.0957661530385	17.7600295840347\\
19.1057661530384	17.7600295840347\\
19.1157661530385	17.7600295840347\\
19.1257661530385	17.7600295840347\\
19.1357661530385	17.7600295840347\\
19.1457661530385	17.7600295840347\\
19.1557661530384	17.7600295840347\\
19.1657661530385	17.7600295840347\\
19.1757661530384	17.7600295840347\\
19.1857661530385	17.7600295840347\\
19.1957661530384	17.7600295840347\\
19.2057661530385	17.7600295840347\\
19.2157661530385	17.7600295840347\\
19.2257661530385	17.7600295840347\\
19.2357661530385	17.7600295840347\\
19.2457661530384	17.7600295840347\\
19.2557661530385	17.7600295840347\\
19.2657661530384	17.7600295840347\\
19.2757661530385	17.7600295840347\\
19.2857661530384	17.7600295840347\\
19.2957661530385	17.7600295840347\\
19.3057661530385	17.7600295840347\\
19.3157661530384	17.7600295840347\\
19.3257661530385	17.7600295840347\\
19.3357661530384	17.7600295840347\\
19.3457661530385	17.7600295840347\\
19.3557661530384	17.7600295840347\\
19.3657661530385	17.7600295840347\\
19.3757661530385	17.7600295840347\\
19.3857661530385	17.7600295840347\\
19.3957661530385	17.7600295840347\\
19.4057661530384	17.7600295840347\\
19.4157661530385	17.7600295840347\\
19.4257661530384	17.7600295840347\\
19.4357661530385	17.7600295840347\\
19.4457661530384	17.7600295840347\\
19.4557661530385	17.7600295840347\\
19.4657661530385	17.7600295840347\\
19.4757661530385	17.7600295840347\\
19.4857661530385	17.7600295840347\\
19.4957661530384	17.7600295840347\\
19.5057661530385	17.7600295840347\\
19.5157661530384	17.7600295840347\\
19.5257661530385	17.7600295840347\\
19.5357661530385	17.7600295840347\\
19.5457661530385	17.7600295840347\\
19.5557661530385	17.7600295840347\\
19.5657661530384	17.7600295840347\\
19.5757661530385	17.7600295840347\\
19.5857661530384	17.7600295840347\\
19.5957661530385	17.7600295840347\\
19.6057661530384	17.7600295840347\\
19.6157661530385	17.7600295840347\\
19.6257661530385	17.7600295840347\\
19.6357661530385	17.7600295840347\\
19.6457661530385	17.7600295840347\\
19.6557661530384	17.7600295840347\\
19.6657661530385	17.7600295840347\\
19.6757661530384	17.7600295840347\\
19.6857661530385	17.7600295840347\\
19.6957661530384	17.7600295840347\\
19.7057661530385	17.7600295840347\\
19.7157661530385	17.7600295840347\\
19.7257661530385	17.7600295840347\\
19.7357661530385	17.7600295840347\\
19.7457661530384	17.7600295840347\\
19.7557661530385	17.7600295840347\\
19.7657661530384	17.7600295840347\\
19.7757661530385	17.7600295840347\\
19.7857661530385	17.7600295840347\\
19.7957661530385	17.7600295840347\\
19.8057661530385	17.7600295840347\\
19.8157661530384	17.7600295840347\\
19.8257661530385	17.7600295840347\\
19.8357661530384	17.7600295840347\\
19.8457661530385	17.7600295840347\\
19.8557661530384	17.7600295840347\\
19.8657661530385	17.7600295840347\\
19.8757661530384	17.7600295840347\\
19.8857661530385	17.7600295840347\\
19.8957661530385	17.7600295840347\\
19.9057661530384	17.7600295840347\\
19.9157661530385	17.7600295840347\\
19.9257661530384	17.7600295840347\\
19.9357661530385	17.7600295840347\\
19.9457661530384	17.7600295840347\\
19.9557661530385	17.7600295840347\\
19.9657661530385	17.7600295840347\\
19.9757661530385	17.7600295840347\\
19.9857661530385	17.7600295840347\\
19.9957661530384	17.7600295840347\\
20.0057661530385	17.7600295840347\\
20.0157661530384	17.7600295840347\\
20.0257661530385	17.7600295840347\\
20.0357661530385	17.7600295840347\\
20.0457661530385	17.7600295840347\\
20.0557661530385	17.7600295840347\\
20.0657661530384	17.7600295840347\\
20.0757661530385	17.7600295840347\\
20.0857661530384	17.7600295840347\\
20.0957661530385	17.7600295840347\\
20.1057661530384	17.7600295840347\\
20.1157661530385	17.7600295840347\\
20.1257661530384	17.7600295840347\\
20.1357661530385	17.7600295840347\\
20.1457661530385	17.7600295840347\\
20.1557661530384	17.7600295840347\\
20.1657661530385	17.7600295840347\\
20.1757661530384	17.7600295840347\\
20.1857661530385	17.7600295840347\\
20.1957661530384	17.7600295840347\\
20.2057661530385	17.7600295840347\\
20.2157661530385	17.7600295840347\\
20.2257661530385	17.7600295840347\\
20.2357661530385	17.7600295840347\\
20.2457661530384	17.7600295840347\\
20.2557661530385	17.7600295840347\\
20.2657661530384	17.7600295840347\\
20.2757661530385	17.7600295840347\\
20.2857661530385	17.7600295840347\\
20.2957661530385	17.7600295840347\\
20.3057661530385	17.7600295840347\\
20.3157661530384	17.7600295840347\\
20.3257661530385	17.7600295840347\\
20.3357661530384	17.7600295840347\\
20.3457661530385	17.7600295840347\\
20.3557661530384	17.7600295840347\\
20.3657661530385	17.7600295840347\\
20.3757661530384	17.7600295840347\\
20.3857661530385	17.7600295840347\\
20.3957661530385	17.7600295840347\\
20.4057661530384	17.7600295840347\\
20.4157661530385	17.7600295840347\\
20.4257661530384	17.7600295840347\\
20.4357661530385	17.7600295840347\\
20.4457661530384	17.7600295840347\\
20.4557661530385	17.7600295840347\\
20.4657661530385	17.7600295840347\\
20.4757661530385	17.7600295840347\\
20.4857661530385	17.7600295840347\\
20.4957661530384	17.7600295840347\\
20.5057661530385	17.7600295840347\\
20.5157661530384	17.7600295840347\\
20.5257661530385	17.7600295840347\\
20.5357661530385	17.7600295840347\\
20.5457661530385	17.7600295840347\\
20.5557661530385	17.7600295840347\\
20.5657661530384	17.7600295840347\\
20.5757661530385	17.7600295840347\\
20.5857661530384	17.7600295840347\\
20.5957661530385	17.7600295840347\\
20.6057661530384	17.7600295840347\\
20.6157661530385	17.7600295840347\\
20.6257661530384	17.7600295840347\\
20.6357661530385	17.7600295840347\\
20.6457661530385	17.7600295840347\\
20.6557661530384	17.7600295840347\\
20.6657661530385	17.7600295840347\\
20.6757661530384	17.7600295840347\\
20.6857661530385	17.7600295840347\\
20.6957661530384	17.7600295840347\\
20.7057661530385	17.7600295840347\\
20.7157661530385	17.7600295840347\\
20.7257661530385	17.7600295840347\\
20.7357661530385	17.7600295840347\\
20.7457661530384	17.7600295840347\\
20.7557661530385	17.7600295840347\\
20.7657661530384	17.7600295840347\\
20.7757661530385	17.7600295840347\\
20.7857661530385	17.7600295840347\\
20.7957661530385	17.7600295840347\\
20.8057661530385	17.7600295840347\\
20.8157661530384	17.7600295840347\\
20.8257661530385	17.7600295840347\\
20.8357661530384	17.7600295840347\\
20.8457661530385	17.7600295840347\\
20.8557661530384	17.7600295840347\\
20.8657661530385	17.7600295840347\\
20.8757661530384	17.7600295840347\\
20.8857661530385	17.7600295840347\\
20.8957661530385	17.7600295840347\\
20.9057661530384	17.7600295840347\\
20.9157661530385	17.7600295840347\\
20.9257661530384	17.7600295840347\\
20.9357661530385	17.7600295840347\\
20.9457661530384	17.7600295840347\\
20.9557661530385	17.7600295840347\\
20.9657661530385	17.7600295840347\\
20.9757661530385	17.7600295840347\\
20.9857661530385	17.7600295840347\\
20.9957661530384	17.7600295840347\\
21.0057661530385	17.7600295840347\\
21.0157661530384	17.7600295840347\\
21.0257661530385	17.7600295840347\\
21.0357661530385	17.7600295840347\\
21.0457661530385	17.7600295840347\\
21.0557661530385	17.7600295840347\\
21.0657661530384	17.7600295840347\\
21.0757661530385	17.7600295840347\\
21.0857661530384	17.7600295840347\\
21.0957661530385	17.7600295840347\\
21.1057661530384	17.7600295840347\\
21.1157661530385	17.7600295840347\\
21.1257661530384	17.7600295840347\\
21.1357661530385	17.7600295840347\\
21.1457661530385	17.7600295840347\\
21.1557661530384	17.7600295840347\\
21.1657661530385	17.7600295840347\\
21.1757661530384	17.7600295840347\\
21.1857661530385	17.7600295840347\\
21.1957661530384	17.7600295840347\\
21.2057661530385	17.7600295840347\\
21.2157661530385	17.7600295840347\\
21.2257661530385	17.7600295840347\\
21.2357661530385	17.7600295840347\\
21.2457661530384	17.7600295840347\\
21.2557661530385	17.7600295840347\\
21.2657661530384	17.7600295840347\\
21.2757661530385	17.7600295840347\\
21.2857661530385	17.7600295840347\\
21.2957661530385	17.7600295840347\\
21.3057661530385	17.7600295840347\\
21.3157661530384	17.7600295840347\\
21.3257661530385	17.7600295840347\\
21.3357661530384	17.7600295840347\\
21.3457661530385	17.7600295840347\\
21.3557661530384	17.7600295840347\\
21.3657661530385	17.7600295840347\\
21.3757661530384	17.7600295840347\\
21.3857661530385	17.7600295840347\\
21.3957661530385	17.7600295840347\\
21.4057661530384	17.7600295840347\\
21.4157661530385	17.7600295840347\\
21.4257661530384	17.7600295840347\\
21.4357661530385	17.7600295840347\\
21.4457661530384	17.7600295840347\\
21.4557661530385	17.7600295840347\\
21.4657661530385	17.7600295840347\\
21.4757661530385	17.7600295840347\\
21.4857661530385	17.7600295840347\\
21.4957661530384	17.7600295840347\\
21.5057661530385	17.7600295840347\\
21.5157661530384	17.7600295840347\\
21.5257661530385	17.7600295840347\\
21.5357661530385	17.7600295840347\\
21.5457661530385	17.7600295840347\\
21.5557661530385	17.7600295840347\\
21.5657661530384	17.7600295840347\\
21.5757661530385	17.7600295840347\\
21.5857661530384	17.7600295840347\\
21.5957661530385	17.7600295840347\\
21.6057661530384	17.7600295840347\\
21.6157661530385	17.7600295840347\\
21.6257661530384	17.7600295840347\\
21.6357661530385	17.7600295840347\\
21.6457661530385	17.7600295840347\\
21.6557661530384	17.7600295840347\\
21.6657661530385	17.7600295840347\\
21.6757661530384	17.7600295840347\\
21.6857661530385	17.7600295840347\\
21.6957661530384	17.7600295840347\\
21.7057661530385	17.7600295840347\\
};
\addplot [color=gray,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
3.82926969848604	4\\
3.82926969848604	8.7373385332631\\
};
\addplot [color=gray,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
8.08783573237598	4\\
8.08783573237598	12.4104506429933\\
};
\addplot [color=gray,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
13.1220514477139	4\\
13.1220514477139	15.6226318604944\\
};
\addplot [color=gray,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
18.7057661530385	4\\
18.7057661530385	17.7600295840347\\
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{ccc}
%\subfloat[$1 - \frac{1}{\lambda_1}$]{\label{fig_slope_1} \input{1.tex}} \hspace{-0.3cm} &
%\subfloat[$1 - \frac{1}{\lambda_2}$]{\label{fig_slope_2} \input{2.tex}} \hspace{-0.3cm} &
%\subfloat[$1 - \frac{1}{\lambda_3}$]{\label{fig_slope_3} \input{3.tex}} \\
%\subfloat[$1 - \frac{1}{\lambda_4}$]{\label{fig_slope_4} \input{4.tex}} \hspace{-0.3cm} &
%\subfloat[$1 - \frac{1}{\lambda_5}$]{\label{fig_slope_5} \input{5.tex}} \hspace{-0.3cm} &
%\subfloat[$1 - \frac{1}{\lambda_6}$]{\label{fig_slope_6} \input{6.tex}}
%\end{tabular}
%\caption{Average slope of $\bar R_{CF}(C_0)$ at $\bar C_{0,i}$, i.e., $1 - \frac{1}{\lambda_i}$, for $i = 1, \dots, 6$ as numbers of antennas at the destination ($d$) and at the relay ($r$) vary, with $s =5$ antennas at the source and $t = 18$ single-antenna interference sources. Observe that the average slope at $\bar C_{0,i}$ is close to 1 when $r + d > t + i - 1$ and $d < s + t - i + 1$ for $i = 1, \dots, 5$, and is close to zero for $i = 6$.} \label{fig_slope}
%\end{center}
%\end{figure*}

\begin{figure*}[t]
\begin{center}
\begin{tabular}{ccc}
\subfloat[$1 - \frac{1}{\lambda_1}$]{\label{fig_slope_1} \begin{tikzpicture}

\begin{axis}[%
scale = 0.4,
width=\columnwidth,
height=0.9259\columnwidth,
at={(0in,0in)},
scale only axis,
point meta min=0.471457447185861,
point meta max=0.999884813277179,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=27,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=25,
ylabel={$r$},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}, colormap/blackwhite, colorbar/width=0.3cm, /pgf/number format/fixed, at={(1.05,1)} }
]

\addplot[%
surf,
shader=flat corner,draw=black,colormap/blackwhite,mesh/rows=27]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1	1	0.471457447185861\\
1	2	0.625969934720959\\
1	3	0.738943399031315\\
1	4	0.832577543533994\\
1	5	0.844536269310006\\
1	6	0.889346497481234\\
1	7	0.928946744522436\\
1	8	0.951742019374787\\
1	9	0.956857967991962\\
1	10	0.970119952604563\\
1	11	0.981204229357638\\
1	12	0.98843073408204\\
1	13	0.989882408876046\\
1	14	0.99513557109154\\
1	15	0.99471566624526\\
1	16	0.997434716840561\\
1	17	0.998356422478083\\
1	18	0.999515593972468\\
1	19	0.999034418916995\\
1	20	0.999693560181307\\
1	21	0.999829762192388\\
1	22	0.999884813277179\\
1	23	0.999780383622914\\
1	24	0.999827510499666\\
1	25	0.999880571844366\\
2	1	0.518846145715162\\
2	2	0.627423106560089\\
2	3	0.773684079720953\\
2	4	0.842151126622292\\
2	5	0.894424375995843\\
2	6	0.91874160957832\\
2	7	0.935177288255649\\
2	8	0.95380591031972\\
2	9	0.956751012241303\\
2	10	0.974668136169936\\
2	11	0.97930264005536\\
2	12	0.98677471971851\\
2	13	0.991247567579932\\
2	14	0.995036805297455\\
2	15	0.99799088916854\\
2	16	0.998739893524991\\
2	17	0.999408010301162\\
2	18	0.999707634833852\\
2	19	0.999714537090755\\
2	20	0.999647365883947\\
2	21	0.99984070356833\\
2	22	0.999765713934348\\
2	23	0.99978289246628\\
2	24	0.999659826074235\\
2	25	0.999773297851469\\
3	1	0.536179569452714\\
3	2	0.699567069239861\\
3	3	0.795039952093273\\
3	4	0.852373097783891\\
3	5	0.890331561385767\\
3	6	0.907271601358025\\
3	7	0.944001424974571\\
3	8	0.966857234594877\\
3	9	0.969022622816901\\
3	10	0.979840846238267\\
3	11	0.985242510582928\\
3	12	0.990498447785928\\
3	13	0.994651480869432\\
3	14	0.995758500998676\\
3	15	0.998682242742854\\
3	16	0.999360171676344\\
3	17	0.999337566973614\\
3	18	0.999580787952762\\
3	19	0.999705729745878\\
3	20	0.999827925525172\\
3	21	0.999786036719413\\
3	22	0.999748083104109\\
3	23	0.999839028233714\\
3	24	0.999858546685438\\
3	25	0.999810241972774\\
4	1	0.539277932492336\\
4	2	0.724964951319046\\
4	3	0.796668808404168\\
4	4	0.870055099799478\\
4	5	0.884799433696684\\
4	6	0.921365815633165\\
4	7	0.95382674901586\\
4	8	0.962379472586435\\
4	9	0.974466775428496\\
4	10	0.982973935156454\\
4	11	0.987311997085701\\
4	12	0.99272101173565\\
4	13	0.995217673455805\\
4	14	0.998028292999056\\
4	15	0.998793042250372\\
4	16	0.999305414960602\\
4	17	0.999472316669524\\
4	18	0.999703393070301\\
4	19	0.999762692102506\\
4	20	0.999772634991729\\
4	21	0.999741015821671\\
4	22	0.999858886671914\\
4	23	0.999815073581792\\
4	24	0.999781684789767\\
4	25	0.999847368384579\\
5	1	0.554678087372638\\
5	2	0.733092960680158\\
5	3	0.809266086672622\\
5	4	0.86024288543709\\
5	5	0.905783376593759\\
5	6	0.930414762360437\\
5	7	0.947551343181702\\
5	8	0.96410333253757\\
5	9	0.976291675026806\\
5	10	0.986696130790436\\
5	11	0.991322972410868\\
5	12	0.993396569715087\\
5	13	0.997065908720727\\
5	14	0.998593326509189\\
5	15	0.999288507113808\\
5	16	0.999136475499643\\
5	17	0.999577987619387\\
5	18	0.999710527668045\\
5	19	0.999653098933527\\
5	20	0.999703983863728\\
5	21	0.999872278871387\\
5	22	0.999728179798973\\
5	23	0.999799396293258\\
5	24	0.999838784939249\\
5	25	0.999820289277239\\
6	1	0.592551122384281\\
6	2	0.747228510017645\\
6	3	0.804743323365138\\
6	4	0.851057638872751\\
6	5	0.906794537870544\\
6	6	0.926834953325107\\
6	7	0.952279187871428\\
6	8	0.969534809600403\\
6	9	0.979810486036915\\
6	10	0.985930768407602\\
6	11	0.994669988402831\\
6	12	0.996467252498698\\
6	13	0.998898853084313\\
6	14	0.999224034592598\\
6	15	0.999137534078882\\
6	16	0.99961640591497\\
6	17	0.999542490315993\\
6	18	0.999694338897582\\
6	19	0.999625065679695\\
6	20	0.999694623411442\\
6	21	0.999687572712617\\
6	22	0.999816293467419\\
6	23	0.999842794249497\\
6	24	0.999863499004349\\
6	25	0.999842712218492\\
7	1	0.596248965295017\\
7	2	0.735152014366028\\
7	3	0.819159042319436\\
7	4	0.878980152346577\\
7	5	0.898164032006524\\
7	6	0.929313411866914\\
7	7	0.964054143651118\\
7	8	0.973519002666299\\
7	9	0.983949738954579\\
7	10	0.99101345296749\\
7	11	0.996147818171102\\
7	12	0.998296706028497\\
7	13	0.998650974269737\\
7	14	0.99923526107179\\
7	15	0.999393784526427\\
7	16	0.999626296287415\\
7	17	0.999497120896618\\
7	18	0.99973781999444\\
7	19	0.999576925827123\\
7	20	0.99976596130615\\
7	21	0.999789526705208\\
7	22	0.99980409612584\\
7	23	0.999825635808516\\
7	24	0.999779447004584\\
7	25	0.999768825462368\\
8	1	0.567653605471747\\
8	2	0.742499698189565\\
8	3	0.835630936481016\\
8	4	0.882354903981194\\
8	5	0.921179719132871\\
8	6	0.938051135415067\\
8	7	0.968508724723158\\
8	8	0.979884535426703\\
8	9	0.987986590274659\\
8	10	0.995225642887171\\
8	11	0.997960360961027\\
8	12	0.998703630270258\\
8	13	0.999012044547245\\
8	14	0.999312543779275\\
8	15	0.99929393946932\\
8	16	0.999459261102279\\
8	17	0.999617642737437\\
8	18	0.999581302345949\\
8	19	0.99950762289283\\
8	20	0.999765561643256\\
8	21	0.999616442153472\\
8	22	0.999648385133991\\
8	23	0.999669743178164\\
8	24	0.999659197479172\\
8	25	0.999687317301167\\
9	1	0.610135032759881\\
9	2	0.751555255489171\\
9	3	0.864537847712798\\
9	4	0.911069962530039\\
9	5	0.920393336902709\\
9	6	0.958237756503933\\
9	7	0.972802461766932\\
9	8	0.985304368194994\\
9	9	0.993209641379138\\
9	10	0.997296081302643\\
9	11	0.998344422717883\\
9	12	0.998619540587744\\
9	13	0.999053849083802\\
9	14	0.999206799675914\\
9	15	0.999424534689212\\
9	16	0.999320800318733\\
9	17	0.999485117960899\\
9	18	0.999613028781259\\
9	19	0.999443693491953\\
9	20	0.999631334482685\\
9	21	0.999485373014392\\
9	22	0.999724246308803\\
9	23	0.999642214661023\\
9	24	0.999794875889412\\
9	25	0.999631244662602\\
10	1	0.583057728201241\\
10	2	0.751777073126974\\
10	3	0.847902168771641\\
10	4	0.906643030831454\\
10	5	0.934009695987755\\
10	6	0.965178466784666\\
10	7	0.980516715771366\\
10	8	0.990485533448276\\
10	9	0.996257238957664\\
10	10	0.997803937745871\\
10	11	0.99867361707734\\
10	12	0.999105137078411\\
10	13	0.998896282183746\\
10	14	0.9990314537444\\
10	15	0.99937433251138\\
10	16	0.999498425742204\\
10	17	0.999609210176278\\
10	18	0.999503899524697\\
10	19	0.999544512431632\\
10	20	0.999426091903301\\
10	21	0.999656547793492\\
10	22	0.999697746981342\\
10	23	0.999768640850259\\
10	24	0.999588623126657\\
10	25	0.999676961402757\\
11	1	0.637170173476205\\
11	2	0.762566880501173\\
11	3	0.86385862531043\\
11	4	0.909771607071225\\
11	5	0.955386298222309\\
11	6	0.977798015864839\\
11	7	0.989530861674769\\
11	8	0.994746338361087\\
11	9	0.996531057167269\\
11	10	0.997661228719566\\
11	11	0.998518648319595\\
11	12	0.998845410985444\\
11	13	0.998927059394601\\
11	14	0.999106728093022\\
11	15	0.999361823181322\\
11	16	0.999381232100299\\
11	17	0.999401849367876\\
11	18	0.999343875924705\\
11	19	0.999176993767641\\
11	20	0.999703521039953\\
11	21	0.999561303315578\\
11	22	0.999564685797717\\
11	23	0.999570352313695\\
11	24	0.999617656043189\\
11	25	0.999495419817029\\
12	1	0.644052901717999\\
12	2	0.790125414830128\\
12	3	0.881727017006462\\
12	4	0.933880745739302\\
12	5	0.966780129954162\\
12	6	0.985645995879646\\
12	7	0.993990213211434\\
12	8	0.997171007275573\\
12	9	0.996462542071857\\
12	10	0.998282655845063\\
12	11	0.998493386314169\\
12	12	0.998299007075012\\
12	13	0.998825508697269\\
12	14	0.999094118905849\\
12	15	0.998920885830161\\
12	16	0.999039062463235\\
12	17	0.999290880467623\\
12	18	0.9993852143011\\
12	19	0.999453998306792\\
12	20	0.999555920187782\\
12	21	0.999308990677835\\
12	22	0.999412911177238\\
12	23	0.99952976236964\\
12	24	0.999528344947382\\
12	25	0.99957479474574\\
13	1	0.656566304420022\\
13	2	0.832431761096049\\
13	3	0.891324077923785\\
13	4	0.945650398030415\\
13	5	0.977987668714424\\
13	6	0.992812628634279\\
13	7	0.994945825324973\\
13	8	0.994998583763169\\
13	9	0.99709933261004\\
13	10	0.99845830281506\\
13	11	0.998294202800466\\
13	12	0.997973375552699\\
13	13	0.998745580333546\\
13	14	0.998793569636023\\
13	15	0.99923528438121\\
13	16	0.999177296320773\\
13	17	0.999295030452425\\
13	18	0.999391625594564\\
13	19	0.999141535823242\\
13	20	0.999379481421741\\
13	21	0.999255106515333\\
13	22	0.999359711990174\\
13	23	0.999481182108844\\
13	24	0.999437325968921\\
13	25	0.999606783915099\\
14	1	0.725433811566695\\
14	2	0.84396105803714\\
14	3	0.927284574275115\\
14	4	0.968305014582346\\
14	5	0.988994955951753\\
14	6	0.991828492070206\\
14	7	0.993407899830025\\
14	8	0.996964541351091\\
14	9	0.997677683952438\\
14	10	0.996890812591828\\
14	11	0.997693705182129\\
14	12	0.998214845320952\\
14	13	0.998115280560128\\
14	14	0.999039923722368\\
14	15	0.999215908164924\\
14	16	0.998992435438936\\
14	17	0.998975959276155\\
14	18	0.998972455869784\\
14	19	0.999366816642236\\
14	20	0.999227906240964\\
14	21	0.999434507882665\\
14	22	0.999345077232089\\
14	23	0.999421012117139\\
14	24	0.9995276702266\\
14	25	0.999189607367716\\
15	1	0.733995612263907\\
15	2	0.886040615490025\\
15	3	0.94735501341584\\
15	4	0.985796214904241\\
15	5	0.991024724664946\\
15	6	0.9930966490851\\
15	7	0.994633415810295\\
15	8	0.994536400057157\\
15	9	0.997323652815453\\
15	10	0.997667427601997\\
15	11	0.997876083546457\\
15	12	0.997910083590171\\
15	13	0.99774277077882\\
15	14	0.998340805611998\\
15	15	0.99886327201102\\
15	16	0.998420915107838\\
15	17	0.999013977991053\\
15	18	0.998946576350263\\
15	19	0.999081283398699\\
15	20	0.998685979263564\\
15	21	0.999195839009031\\
15	22	0.99911186561054\\
15	23	0.999231709731759\\
15	24	0.999483231396609\\
15	25	0.999128470839297\\
16	1	0.779839409842411\\
16	2	0.92154113627632\\
16	3	0.968942424932639\\
16	4	0.981093682913964\\
16	5	0.990755048412856\\
16	6	0.992112548722326\\
16	7	0.994679199899321\\
16	8	0.995190393023265\\
16	9	0.996831893167201\\
16	10	0.995721120517758\\
16	11	0.997366123635197\\
16	12	0.997862944191895\\
16	13	0.997658737266245\\
16	14	0.998378653590387\\
16	15	0.998571448931249\\
16	16	0.998298351268212\\
16	17	0.998628626189348\\
16	18	0.998944292225925\\
16	19	0.998894589933546\\
16	20	0.998730571970849\\
16	21	0.999111808712737\\
16	22	0.999101132757243\\
16	23	0.998989709631191\\
16	24	0.999297734060214\\
16	25	0.999261358364121\\
17	1	0.811313401157067\\
17	2	0.945935894844508\\
17	3	0.962592360370869\\
17	4	0.983032309574597\\
17	5	0.988021993483912\\
17	6	0.993242184248806\\
17	7	0.994914630838475\\
17	8	0.995653592380064\\
17	9	0.995339273856547\\
17	10	0.996361035869155\\
17	11	0.997063897102843\\
17	12	0.997001984158408\\
17	13	0.998193435560869\\
17	14	0.998118881791366\\
17	15	0.998624941270611\\
17	16	0.998253626503874\\
17	17	0.998071353319211\\
17	18	0.998142820538385\\
17	19	0.998235721720744\\
17	20	0.99834962847157\\
17	21	0.99861305495312\\
17	22	0.99875383051438\\
17	23	0.998888077222788\\
17	24	0.998766837685386\\
17	25	0.998624987212741\\
18	1	0.883860028269937\\
18	2	0.961448960965276\\
18	3	0.977619786673205\\
18	4	0.984423945642011\\
18	5	0.98708737999783\\
18	6	0.990186583329292\\
18	7	0.992796870988928\\
18	8	0.992656881345585\\
18	9	0.994198977274608\\
18	10	0.996177286890944\\
18	11	0.995277780289943\\
18	12	0.997381912786739\\
18	13	0.996511237579733\\
18	14	0.997660098467228\\
18	15	0.997702629417767\\
18	16	0.997884455197388\\
18	17	0.997441770490704\\
18	18	0.998259102043147\\
18	19	0.998705193520385\\
18	20	0.998545915554969\\
18	21	0.998438629577887\\
18	22	0.99840374069746\\
18	23	0.997835161189446\\
18	24	0.99854701848323\\
18	25	0.998627032608202\\
19	1	0.894277533054995\\
19	2	0.94385478271821\\
19	3	0.976411882073322\\
19	4	0.98372296844286\\
19	5	0.984154206715866\\
19	6	0.989234951105361\\
19	7	0.992151435883713\\
19	8	0.992699655116275\\
19	9	0.993370307593904\\
19	10	0.994473704106517\\
19	11	0.995652130824652\\
19	12	0.996124021971566\\
19	13	0.997009842270933\\
19	14	0.996995109745853\\
19	15	0.997316054669883\\
19	16	0.997369873603777\\
19	17	0.997649208435936\\
19	18	0.996556958362751\\
19	19	0.997792066055554\\
19	20	0.997575614117658\\
19	21	0.998282812219107\\
19	22	0.998115868154196\\
19	23	0.998064508393024\\
19	24	0.997783736175564\\
19	25	0.998256696663363\\
20	1	0.914254030639844\\
20	2	0.952648564266172\\
20	3	0.969749667886501\\
20	4	0.980628814574116\\
20	5	0.978633391340527\\
20	6	0.987269031588652\\
20	7	0.98512705504526\\
20	8	0.991088605702345\\
20	9	0.992177045910854\\
20	10	0.994478165815551\\
20	11	0.994189552930153\\
20	12	0.993946175512247\\
20	13	0.996148316688307\\
20	14	0.994828432396684\\
20	15	0.996497214806421\\
20	16	0.996868329734635\\
20	17	0.996186000514403\\
20	18	0.99618243536984\\
20	19	0.995834843457672\\
20	20	0.997106812853546\\
20	21	0.996792686256417\\
20	22	0.997369963971256\\
20	23	0.997578886676305\\
20	24	0.997628675364998\\
20	25	0.998206400986219\\
21	1	0.88660174759907\\
21	2	0.946095448852961\\
21	3	0.955556064405171\\
21	4	0.965400977223496\\
21	5	0.975980932404476\\
21	6	0.981358800761972\\
21	7	0.983213857639168\\
21	8	0.986411241577677\\
21	9	0.989185761743565\\
21	10	0.992103876563075\\
21	11	0.993238427653123\\
21	12	0.993025204955827\\
21	13	0.994152920290339\\
21	14	0.994789297898684\\
21	15	0.994658727552269\\
21	16	0.994355732548901\\
21	17	0.99440048736781\\
21	18	0.99618423242914\\
21	19	0.995917206417364\\
21	20	0.993667440646485\\
21	21	0.996255734622902\\
21	22	0.995423524932073\\
21	23	0.997200500416133\\
21	24	0.996291788806118\\
21	25	0.997003595763533\\
22	1	0.840036764322092\\
22	2	0.91775656237152\\
22	3	0.939518033464511\\
22	4	0.959169384222783\\
22	5	0.967120935030514\\
22	6	0.971812645746599\\
22	7	0.984724023442456\\
22	8	0.980243914720801\\
22	9	0.983718837678848\\
22	10	0.988065443153472\\
22	11	0.98672369272231\\
22	12	0.986321325156073\\
22	13	0.987596223773054\\
22	14	0.992332190807639\\
22	15	0.988127936406842\\
22	16	0.991994231611394\\
22	17	0.993598416364131\\
22	18	0.991773555162068\\
22	19	0.992503547760934\\
22	20	0.992899046016971\\
22	21	0.993140319920398\\
22	22	0.993301881841051\\
22	23	0.995577236803469\\
22	24	0.991697612952864\\
22	25	0.993783656522571\\
23	1	0.759465051751315\\
23	2	0.833842932721067\\
23	3	0.897417772244199\\
23	4	0.90951967331094\\
23	5	0.925965879867082\\
23	6	0.952065723857479\\
23	7	0.948149865643642\\
23	8	0.951614866172962\\
23	9	0.959822183206015\\
23	10	0.965914522305135\\
23	11	0.969259077882975\\
23	12	0.976813334827984\\
23	13	0.970379089501192\\
23	14	0.963153695549387\\
23	15	0.976156861012912\\
23	16	0.972719235313533\\
23	17	0.977325520521148\\
23	18	0.979728479651046\\
23	19	0.980899104261754\\
23	20	0.97441818646492\\
23	21	0.981889745728581\\
23	22	0.982287448025136\\
23	23	0.986837989637217\\
23	24	0.974692911534121\\
23	25	0.979716946379011\\
24	1	0.64628754595281\\
24	2	0.790439422845497\\
24	3	0.849472714384566\\
24	4	0.87025710353619\\
24	5	0.880535106732736\\
24	6	0.911712351770954\\
24	7	0.920652521248975\\
24	8	0.921915735207759\\
24	9	0.921239687575388\\
24	10	0.940219813650744\\
24	11	0.950468143131898\\
24	12	0.945403205367103\\
24	13	0.95685869025513\\
24	14	0.956523950552041\\
24	15	0.938948781217188\\
24	16	0.956147994008372\\
24	17	0.960339472528496\\
24	18	0.96431723293276\\
24	19	0.956243901178618\\
24	20	0.954227815781581\\
24	21	0.966214763941229\\
24	22	0.969798276841332\\
24	23	0.963676971284233\\
24	24	0.970747942670236\\
24	25	0.972991158292363\\
25	1	0.574021096002695\\
25	2	0.719676245328767\\
25	3	0.799678555802627\\
25	4	0.823264834283065\\
25	5	0.850848896615325\\
25	6	0.861775028046469\\
25	7	0.898152759266024\\
25	8	0.896957175527737\\
25	9	0.917177538929339\\
25	10	0.923177994983248\\
25	11	0.927509452595827\\
25	12	0.911298435925057\\
25	13	0.927930721171603\\
25	14	0.939939227674343\\
25	15	0.942124210716543\\
25	16	0.932749924783967\\
25	17	0.944239966840429\\
25	18	0.941695345362189\\
25	19	0.93449758665949\\
25	20	0.951809721389483\\
25	21	0.957494903410107\\
25	22	0.950179272812889\\
25	23	0.951696574435218\\
25	24	0.95200846649513\\
25	25	0.954985532588134\\
26	1	0.581306806176116\\
26	2	0.672608535549669\\
26	3	0.72988793831146\\
26	4	0.775698290460154\\
26	5	0.788105896488807\\
26	6	0.836010090255398\\
26	7	0.841956578322729\\
26	8	0.879199859965483\\
26	9	0.863225735607766\\
26	10	0.866486859173862\\
26	11	0.892715134294969\\
26	12	0.897604760936143\\
26	13	0.907088178604162\\
26	14	0.915462181879586\\
26	15	0.912834134418908\\
26	16	0.913413265925909\\
26	17	0.924698844090579\\
26	18	0.923116422091313\\
26	19	0.925099165872859\\
26	20	0.930179068840897\\
26	21	0.932043877800736\\
26	22	0.926340437019356\\
26	23	0.923986299236857\\
26	24	0.936080637364631\\
26	25	0.928691911638164\\
27	1	0.489828258046672\\
27	2	0.655310880046709\\
27	3	0.719205161003083\\
27	4	0.762774933612089\\
27	5	0.771416737368435\\
27	6	0.768426160898926\\
27	7	0.809028823090063\\
27	8	0.826420445683679\\
27	9	0.839930770257225\\
27	10	0.854543772595372\\
27	11	0.876976309874735\\
27	12	0.863697423182094\\
27	13	0.87010887070944\\
27	14	0.886235616749353\\
27	15	0.882676719680696\\
27	16	0.872511111556123\\
27	17	0.902998508528731\\
27	18	0.908880714098158\\
27	19	0.899541747787646\\
27	20	0.909888105523463\\
27	21	0.913319762276587\\
27	22	0.888157699665198\\
27	23	0.899321302135241\\
27	24	0.910412488809585\\
27	25	0.92280956676378\\
};
\end{axis}
\end{tikzpicture}} \hspace{-0.3cm} &
\subfloat[$1 - \frac{1}{\lambda_2}$]{\label{fig_slope_2} \begin{tikzpicture}

\begin{axis}[%
scale = 0.4,
width=\columnwidth,
height=0.8888\columnwidth,
at={(0in,0in)},
scale only axis,
point meta min=0.236288479029662,
point meta max=0.999719545740869,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=27,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2,
ymax=25,
ylabel={$r$},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}, colorbar/width=0.3cm, /pgf/number format/fixed, at={(1.05,1)} }
]

\addplot[%
surf,
shader=flat corner,draw=black,colormap/blackwhite,mesh/rows=27]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1	2	0.236288479029662\\
1	3	0.437808835610474\\
1	4	0.628695376050843\\
1	5	0.641500845294783\\
1	6	0.749317637196243\\
1	7	0.817911580920909\\
1	8	0.853009182843102\\
1	9	0.885621031083489\\
1	10	0.915996402342082\\
1	11	0.940842835054042\\
1	12	0.961241945378027\\
1	13	0.964654352458124\\
1	14	0.979629065053918\\
1	15	0.977963611180704\\
1	16	0.98285581779362\\
1	17	0.991318214273912\\
1	18	0.995634510497751\\
1	19	0.996022914108137\\
1	20	0.99902634996387\\
1	21	0.999486045589104\\
1	22	0.999688385058195\\
1	23	0.999413161642914\\
1	24	0.999603873246158\\
1	25	0.999719545740869\\
2	2	0.267262868443016\\
2	3	0.490440758491141\\
2	4	0.623085586477307\\
2	5	0.712967297093603\\
2	6	0.777318670467034\\
2	7	0.820894199912474\\
2	8	0.868988660216558\\
2	9	0.876914416209592\\
2	10	0.917508773788731\\
2	11	0.938172024760383\\
2	12	0.957079551900799\\
2	13	0.970531670873951\\
2	14	0.978070889733662\\
2	15	0.988044223956639\\
2	16	0.992562698664272\\
2	17	0.996860104702666\\
2	18	0.998687344674428\\
2	19	0.999146857851746\\
2	20	0.999147417793141\\
2	21	0.99955298980578\\
2	22	0.999440848317298\\
2	23	0.999443683735053\\
2	24	0.999112048286211\\
2	25	0.999565627034525\\
3	2	0.334311615750642\\
3	3	0.484695362589486\\
3	4	0.644818412015805\\
3	5	0.734201566977649\\
3	6	0.762981367723816\\
3	7	0.837728995041989\\
3	8	0.899570141577271\\
3	9	0.905971122699572\\
3	10	0.93532336702761\\
3	11	0.94122791546641\\
3	12	0.964868500215249\\
3	13	0.980345446481879\\
3	14	0.982724214771378\\
3	15	0.991493153977476\\
3	16	0.995849308256516\\
3	17	0.998177267419102\\
3	18	0.998744887452636\\
3	19	0.999213221466861\\
3	20	0.99952487958286\\
3	21	0.999515687253662\\
3	22	0.999320397062841\\
3	23	0.999621812887871\\
3	24	0.999646099671142\\
3	25	0.999619456200789\\
4	2	0.366275738044335\\
4	3	0.50244120672526\\
4	4	0.673145481964965\\
4	5	0.708633661562231\\
4	6	0.790340707396339\\
4	7	0.860361344850897\\
4	8	0.90132610788999\\
4	9	0.926356273312456\\
4	10	0.947821623885079\\
4	11	0.95474532509995\\
4	12	0.966518749997392\\
4	13	0.978524359912712\\
4	14	0.987929480381022\\
4	15	0.992518985962026\\
4	16	0.996865019827911\\
4	17	0.998668233103844\\
4	18	0.999114219545703\\
4	19	0.999271668233339\\
4	20	0.999464081962256\\
4	21	0.999278474918976\\
4	22	0.999638677635627\\
4	23	0.999541530620743\\
4	24	0.99953422662823\\
4	25	0.999674285401282\\
5	2	0.371172818709888\\
5	3	0.546210399901742\\
5	4	0.649330064608959\\
5	5	0.731929011203707\\
5	6	0.820269162947557\\
5	7	0.849755870129094\\
5	8	0.883565346132065\\
5	9	0.928873117535534\\
5	10	0.94385699556415\\
5	11	0.960639523139271\\
5	12	0.972725112622158\\
5	13	0.984870055655243\\
5	14	0.99312225526208\\
5	15	0.997409961289425\\
5	16	0.997554081044636\\
5	17	0.998813827010982\\
5	18	0.999181500083396\\
5	19	0.999000525666042\\
5	20	0.99912778143998\\
5	21	0.999697426368367\\
5	22	0.999331702433544\\
5	23	0.999533240881739\\
5	24	0.99966986011006\\
5	25	0.999586228368624\\
6	2	0.387709479779697\\
6	3	0.524548720097867\\
6	4	0.639405001900182\\
6	5	0.746925710677817\\
6	6	0.789253378939409\\
6	7	0.862429023063412\\
6	8	0.897818879066726\\
6	9	0.93054689232736\\
6	10	0.948982280683252\\
6	11	0.974493353467882\\
6	12	0.980689673070899\\
6	13	0.990297803808272\\
6	14	0.99740790452373\\
6	15	0.997636403881668\\
6	16	0.998796223685332\\
6	17	0.998900009248582\\
6	18	0.999197889136404\\
6	19	0.999187067581681\\
6	20	0.999177074740501\\
6	21	0.999219738831861\\
6	22	0.999551897498444\\
6	23	0.999614791246451\\
6	24	0.999687274536212\\
6	25	0.999588005225871\\
7	2	0.396577731275203\\
7	3	0.566594668634694\\
7	4	0.674602349023933\\
7	5	0.729224174575656\\
7	6	0.801545832028145\\
7	7	0.884709053034027\\
7	8	0.921173811637221\\
7	9	0.94092295533295\\
7	10	0.965442136256389\\
7	11	0.980040566278738\\
7	12	0.987329673812088\\
7	13	0.994863430479627\\
7	14	0.998006592870427\\
7	15	0.998390867177999\\
7	16	0.998907405924723\\
7	17	0.998643034646838\\
7	18	0.99936960186161\\
7	19	0.999036066157578\\
7	20	0.999472288119684\\
7	21	0.999456401519156\\
7	22	0.999571337297333\\
7	23	0.999535581108986\\
7	24	0.999525718203794\\
7	25	0.999455558734247\\
8	2	0.401803415944908\\
8	3	0.584064796517613\\
8	4	0.663588239616528\\
8	5	0.785491078553181\\
8	6	0.830831932135352\\
8	7	0.88997812309373\\
8	8	0.928996930199262\\
8	9	0.948007964320888\\
8	10	0.971352801279909\\
8	11	0.987980483640007\\
8	12	0.995415073157991\\
8	13	0.996826560294998\\
8	14	0.997855328427078\\
8	15	0.998506534716871\\
8	16	0.998519786827979\\
8	17	0.999004329627696\\
8	18	0.998929676301937\\
8	19	0.998920088031559\\
8	20	0.999408515367496\\
8	21	0.999102036502669\\
8	22	0.999248697210183\\
8	23	0.999261992714306\\
8	24	0.999321509157705\\
8	25	0.999302847308678\\
9	2	0.384827627128186\\
9	3	0.625236785950889\\
9	4	0.727764741643543\\
9	5	0.779832903291098\\
9	6	0.858899102333444\\
9	7	0.895089705149936\\
9	8	0.944627362541015\\
9	9	0.963532322242108\\
9	10	0.982637344572685\\
9	11	0.994447667121723\\
9	12	0.996165370300106\\
9	13	0.997447217443948\\
9	14	0.9977471406335\\
9	15	0.998288557083451\\
9	16	0.998276200465601\\
9	17	0.998371814305682\\
9	18	0.99905856703396\\
9	19	0.998827439723505\\
9	20	0.999209864172458\\
9	21	0.998866685861659\\
9	22	0.999385173035077\\
9	23	0.999285046840917\\
9	24	0.999502338132593\\
9	25	0.999149423770546\\
10	2	0.403559153583176\\
10	3	0.576829299382287\\
10	4	0.723335962651271\\
10	5	0.793556846980539\\
10	6	0.871367458722903\\
10	7	0.91602900288708\\
10	8	0.951913098256098\\
10	9	0.974356845439376\\
10	10	0.992692444236069\\
10	11	0.995582618911617\\
10	12	0.997422602794946\\
10	13	0.99732859580298\\
10	14	0.997623123197582\\
10	15	0.998487094400097\\
10	16	0.998846161003853\\
10	17	0.998985589690482\\
10	18	0.999012281248266\\
10	19	0.998822917982274\\
10	20	0.998689716019891\\
10	21	0.999196095403489\\
10	22	0.999234893386984\\
10	23	0.999500551383802\\
10	24	0.999125112692233\\
10	25	0.999328880138518\\
11	2	0.406251420222102\\
11	3	0.640992104619311\\
11	4	0.72246311936519\\
11	5	0.826679668947355\\
11	6	0.897407626803508\\
11	7	0.943742843453879\\
11	8	0.969244713632615\\
11	9	0.987039529163167\\
11	10	0.992555565684078\\
11	11	0.996031402538757\\
11	12	0.997125680881078\\
11	13	0.997479860386321\\
11	14	0.998026323324643\\
11	15	0.998527881124398\\
11	16	0.998454694491212\\
11	17	0.998577365612427\\
11	18	0.998574902907023\\
11	19	0.997900714933473\\
11	20	0.999238736836803\\
11	21	0.999004127489765\\
11	22	0.999155891873187\\
11	23	0.998861311303479\\
11	24	0.999099050240207\\
11	25	0.998940945393657\\
12	2	0.415186908580761\\
12	3	0.648855851629934\\
12	4	0.784374439520555\\
12	5	0.862220796998992\\
12	6	0.920653249170217\\
12	7	0.962819010228171\\
12	8	0.9880589469\\
12	9	0.990587807889878\\
12	10	0.993744061900592\\
12	11	0.995998919693692\\
12	12	0.995559670282804\\
12	13	0.997020696418244\\
12	14	0.997986890119659\\
12	15	0.997602919675976\\
12	16	0.99794889835245\\
12	17	0.998534656823127\\
12	18	0.998630507470013\\
12	19	0.998707049928432\\
12	20	0.998993587617001\\
12	21	0.998538445680453\\
12	22	0.99882416655083\\
12	23	0.99897724567544\\
12	24	0.998998904007708\\
12	25	0.999108301810106\\
13	2	0.484029788170708\\
13	3	0.650976661592094\\
13	4	0.793418962578289\\
13	5	0.886192828900139\\
13	6	0.953052639609774\\
13	7	0.9795031994812\\
13	8	0.988094631469803\\
13	9	0.99177189025278\\
13	10	0.995232779110714\\
13	11	0.995788434069758\\
13	12	0.995262985254746\\
13	13	0.996737465122172\\
13	14	0.997153426004122\\
13	15	0.998179049501608\\
13	16	0.997873801551298\\
13	17	0.998471425655603\\
13	18	0.998688148951249\\
13	19	0.998305621946614\\
13	20	0.998645295600958\\
13	21	0.998457559212264\\
13	22	0.998683401365471\\
13	23	0.998721601151288\\
13	24	0.998791272718845\\
13	25	0.999045243811114\\
14	2	0.492862943922844\\
14	3	0.73754443381609\\
14	4	0.854211506927329\\
14	5	0.918454889169797\\
14	6	0.974933481779259\\
14	7	0.98177032241583\\
14	8	0.991484079418739\\
14	9	0.994241133607594\\
14	10	0.993633049481924\\
14	11	0.994199327318971\\
14	12	0.995979095988316\\
14	13	0.99633463616413\\
14	14	0.997776500796755\\
14	15	0.997722508414823\\
14	16	0.997594632762945\\
14	17	0.997789551371387\\
14	18	0.997587096605741\\
14	19	0.998520092980318\\
14	20	0.998192044980216\\
14	21	0.998714380784305\\
14	22	0.998616226826722\\
14	23	0.998707793783368\\
14	24	0.998855459016194\\
14	25	0.99836870084926\\
15	2	0.547886723073396\\
15	3	0.738505687611376\\
15	4	0.891172518742036\\
15	5	0.967926353466132\\
15	6	0.97898403825491\\
15	7	0.985957515463508\\
15	8	0.986437163701495\\
15	9	0.992141159971972\\
15	10	0.994507315403876\\
15	11	0.994475435469754\\
15	12	0.995345315487885\\
15	13	0.994584623616268\\
15	14	0.996230036900359\\
15	15	0.997433697135745\\
15	16	0.996118479136291\\
15	17	0.997553393553939\\
15	18	0.997617452394894\\
15	19	0.997959937926303\\
15	20	0.997091684578396\\
15	21	0.998265232083642\\
15	22	0.9979582709445\\
15	23	0.998151261830598\\
15	24	0.998821829091461\\
15	25	0.998202883619756\\
16	2	0.610635917658526\\
16	3	0.818853909771949\\
16	4	0.936449727332628\\
16	5	0.972012299763964\\
16	6	0.976571009300897\\
16	7	0.980460654479345\\
16	8	0.988900686339708\\
16	9	0.992348140090814\\
16	10	0.991061040413938\\
16	11	0.992982333208152\\
16	12	0.995169205333965\\
16	13	0.994762289298914\\
16	14	0.996324573506926\\
16	15	0.996357546787039\\
16	16	0.996117603505402\\
16	17	0.997197094559086\\
16	18	0.997656397657377\\
16	19	0.9975621944241\\
16	20	0.997510942770127\\
16	21	0.997641195520023\\
16	22	0.99798280671051\\
16	23	0.997634246897153\\
16	24	0.998412751712343\\
16	25	0.99837355571338\\
17	2	0.708229653349052\\
17	3	0.879582827505202\\
17	4	0.947424160727989\\
17	5	0.967831883253935\\
17	6	0.980058332290307\\
17	7	0.985823946802679\\
17	8	0.98832791705337\\
17	9	0.988373784436129\\
17	10	0.990691656796099\\
17	11	0.993314612002313\\
17	12	0.99287940477152\\
17	13	0.994999692170068\\
17	14	0.995373441866452\\
17	15	0.996218914374767\\
17	16	0.995806457011693\\
17	17	0.995335542716946\\
17	18	0.995940363581599\\
17	19	0.996077621939706\\
17	20	0.996135634992918\\
17	21	0.997028513937202\\
17	22	0.997141880651948\\
17	23	0.997483047878359\\
17	24	0.997231899418195\\
17	25	0.996894448020898\\
18	2	0.810008271948665\\
18	3	0.918209518320557\\
18	4	0.953340037376818\\
18	5	0.963591871088054\\
18	6	0.97120317667836\\
18	7	0.981005096041464\\
18	8	0.980983547371233\\
18	9	0.985308199426591\\
18	10	0.989304282401914\\
18	11	0.98877870381214\\
18	12	0.993477213567516\\
18	13	0.991478940355326\\
18	14	0.994081558090979\\
18	15	0.99446382446257\\
18	16	0.995148107864739\\
18	17	0.994047693236887\\
18	18	0.996274363372733\\
18	19	0.996916604819049\\
18	20	0.996436745405636\\
18	21	0.996462418148724\\
18	22	0.995949799504178\\
18	23	0.994773616615179\\
18	24	0.996681026772743\\
18	25	0.997269046374996\\
19	2	0.81437586165137\\
19	3	0.915099201707097\\
19	4	0.944285959336753\\
19	5	0.953191252462529\\
19	6	0.973522579590641\\
19	7	0.977893746923067\\
19	8	0.978371543427086\\
19	9	0.983886552614305\\
19	10	0.98648103760561\\
19	11	0.989087980697547\\
19	12	0.989597475942933\\
19	13	0.991645839299217\\
19	14	0.992455151259478\\
19	15	0.991825855745074\\
19	16	0.993558814408532\\
19	17	0.993893866661574\\
19	18	0.992115871252933\\
19	19	0.994586623230026\\
19	20	0.993937930473629\\
19	21	0.995924539909053\\
19	22	0.995241075205013\\
19	23	0.995200841842237\\
19	24	0.99495976480652\\
19	25	0.995565836368051\\
20	2	0.815913770132628\\
20	3	0.894271916211164\\
20	4	0.930874642233222\\
20	5	0.942065204319559\\
20	6	0.959366748198199\\
20	7	0.957195594391417\\
20	8	0.97562012862417\\
20	9	0.978362295411804\\
20	10	0.983717269486795\\
20	11	0.982027087520063\\
20	12	0.984604876436731\\
20	13	0.988108112987437\\
20	14	0.986350436631417\\
20	15	0.990085469272995\\
20	16	0.990763450625988\\
20	17	0.989790228731915\\
20	18	0.989682709620449\\
20	19	0.98794567118231\\
20	20	0.992400670930037\\
20	21	0.991305750887188\\
20	22	0.992583340813292\\
20	23	0.992978527174422\\
20	24	0.993374176908349\\
20	25	0.994501245990755\\
21	2	0.74205204342626\\
21	3	0.841587061492477\\
21	4	0.899002264870323\\
21	5	0.933371545351304\\
21	6	0.937996101689765\\
21	7	0.95335367198981\\
21	8	0.955175222680425\\
21	9	0.964876969741184\\
21	10	0.972217633558923\\
21	11	0.975509121353153\\
21	12	0.975926168349343\\
21	13	0.980135342157017\\
21	14	0.981371572471902\\
21	15	0.981234094205563\\
21	16	0.983261448317583\\
21	17	0.980473199295545\\
21	18	0.987057862552832\\
21	19	0.984388702476946\\
21	20	0.983863608737819\\
21	21	0.988030115064991\\
21	22	0.984209022681255\\
21	23	0.989589210936646\\
21	24	0.986802009294203\\
21	25	0.989424950306813\\
22	2	0.558001134044366\\
22	3	0.738200630890387\\
22	4	0.825550237085901\\
22	5	0.847174299180983\\
22	6	0.844398171463315\\
22	7	0.903057661794359\\
22	8	0.891611905030117\\
22	9	0.92107930110265\\
22	10	0.911400968292481\\
22	11	0.924091968801355\\
22	12	0.934600864833711\\
22	13	0.926531754336624\\
22	14	0.956526578080517\\
22	15	0.93946002515993\\
22	16	0.943736066528632\\
22	17	0.956602941191192\\
22	18	0.945681038018821\\
22	19	0.946751671464029\\
22	20	0.964753979055478\\
22	21	0.949981848975647\\
22	22	0.955603765826776\\
22	23	0.964853622789984\\
22	24	0.954710909393887\\
22	25	0.95899605524929\\
23	2	0.510084895523535\\
23	3	0.624455532641007\\
23	4	0.704065116022777\\
23	5	0.770508268413766\\
23	6	0.800195920913174\\
23	7	0.814520251606243\\
23	8	0.838868501138033\\
23	9	0.867595611645518\\
23	10	0.857323531351548\\
23	11	0.876692491069399\\
23	12	0.905035588336132\\
23	13	0.898613428564629\\
23	14	0.8855789099474\\
23	15	0.913676668711988\\
23	16	0.906837281872189\\
23	17	0.915442608872275\\
23	18	0.922728790824408\\
23	19	0.91657035525547\\
23	20	0.90960866623557\\
23	21	0.924335889362032\\
23	22	0.925829745532983\\
23	23	0.93384638785216\\
23	24	0.91768369057241\\
23	25	0.932463181261338\\
24	2	0.443708435584517\\
24	3	0.563286269283097\\
24	4	0.649327988578442\\
24	5	0.693075617159476\\
24	6	0.727627938458322\\
24	7	0.774551684272669\\
24	8	0.784651650442161\\
24	9	0.811955717365665\\
24	10	0.818646298572665\\
24	11	0.822473368011945\\
24	12	0.842974547181218\\
24	13	0.874683123917597\\
24	14	0.86760075647823\\
24	15	0.826550991717905\\
24	16	0.870935028741514\\
24	17	0.876008038082431\\
24	18	0.896132622668751\\
24	19	0.884270492810241\\
24	20	0.885617507902643\\
24	21	0.881035313780574\\
24	22	0.902529437010235\\
24	23	0.903791298554112\\
24	24	0.905094541852473\\
24	25	0.910086692283104\\
25	2	0.385907400774929\\
25	3	0.514065796263754\\
25	4	0.584367855496847\\
25	5	0.641746424625452\\
25	6	0.679064930851397\\
25	7	0.748730579666731\\
25	8	0.750537558128145\\
25	9	0.776784624993029\\
25	10	0.797102692518929\\
25	11	0.802431793797486\\
25	12	0.797106404549316\\
25	13	0.828540231583345\\
25	14	0.849540619531634\\
25	15	0.852456562011765\\
25	16	0.8490454980974\\
25	17	0.834954258078462\\
25	18	0.865032061234953\\
25	19	0.856317785856153\\
25	20	0.882436361143428\\
25	21	0.88546056098787\\
25	22	0.879058928970751\\
25	23	0.877682543187902\\
25	24	0.881317200714968\\
25	25	0.889830105068025\\
26	2	0.321623265054674\\
26	3	0.470286696379331\\
26	4	0.534259270901759\\
26	5	0.590799963852474\\
26	6	0.640814248900567\\
26	7	0.668382789124496\\
26	8	0.731142105636933\\
26	9	0.713124703057309\\
26	10	0.737492140266965\\
26	11	0.753177614600573\\
26	12	0.782788786441744\\
26	13	0.802539193009533\\
26	14	0.816585159042452\\
26	15	0.800754895029466\\
26	16	0.814219872476986\\
26	17	0.840896966532455\\
26	18	0.840089628007925\\
26	19	0.83614154869216\\
26	20	0.851979702165561\\
26	21	0.852309801557644\\
26	22	0.833269004832965\\
26	23	0.826070658566681\\
26	24	0.852860551957356\\
26	25	0.870231363248611\\
27	2	0.311513930227446\\
27	3	0.478274663879459\\
27	4	0.531430986321907\\
27	5	0.575411713624827\\
27	6	0.587655464573022\\
27	7	0.642227817694734\\
27	8	0.650094567680545\\
27	9	0.697452947085126\\
27	10	0.728136802222714\\
27	11	0.767224599553768\\
27	12	0.738228678138887\\
27	13	0.744355116173439\\
27	14	0.781253499499648\\
27	15	0.774276009963857\\
27	16	0.754662203920845\\
27	17	0.809536765602714\\
27	18	0.811679362517659\\
27	19	0.805795487756117\\
27	20	0.826980799218377\\
27	21	0.829538999939548\\
27	22	0.79404670493538\\
27	23	0.812674606458024\\
27	24	0.812005159956116\\
27	25	0.844205538967251\\
};
\end{axis}
\end{tikzpicture}} \hspace{-0.3cm} &
\subfloat[$1 - \frac{1}{\lambda_3}$]{\label{fig_slope_3} \begin{tikzpicture}

\begin{axis}[%
scale = 0.4,
width=\columnwidth,
height=0.8519\columnwidth,
at={(0in,0in)},
scale only axis,
point meta min=0.130789539180871,
point meta max=0.999270030615302,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=27,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=3,
ymax=25,
ylabel={$r$},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}, colorbar/width=0.3cm, /pgf/number format/fixed, at={(1.05,1)} }
]

\addplot[%
surf,
shader=flat corner,draw=black,colormap/blackwhite,mesh/rows=27]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1	3	0.130789539180871\\
1	4	0.33049068196659\\
1	5	0.34597481580936\\
1	6	0.518759072517385\\
1	7	0.611023510108238\\
1	8	0.692163978319675\\
1	9	0.729192423307485\\
1	10	0.785021144461045\\
1	11	0.85313209160238\\
1	12	0.88660357304252\\
1	13	0.898694294712125\\
1	14	0.936829982474994\\
1	15	0.92715600759496\\
1	16	0.953109334097176\\
1	17	0.967756081399973\\
1	18	0.980804357034122\\
1	19	0.986297720060183\\
1	20	0.996330450930111\\
1	21	0.998109619531198\\
1	22	0.999019931940144\\
1	23	0.998124982105117\\
1	24	0.998865095397978\\
1	25	0.999075963019097\\
2	3	0.153502373514573\\
2	4	0.349162948218597\\
2	5	0.458729611513397\\
2	6	0.527876646666598\\
2	7	0.625992979261126\\
2	8	0.698093080246068\\
2	9	0.720101647267209\\
2	10	0.792517666072862\\
2	11	0.856574264221259\\
2	12	0.876131785701783\\
2	13	0.913045103805985\\
2	14	0.928755911643748\\
2	15	0.961387866098634\\
2	16	0.970047451325867\\
2	17	0.982795700480062\\
2	18	0.991301708325123\\
2	19	0.997066457919332\\
2	20	0.997221425690572\\
2	21	0.998730134800698\\
2	22	0.998489198507198\\
2	23	0.998908762700887\\
2	24	0.997767315558422\\
2	25	0.9987956561853\\
3	3	0.170193855715897\\
3	4	0.340918804193355\\
3	5	0.482017453611731\\
3	6	0.539102663921175\\
3	7	0.643047252994319\\
3	8	0.758098944803409\\
3	9	0.763343078140212\\
3	10	0.837900228792788\\
3	11	0.857756823445877\\
3	12	0.901739676311305\\
3	13	0.940966144256495\\
3	14	0.931063389125808\\
3	15	0.970758871204209\\
3	16	0.976791411854998\\
3	17	0.98485606157891\\
3	18	0.995649764103944\\
3	19	0.997080530612716\\
3	20	0.998580773194883\\
3	21	0.998557741540682\\
3	22	0.998218415080901\\
3	23	0.999194306423524\\
3	24	0.999252390198805\\
3	25	0.99907149116446\\
4	3	0.183701524778564\\
4	4	0.389400639353757\\
4	5	0.441241570936495\\
4	6	0.584619321902208\\
4	7	0.679903120558152\\
4	8	0.751937199086494\\
4	9	0.818866009249005\\
4	10	0.846297594132655\\
4	11	0.882237067976452\\
4	12	0.894914570559035\\
4	13	0.915446921272991\\
4	14	0.956390441762196\\
4	15	0.971038135606637\\
4	16	0.982168975989722\\
4	17	0.994750360980536\\
4	18	0.997043776269685\\
4	19	0.997413983269427\\
4	20	0.998293066869857\\
4	21	0.998294478328043\\
4	22	0.999115175710451\\
4	23	0.998854038272559\\
4	24	0.998777322758747\\
4	25	0.999104521646042\\
5	3	0.219505862958341\\
5	4	0.354136022563779\\
5	5	0.460923894600801\\
5	6	0.590218945367332\\
5	7	0.651172156898005\\
5	8	0.728700841193882\\
5	9	0.791823617524403\\
5	10	0.846133442354817\\
5	11	0.891787879629446\\
5	12	0.908792445549317\\
5	13	0.94205255686696\\
5	14	0.968788259285294\\
5	15	0.982845145877218\\
5	16	0.992463349486714\\
5	17	0.995861873326583\\
5	18	0.997695392456883\\
5	19	0.997489333805431\\
5	20	0.998027810587693\\
5	21	0.999197411535527\\
5	22	0.998473137833873\\
5	23	0.998965772359931\\
5	24	0.999270030615302\\
5	25	0.999084959204754\\
6	3	0.202501992102412\\
6	4	0.348235523646085\\
6	5	0.509033269783142\\
6	6	0.568919263809292\\
6	7	0.680866242291756\\
6	8	0.755774178907144\\
6	9	0.822798036926242\\
6	10	0.858458464666464\\
6	11	0.907561292185283\\
6	12	0.930807093008266\\
6	13	0.965593103439087\\
6	14	0.978358388857357\\
6	15	0.989456675506325\\
6	16	0.995943781499648\\
6	17	0.996640203325005\\
6	18	0.998086130569526\\
6	19	0.998262309558591\\
6	20	0.997998658798403\\
6	21	0.99822010382362\\
6	22	0.999059462790377\\
6	23	0.999181854604126\\
6	24	0.999254371471424\\
6	25	0.999129060411192\\
7	3	0.233452178870685\\
7	4	0.377403831730813\\
7	5	0.46404379723754\\
7	6	0.596393509639723\\
7	7	0.731458035674843\\
7	8	0.776391343422726\\
7	9	0.84715357365604\\
7	10	0.898222450584403\\
7	11	0.922277645095735\\
7	12	0.939254192333872\\
7	13	0.969525138365411\\
7	14	0.991279233425606\\
7	15	0.994771695389093\\
7	16	0.996335655811302\\
7	17	0.996413741890717\\
7	18	0.998347983458707\\
7	19	0.99769761068185\\
7	20	0.998883050236688\\
7	21	0.998849489716954\\
7	22	0.999056426242596\\
7	23	0.999007711304014\\
7	24	0.998972387851373\\
7	25	0.998860649759082\\
8	3	0.259169682280626\\
8	4	0.370503749223057\\
8	5	0.525014274082862\\
8	6	0.613718893702928\\
8	7	0.716437597557143\\
8	8	0.799922792190124\\
8	9	0.860052945180806\\
8	10	0.897239574508372\\
8	11	0.949121441796654\\
8	12	0.967299583712774\\
8	13	0.98883826293005\\
8	14	0.994022506443432\\
8	15	0.9959715030852\\
8	16	0.996282483736218\\
8	17	0.99756667497551\\
8	18	0.997592044703359\\
8	19	0.99759259771893\\
8	20	0.998686793073832\\
8	21	0.998011025112033\\
8	22	0.998288727580767\\
8	23	0.998583357906105\\
8	24	0.998486503207299\\
8	25	0.998587450706933\\
9	3	0.265949785911266\\
9	4	0.430757886175164\\
9	5	0.541815570233495\\
9	6	0.657481211770924\\
9	7	0.726841861023915\\
9	8	0.836031425337349\\
9	9	0.878400366683878\\
9	10	0.925977239821097\\
9	11	0.957141990710912\\
9	12	0.988291669176081\\
9	13	0.99250503046487\\
9	14	0.994321690990334\\
9	15	0.995826515432818\\
9	16	0.995869535107412\\
9	17	0.996680764581383\\
9	18	0.997999635953679\\
9	19	0.997385554571426\\
9	20	0.998402335801582\\
9	21	0.997502847367384\\
9	22	0.998805605256046\\
9	23	0.998566502907237\\
9	24	0.999032438505697\\
9	25	0.998471670410466\\
10	3	0.253071241910126\\
10	4	0.450846180578931\\
10	5	0.578829090641083\\
10	6	0.676049570384584\\
10	7	0.765871006936413\\
10	8	0.84956075018441\\
10	9	0.901468259303403\\
10	10	0.951157751176207\\
10	11	0.985138867328183\\
10	12	0.991992297766376\\
10	13	0.99271305710351\\
10	14	0.993930800345728\\
10	15	0.996424018123628\\
10	16	0.997344321677392\\
10	17	0.997601389913094\\
10	18	0.997887715462537\\
10	19	0.997573941334241\\
10	20	0.997266218746429\\
10	21	0.998289514168808\\
10	22	0.998540090246629\\
10	23	0.998978518790217\\
10	24	0.997895429543242\\
10	25	0.998662398285514\\
11	3	0.290385488698607\\
11	4	0.466849865225567\\
11	5	0.582811004566295\\
11	6	0.722868087577317\\
11	7	0.817135522229278\\
11	8	0.865713494550248\\
11	9	0.932510880668544\\
11	10	0.973754573071297\\
11	11	0.989023835232607\\
11	12	0.992454564667357\\
11	13	0.993802661803498\\
11	14	0.995350284551421\\
11	15	0.996663789277965\\
11	16	0.996465811260745\\
11	17	0.996897806267338\\
11	18	0.997160046972005\\
11	19	0.995955887255693\\
11	20	0.998316882404455\\
11	21	0.997762085198111\\
11	22	0.998233576803347\\
11	23	0.998123241610532\\
11	24	0.998323685474832\\
11	25	0.998087392486281\\
12	3	0.278061459391229\\
12	4	0.49548175228562\\
12	5	0.633688316190535\\
12	6	0.751595177965243\\
12	7	0.860941969354902\\
12	8	0.930028733615331\\
12	9	0.972818903188225\\
12	10	0.984450964884143\\
12	11	0.989106561520617\\
12	12	0.989461559101859\\
12	13	0.993070808592428\\
12	14	0.995298505565983\\
12	15	0.99450471444666\\
12	16	0.995301039682502\\
12	17	0.996854005001843\\
12	18	0.997046476696744\\
12	19	0.997297615997301\\
12	20	0.997903758336711\\
12	21	0.996897023780723\\
12	22	0.997342028733658\\
12	23	0.997964467727077\\
12	24	0.99782200774369\\
12	25	0.998117643694098\\
13	3	0.302889432065801\\
13	4	0.496111172039987\\
13	5	0.672903302213375\\
13	6	0.801240854879088\\
13	7	0.894644927391876\\
13	8	0.962448824276466\\
13	9	0.975009299868559\\
13	10	0.988652095922042\\
13	11	0.989573104384675\\
13	12	0.990148074608255\\
13	13	0.992662320757224\\
13	14	0.993535343312379\\
13	15	0.995928886224431\\
13	16	0.995359599141602\\
13	17	0.99642872562242\\
13	18	0.997154188637805\\
13	19	0.996454093169551\\
13	20	0.997272049215999\\
13	21	0.997101235131244\\
13	22	0.997636963384226\\
13	23	0.997268974034226\\
13	24	0.997658120061909\\
13	25	0.998040133461747\\
14	3	0.357022963601953\\
14	4	0.563498395329371\\
14	5	0.736721207975618\\
14	6	0.867451641712604\\
14	7	0.945025749460373\\
14	8	0.977257780803691\\
14	9	0.983510361666726\\
14	10	0.984584058063793\\
14	11	0.986637303841057\\
14	12	0.990751765301396\\
14	13	0.991755754656731\\
14	14	0.995082054271012\\
14	15	0.994899653331766\\
14	16	0.994965794012763\\
14	17	0.995327482497492\\
14	18	0.995260919337395\\
14	19	0.996728106009788\\
14	20	0.99631876901022\\
14	21	0.997185919357843\\
14	22	0.997090109426099\\
14	23	0.997176320296857\\
14	24	0.997710555181326\\
14	25	0.996748518158406\\
15	3	0.361871454877156\\
15	4	0.636047031863314\\
15	5	0.800916758488024\\
15	6	0.938835418240217\\
15	7	0.961300662722387\\
15	8	0.967130979694869\\
15	9	0.980680322647996\\
15	10	0.987343122989816\\
15	11	0.986071102969886\\
15	12	0.988572825422441\\
15	13	0.987480237532539\\
15	14	0.99206332469513\\
15	15	0.994300166969113\\
15	16	0.992433787605794\\
15	17	0.994931364994942\\
15	18	0.995406353909248\\
15	19	0.995810467242906\\
15	20	0.994341812915331\\
15	21	0.996433084355914\\
15	22	0.995401125562611\\
15	23	0.995992031878295\\
15	24	0.997659122773186\\
15	25	0.996221075786906\\
16	3	0.449017209780886\\
16	4	0.707508249824691\\
16	5	0.908192982669279\\
16	6	0.936445790888531\\
16	7	0.95550989010225\\
16	8	0.971171387407085\\
16	9	0.982457694150123\\
16	10	0.978917313930348\\
16	11	0.984531900050976\\
16	12	0.989036581647274\\
16	13	0.987824579670438\\
16	14	0.991866240835816\\
16	15	0.991558440952241\\
16	16	0.991707380764829\\
16	17	0.993708533699478\\
16	18	0.994693838198625\\
16	19	0.994771061975151\\
16	20	0.994822040554601\\
16	21	0.995224038757971\\
16	22	0.995579303169252\\
16	23	0.99515158931932\\
16	24	0.996520400795059\\
16	25	0.996329131342479\\
17	3	0.513024947660554\\
17	4	0.827081619582883\\
17	5	0.907132683056292\\
17	6	0.943331219283512\\
17	7	0.957398908119489\\
17	8	0.972939550348431\\
17	9	0.971866844658538\\
17	10	0.977811266070815\\
17	11	0.983979381455554\\
17	12	0.984742939259883\\
17	13	0.988616225361803\\
17	14	0.988663190787133\\
17	15	0.991050053945815\\
17	16	0.990537531036395\\
17	17	0.988354299454191\\
17	18	0.99025532254102\\
17	19	0.991558861828843\\
17	20	0.991628039100975\\
17	21	0.993820995941005\\
17	22	0.994307875984931\\
17	23	0.994445923462827\\
17	24	0.993878086352882\\
17	25	0.993378897549483\\
18	3	0.707318488551536\\
18	4	0.862649517202618\\
18	5	0.902395041872942\\
18	6	0.928172546833841\\
18	7	0.951927345770849\\
18	8	0.955406934239972\\
18	9	0.963690590923363\\
18	10	0.975220884255173\\
18	11	0.969573299327132\\
18	12	0.98331968806085\\
18	13	0.980952050664094\\
18	14	0.985601158738449\\
18	15	0.984761008001893\\
18	16	0.987554675631038\\
18	17	0.98639134066113\\
18	18	0.99167224004422\\
18	19	0.991533593056131\\
18	20	0.992031504498869\\
18	21	0.991089574892021\\
18	22	0.99141858488502\\
18	23	0.987833405279501\\
18	24	0.992631943658489\\
18	25	0.993504778384617\\
19	3	0.720895864040634\\
19	4	0.841524027519008\\
19	5	0.879497256958352\\
19	6	0.929564706424787\\
19	7	0.935643956112532\\
19	8	0.944718399548255\\
19	9	0.95988369380277\\
19	10	0.961944633658454\\
19	11	0.968620858411577\\
19	12	0.97335837122548\\
19	13	0.979352175643176\\
19	14	0.979211597376248\\
19	15	0.979972726021342\\
19	16	0.982656178490096\\
19	17	0.981884455876881\\
19	18	0.979899475706761\\
19	19	0.98503261767192\\
19	20	0.985009311789313\\
19	21	0.988859146368568\\
19	22	0.98863685257772\\
19	23	0.98752283773717\\
19	24	0.987656024522629\\
19	25	0.988363414459507\\
20	3	0.674367885687183\\
20	4	0.789066531804713\\
20	5	0.851132829715895\\
20	6	0.877520988083027\\
20	7	0.867856365676205\\
20	8	0.923657622325315\\
20	9	0.935624532523825\\
20	10	0.950684168632703\\
20	11	0.950331717876041\\
20	12	0.957028778893645\\
20	13	0.960669341997858\\
20	14	0.958038236152587\\
20	15	0.96442504838781\\
20	16	0.971212540203689\\
20	17	0.965331360560895\\
20	18	0.967735615775006\\
20	19	0.965242787823783\\
20	20	0.973241570045199\\
20	21	0.96988180547158\\
20	22	0.973991708775556\\
20	23	0.977785286854018\\
20	24	0.981487705286613\\
20	25	0.981782386141073\\
21	3	0.447222016336571\\
21	4	0.546518821106811\\
21	5	0.694490117086612\\
21	6	0.729161936155981\\
21	7	0.77209123739418\\
21	8	0.7975949608449\\
21	9	0.84844254893542\\
21	10	0.849069830565317\\
21	11	0.856793750813102\\
21	12	0.856624999641738\\
21	13	0.891942498681363\\
21	14	0.903737250823286\\
21	15	0.909385602504858\\
21	16	0.888092586382213\\
21	17	0.90777014401999\\
21	18	0.902193607433307\\
21	19	0.904896387985094\\
21	20	0.905964817195742\\
21	21	0.915850025479594\\
21	22	0.924502834642484\\
21	23	0.92924884785085\\
21	24	0.925872568644848\\
21	25	0.926347575509871\\
22	3	0.335236547308423\\
22	4	0.521207468728399\\
22	5	0.605446994108014\\
22	6	0.619475630938871\\
22	7	0.726107448478095\\
22	8	0.696269357004027\\
22	9	0.769058744643101\\
22	10	0.757597320185894\\
22	11	0.792485567048327\\
22	12	0.80066508482419\\
22	13	0.790432389276957\\
22	14	0.871699033649876\\
22	15	0.839774076840692\\
22	16	0.837514550344042\\
22	17	0.867700133041573\\
22	18	0.856967742254761\\
22	19	0.852445880790727\\
22	20	0.887846412148297\\
22	21	0.864492765775972\\
22	22	0.867566245873771\\
22	23	0.890030810972725\\
22	24	0.868098184577952\\
22	25	0.882204195562573\\
23	3	0.278662220206112\\
23	4	0.443605030850443\\
23	5	0.511069503926975\\
23	6	0.569815702498348\\
23	7	0.596891786074652\\
23	8	0.656854184874126\\
23	9	0.70669102231676\\
23	10	0.695724637398775\\
23	11	0.724538175827967\\
23	12	0.782231316960796\\
23	13	0.764978231413643\\
23	14	0.782175364672202\\
23	15	0.815107014899703\\
23	16	0.806477464519678\\
23	17	0.796899088450795\\
23	18	0.831284701343063\\
23	19	0.829965463880107\\
23	20	0.802584650704965\\
23	21	0.850718243242588\\
23	22	0.836983606951149\\
23	23	0.856808005176765\\
23	24	0.838935251195981\\
23	25	0.85409676200602\\
24	3	0.251800182358623\\
24	4	0.375836531774719\\
24	5	0.458614565999348\\
24	6	0.516562379586148\\
24	7	0.591614924200719\\
24	8	0.606772181355058\\
24	9	0.652851127284293\\
24	10	0.672229944022257\\
24	11	0.685990396029782\\
24	12	0.690691872676465\\
24	13	0.750776766011264\\
24	14	0.754844971867024\\
24	15	0.687103298186594\\
24	16	0.766282455008523\\
24	17	0.767540496759735\\
24	18	0.813429263889213\\
24	19	0.781138050789846\\
24	20	0.790097218641168\\
24	21	0.785210082807811\\
24	22	0.808346728742255\\
24	23	0.81940372325228\\
24	24	0.817019212561363\\
24	25	0.830023145248097\\
25	3	0.224031719423073\\
25	4	0.3294587600934\\
25	5	0.425915428849247\\
25	6	0.478698169008954\\
25	7	0.560177846271306\\
25	8	0.572709426555969\\
25	9	0.637668459351496\\
25	10	0.649435213940213\\
25	11	0.656955185554549\\
25	12	0.658312309164522\\
25	13	0.702178063986314\\
25	14	0.726019305255316\\
25	15	0.743350809664213\\
25	16	0.74759455650222\\
25	17	0.730501675650292\\
25	18	0.773897649011005\\
25	19	0.754847256243955\\
25	20	0.795153566556764\\
25	21	0.798549533268329\\
25	22	0.793158363808657\\
25	23	0.784502085560412\\
25	24	0.795863291402013\\
25	25	0.813518056424175\\
26	3	0.193638102582229\\
26	4	0.293586588884827\\
26	5	0.387386852542813\\
26	6	0.435783265631995\\
26	7	0.483291850364821\\
26	8	0.563692911202805\\
26	9	0.558226057325542\\
26	10	0.58763042012899\\
26	11	0.622908610895791\\
26	12	0.66597065565374\\
26	13	0.687708716392961\\
26	14	0.699838430532041\\
26	15	0.680882539303494\\
26	16	0.710211370654874\\
26	17	0.742584817370466\\
26	18	0.743604171922506\\
26	19	0.737581855477675\\
26	20	0.757932085157022\\
26	21	0.762486282653436\\
26	22	0.732603119272804\\
26	23	0.719335108112997\\
26	24	0.76284922009186\\
26	25	0.78664511428251\\
27	3	0.212813278704138\\
27	4	0.300529701810087\\
27	5	0.382603776587137\\
27	6	0.392516988143011\\
27	7	0.457198704770888\\
27	8	0.492039279323524\\
27	9	0.529790509704932\\
27	10	0.591617011023902\\
27	11	0.628996879533708\\
27	12	0.617125483372587\\
27	13	0.615175822784715\\
27	14	0.665943589908385\\
27	15	0.644209533998509\\
27	16	0.641042665883376\\
27	17	0.709535395701225\\
27	18	0.712447587146449\\
27	19	0.704034724878816\\
27	20	0.742782430213158\\
27	21	0.734810456184251\\
27	22	0.702392368321597\\
27	23	0.727755099889078\\
27	24	0.720709835570038\\
27	25	0.764237341071889\\
};
\end{axis}
\end{tikzpicture}} \\
\subfloat[$1 - \frac{1}{\lambda_4}$]{\label{fig_slope_4} \begin{tikzpicture}

\begin{axis}[%
scale = 0.4,
width=\columnwidth,
height=0.9259\columnwidth,
at={(0in,0in)},
scale only axis,
point meta min=0.0667906782978906,
point meta max=0.998388626300373,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=27,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=25,
ylabel={$r$},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}, colorbar/width=0.3cm, /pgf/number format/fixed, at={(1.05,1)} }
]

\addplot[%
surf,
shader=flat corner,draw=black,colormap/blackwhite,mesh/rows=27]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1	4	0.0667906782978906\\
1	5	0.0985626464031405\\
1	6	0.243539163479155\\
1	7	0.320528401077478\\
1	8	0.388314375405636\\
1	9	0.497432090626729\\
1	10	0.545632661646086\\
1	11	0.654747813562491\\
1	12	0.700505854359915\\
1	13	0.729273295073809\\
1	14	0.802227482359041\\
1	15	0.791863408086102\\
1	16	0.846431885618164\\
1	17	0.873021657188018\\
1	18	0.925045684957805\\
1	19	0.947526614189964\\
1	20	0.975428536017703\\
1	21	0.987101064162552\\
1	22	0.995388106965417\\
1	23	0.994312769271096\\
1	24	0.994918612875861\\
1	25	0.99705562734848\\
2	4	0.0833220396207974\\
2	5	0.184616245704154\\
2	6	0.25818098186855\\
2	7	0.334463280474872\\
2	8	0.42970427701029\\
2	9	0.454331039626637\\
2	10	0.563654586693121\\
2	11	0.681123902844377\\
2	12	0.70426299040897\\
2	13	0.75504824651002\\
2	14	0.78679736336132\\
2	15	0.855732987467564\\
2	16	0.893987304633772\\
2	17	0.925231066703226\\
2	18	0.953657877628356\\
2	19	0.973739752255233\\
2	20	0.987882548116327\\
2	21	0.993813922029935\\
2	22	0.994292165228216\\
2	23	0.994499309909893\\
2	24	0.993408495266002\\
2	25	0.996244445515741\\
3	4	0.0944082900392585\\
3	5	0.176499844639846\\
3	6	0.251838303941497\\
3	7	0.368633428973665\\
3	8	0.490450291263349\\
3	9	0.492441776077414\\
3	10	0.652620113248469\\
3	11	0.652659682622099\\
3	12	0.731655826953461\\
3	13	0.815507504430051\\
3	14	0.813080183525484\\
3	15	0.885828235599923\\
3	16	0.912107236559674\\
3	17	0.94024092578091\\
3	18	0.966594762952754\\
3	19	0.98780068173217\\
3	20	0.994155008282327\\
3	21	0.994442180945327\\
3	22	0.992543099636567\\
3	23	0.996426632312304\\
3	24	0.99819079038507\\
3	25	0.997102971026545\\
4	4	0.0988409452793992\\
4	5	0.168269563226658\\
4	6	0.291974608843979\\
4	7	0.394038935717281\\
4	8	0.503462938669653\\
4	9	0.588290553593169\\
4	10	0.646565160715109\\
4	11	0.70485252522188\\
4	12	0.727232620225554\\
4	13	0.801532771639459\\
4	14	0.852232423955259\\
4	15	0.897597574251684\\
4	16	0.927799830593472\\
4	17	0.965126768125012\\
4	18	0.987662917950474\\
4	19	0.990055326160395\\
4	20	0.994765967377521\\
4	21	0.994311919512719\\
4	22	0.997187668967785\\
4	23	0.996529588871679\\
4	24	0.995200630965055\\
4	25	0.997361540222742\\
5	4	0.0914757826966331\\
5	5	0.200201777425038\\
5	6	0.292832583730438\\
5	7	0.367170304619477\\
5	8	0.475601162848054\\
5	9	0.575598939201009\\
5	10	0.650200803131152\\
5	11	0.721740170649305\\
5	12	0.758526875507464\\
5	13	0.832622636366918\\
5	14	0.871438088830136\\
5	15	0.91694226943843\\
5	16	0.953215146809186\\
5	17	0.979169815323529\\
5	18	0.98994317288137\\
5	19	0.992673255035628\\
5	20	0.994309481520359\\
5	21	0.997589221866906\\
5	22	0.994386658110784\\
5	23	0.99734416029567\\
5	24	0.998075212305215\\
5	25	0.9978753504731\\
6	4	0.0949270753916881\\
6	5	0.202981162400388\\
6	6	0.292373240612268\\
6	7	0.40366627134253\\
6	8	0.517374881281186\\
6	9	0.618294108740642\\
6	10	0.685127462323849\\
6	11	0.777633301129253\\
6	12	0.820358247326925\\
6	13	0.873048950757293\\
6	14	0.908557067618122\\
6	15	0.936428498365875\\
6	16	0.980731521280547\\
6	17	0.987130398786579\\
6	18	0.992432430251899\\
6	19	0.994347526330869\\
6	20	0.99494225703826\\
6	21	0.99424993632713\\
6	22	0.997415080866909\\
6	23	0.997692255955211\\
6	24	0.998388626300373\\
6	25	0.997775853559265\\
7	4	0.108092510206879\\
7	5	0.201487833033498\\
7	6	0.300406989541383\\
7	7	0.472839601196199\\
7	8	0.551232210577353\\
7	9	0.664445550290189\\
7	10	0.7065003905004\\
7	11	0.775325167047983\\
7	12	0.80843594618561\\
7	13	0.87994228418405\\
7	14	0.940864094089831\\
7	15	0.977833568997016\\
7	16	0.988451544172404\\
7	17	0.990243952691051\\
7	18	0.995608745495575\\
7	19	0.99359578669839\\
7	20	0.996805757688265\\
7	21	0.996968188354837\\
7	22	0.997859450221559\\
7	23	0.997414999200055\\
7	24	0.997563055781877\\
7	25	0.997336385532384\\
8	4	0.0971590614723309\\
8	5	0.228000222261704\\
8	6	0.336031505843221\\
8	7	0.452605567039759\\
8	8	0.586985222076519\\
8	9	0.654486010856119\\
8	10	0.741773537304049\\
8	11	0.831093839198637\\
8	12	0.863393474678251\\
8	13	0.925236956721547\\
8	14	0.972231205497883\\
8	15	0.987823887026493\\
8	16	0.990213427310383\\
8	17	0.993287165284824\\
8	18	0.993428003308247\\
8	19	0.992339441499509\\
8	20	0.996552589770983\\
8	21	0.995518603165726\\
8	22	0.995719240003152\\
8	23	0.997046395743474\\
8	24	0.996457080201691\\
8	25	0.997026078983073\\
9	4	0.131382996564378\\
9	5	0.231489740379567\\
9	6	0.352235361869394\\
9	7	0.458280223472558\\
9	8	0.616626563970826\\
9	9	0.68769085501068\\
9	10	0.769731804249877\\
9	11	0.842804202654586\\
9	12	0.917446646686889\\
9	13	0.973087401286219\\
9	14	0.980621754181769\\
9	15	0.987545947716161\\
9	16	0.989927808671284\\
9	17	0.991640208026441\\
9	18	0.994672724460327\\
9	19	0.994296080182592\\
9	20	0.99613691135101\\
9	21	0.995259850306815\\
9	22	0.997082206499177\\
9	23	0.996955294916924\\
9	24	0.997738338550893\\
9	25	0.996891667549899\\
10	4	0.130777587026363\\
10	5	0.247208929263604\\
10	6	0.381251391189795\\
10	7	0.514916593445753\\
10	8	0.627548415563111\\
10	9	0.738155698255354\\
10	10	0.83163512209066\\
10	11	0.903486584987587\\
10	12	0.967344181496519\\
10	13	0.979874345351663\\
10	14	0.983374883045553\\
10	15	0.991290615163276\\
10	16	0.99250965314136\\
10	17	0.993848372454202\\
10	18	0.995159143073851\\
10	19	0.994540579312483\\
10	20	0.993936410357027\\
10	21	0.996253107770589\\
10	22	0.996579577243259\\
10	23	0.997926553633183\\
10	24	0.995406862396379\\
10	25	0.997062847880405\\
11	4	0.158642052885923\\
11	5	0.277340650113707\\
11	6	0.45789471085949\\
11	7	0.575660754640246\\
11	8	0.643907895823906\\
11	9	0.772828065905739\\
11	10	0.869857600537875\\
11	11	0.949760208151266\\
11	12	0.97413816327465\\
11	13	0.979818367877615\\
11	14	0.988047624905423\\
11	15	0.992672637417971\\
11	16	0.991832394259536\\
11	17	0.993310619248236\\
11	18	0.992844536330289\\
11	19	0.992027279364218\\
11	20	0.996077499838524\\
11	21	0.995193304583132\\
11	22	0.996265957574692\\
11	23	0.995825377508359\\
11	24	0.996333993103147\\
11	25	0.995993558592565\\
12	4	0.181690745431458\\
12	5	0.30772293139585\\
12	6	0.477549266724917\\
12	7	0.627293700883086\\
12	8	0.766871278878795\\
12	9	0.842972342220888\\
12	10	0.940640798427\\
12	11	0.962914818720253\\
12	12	0.977305345989415\\
12	13	0.984007576598458\\
12	14	0.988007248336124\\
12	15	0.987066822618683\\
12	16	0.989776558796654\\
12	17	0.99325001712733\\
12	18	0.993568539854689\\
12	19	0.994001194998642\\
12	20	0.995433408453684\\
12	21	0.993036138177659\\
12	22	0.99420990623556\\
12	23	0.995622413253675\\
12	24	0.995573473011467\\
12	25	0.996188213855147\\
13	4	0.163294113078404\\
13	5	0.356248624285762\\
13	6	0.521679361197994\\
13	7	0.657990732743392\\
13	8	0.819126746558664\\
13	9	0.922638650926722\\
13	10	0.968949030643432\\
13	11	0.970225528741505\\
13	12	0.977786358076667\\
13	13	0.983544234815521\\
13	14	0.984012922962673\\
13	15	0.991119564426993\\
13	16	0.989632157531771\\
13	17	0.992210573107287\\
13	18	0.993515784291871\\
13	19	0.991317994174178\\
13	20	0.994127793261017\\
13	21	0.993786180846663\\
13	22	0.995062122360329\\
13	23	0.993869822914434\\
13	24	0.994727498757015\\
13	25	0.995932626493881\\
14	4	0.22118116818581\\
14	5	0.371951377439074\\
14	6	0.57381603023374\\
14	7	0.741766619328393\\
14	8	0.91582789509195\\
14	9	0.952947125649899\\
14	10	0.961715132687052\\
14	11	0.965704469706961\\
14	12	0.978808876377113\\
14	13	0.98010171057591\\
14	14	0.988343672181453\\
14	15	0.987371391074147\\
14	16	0.989559522644861\\
14	17	0.990165218944621\\
14	18	0.99043501427958\\
14	19	0.993020951156253\\
14	20	0.99158949598878\\
14	21	0.993516439177611\\
14	22	0.993389512036789\\
14	23	0.994028013111921\\
14	24	0.994687233675229\\
14	25	0.992538268975538\\
15	4	0.221602617997363\\
15	5	0.471457234768196\\
15	6	0.683588041888487\\
15	7	0.871604933696342\\
15	8	0.915334572457964\\
15	9	0.953054770491533\\
15	10	0.96692428111615\\
15	11	0.969749843525981\\
15	12	0.973366213798373\\
15	13	0.974279136397453\\
15	14	0.980765303900056\\
15	15	0.987095524264335\\
15	16	0.982621064457637\\
15	17	0.988136268414138\\
15	18	0.988917997016125\\
15	19	0.991291513143203\\
15	20	0.988424239509803\\
15	21	0.992512267058107\\
15	22	0.989415298170219\\
15	23	0.991453266942542\\
15	24	0.994051524911061\\
15	25	0.992298102325347\\
16	4	0.283460773965965\\
16	5	0.545927660312449\\
16	6	0.791618296254254\\
16	7	0.888995255219409\\
16	8	0.917539983775342\\
16	9	0.951224912733203\\
16	10	0.949315161531285\\
16	11	0.962739864369964\\
16	12	0.975337429619962\\
16	13	0.9686220112912\\
16	14	0.978252331116216\\
16	15	0.980914681292215\\
16	16	0.980635811309871\\
16	17	0.986155490648754\\
16	18	0.986715840160651\\
16	19	0.985966308630205\\
16	20	0.987066474043085\\
16	21	0.988861425917424\\
16	22	0.989745299538683\\
16	23	0.988015397106468\\
16	24	0.991035683366078\\
16	25	0.991810665661155\\
17	4	0.38390917870054\\
17	5	0.719085948820352\\
17	6	0.84222459104323\\
17	7	0.890788275796342\\
17	8	0.929387445266038\\
17	9	0.9308417826884\\
17	10	0.942681176290182\\
17	11	0.962730261136454\\
17	12	0.958318548581329\\
17	13	0.967680037767392\\
17	14	0.96887518124554\\
17	15	0.975554981686911\\
17	16	0.977714046152719\\
17	17	0.974922696700672\\
17	18	0.97534120425075\\
17	19	0.978023595511686\\
17	20	0.979456060198528\\
17	21	0.984401046395628\\
17	22	0.984822393959268\\
17	23	0.984742784841375\\
17	24	0.985648727489868\\
17	25	0.98257005101796\\
18	4	0.573464745429242\\
18	5	0.723943087183127\\
18	6	0.807876949632798\\
18	7	0.86404660621573\\
18	8	0.88916724775272\\
18	9	0.905333241152955\\
18	10	0.937188936130416\\
18	11	0.92097872074986\\
18	12	0.952160687985963\\
18	13	0.948822072701085\\
18	14	0.961657453449762\\
18	15	0.958890296621156\\
18	16	0.967504578351546\\
18	17	0.963695452255002\\
18	18	0.974675631931733\\
18	19	0.978412619099176\\
18	20	0.974990963191896\\
18	21	0.974315672707388\\
18	22	0.974986460277664\\
18	23	0.966898932800703\\
18	24	0.978009720350737\\
18	25	0.980177893499014\\
19	4	0.515491181547861\\
19	5	0.68663145795993\\
19	6	0.785427822127563\\
19	7	0.826335313039134\\
19	8	0.840740674225673\\
19	9	0.875046967468167\\
19	10	0.893078130020495\\
19	11	0.902573346435137\\
19	12	0.905114581229698\\
19	13	0.930326140895019\\
19	14	0.930673915532872\\
19	15	0.928329959570302\\
19	16	0.944942039217315\\
19	17	0.951929525923644\\
19	18	0.935645026917283\\
19	19	0.94789721227309\\
19	20	0.943096554225785\\
19	21	0.963544746174559\\
19	22	0.960166119028683\\
19	23	0.954711758558787\\
19	24	0.958904962655761\\
19	25	0.959712312059009\\
20	4	0.280078898315436\\
20	5	0.414505880224872\\
20	6	0.503555036173823\\
20	7	0.569184446441322\\
20	8	0.6260014648107\\
20	9	0.657750139934949\\
20	10	0.718335102062366\\
20	11	0.773950933927683\\
20	12	0.77535993560387\\
20	13	0.784172341362402\\
20	14	0.773586349155856\\
20	15	0.810931529909562\\
20	16	0.781425273341055\\
20	17	0.812913365689985\\
20	18	0.821532281527112\\
20	19	0.793993651818015\\
20	20	0.850268431373847\\
20	21	0.842806704012991\\
20	22	0.861569112596176\\
20	23	0.868388670089533\\
20	24	0.864050303153526\\
20	25	0.873629659969038\\
21	4	0.188021884988421\\
21	5	0.366362739585868\\
21	6	0.422036434849869\\
21	7	0.51550722982376\\
21	8	0.56036832961624\\
21	9	0.660946825640375\\
21	10	0.651944342816242\\
21	11	0.659350897596164\\
21	12	0.698698972057088\\
21	13	0.72946945897861\\
21	14	0.753832454496962\\
21	15	0.786637098091999\\
21	16	0.760098593652359\\
21	17	0.77978613941222\\
21	18	0.760063410722715\\
21	19	0.787477988445746\\
21	20	0.774065743421106\\
21	21	0.806298093919641\\
21	22	0.821780271690564\\
21	23	0.811076539058521\\
21	24	0.827096027408751\\
21	25	0.806437111974338\\
22	4	0.184681034965217\\
22	5	0.30799995808827\\
22	6	0.354815752005049\\
22	7	0.48226658259048\\
22	8	0.462665361534121\\
22	9	0.569819446234042\\
22	10	0.553423622470336\\
22	11	0.609811397292939\\
22	12	0.633223528249973\\
22	13	0.623857414029323\\
22	14	0.752988903350406\\
22	15	0.722127237756765\\
22	16	0.694907795521456\\
22	17	0.734115268220364\\
22	18	0.717513896699464\\
22	19	0.723219568677144\\
22	20	0.784736881687593\\
22	21	0.759707525380956\\
22	22	0.74483880603464\\
22	23	0.786877990735917\\
22	24	0.744620400415781\\
22	25	0.790591311076127\\
23	4	0.148125513626091\\
23	5	0.2550245438628\\
23	6	0.336399261183879\\
23	7	0.373308358610416\\
23	8	0.446015453053867\\
23	9	0.515783964867833\\
23	10	0.511169549164025\\
23	11	0.547417182844875\\
23	12	0.639770263386566\\
23	13	0.608966663616441\\
23	14	0.64946736297774\\
23	15	0.700232445577417\\
23	16	0.680459998107935\\
23	17	0.666193179872237\\
23	18	0.707925030151157\\
23	19	0.733748383561227\\
23	20	0.6775524468954\\
23	21	0.745232582759601\\
23	22	0.730240758115197\\
23	23	0.745992023853888\\
23	24	0.733622266093508\\
23	25	0.765805860462158\\
24	4	0.138107432147171\\
24	5	0.229783199038721\\
24	6	0.294030007763762\\
24	7	0.384875211348244\\
24	8	0.388263332039763\\
24	9	0.470407900404962\\
24	10	0.499364386086573\\
24	11	0.51017948091304\\
24	12	0.548150472675891\\
24	13	0.607879499275191\\
24	14	0.621320160015975\\
24	15	0.537633034338835\\
24	16	0.631309012836492\\
24	17	0.647798937673042\\
24	18	0.6994088726065\\
24	19	0.667758083618469\\
24	20	0.681685099940318\\
24	21	0.674445823056855\\
24	22	0.707249092879276\\
24	23	0.723127303293703\\
24	24	0.723965121608416\\
24	25	0.73836798887939\\
25	4	0.108502162453093\\
25	5	0.203880821258553\\
25	6	0.278970703385546\\
25	7	0.358907248854587\\
25	8	0.378988631804407\\
25	9	0.464567121198369\\
25	10	0.488898100890852\\
25	11	0.519935021058605\\
25	12	0.494300499141768\\
25	13	0.546332162082786\\
25	14	0.589014720947123\\
25	15	0.616748125754458\\
25	16	0.627072397123805\\
25	17	0.598895469894041\\
25	18	0.677199839909762\\
25	19	0.651140444613844\\
25	20	0.686973964225172\\
25	21	0.697595038016957\\
25	22	0.688795166539055\\
25	23	0.678353024324828\\
25	24	0.705273683018114\\
25	25	0.73241688678928\\
26	4	0.078766534164469\\
26	5	0.185849100356781\\
26	6	0.228627106088464\\
26	7	0.304816636345947\\
26	8	0.378251251101789\\
26	9	0.389809113881213\\
26	10	0.441499412662522\\
26	11	0.474288317371941\\
26	12	0.534743483428295\\
26	13	0.563768743851281\\
26	14	0.562445024924878\\
26	15	0.563820182667372\\
26	16	0.590370775323166\\
26	17	0.636915382334891\\
26	18	0.639538376459444\\
26	19	0.62208464443509\\
26	20	0.659596272337405\\
26	21	0.654493835085372\\
26	22	0.639079296720049\\
26	23	0.611943661080532\\
26	24	0.659445577246274\\
26	25	0.684857704395825\\
27	4	0.104398449147946\\
27	5	0.188337767840193\\
27	6	0.218590731507143\\
27	7	0.276923052530207\\
27	8	0.323993669965475\\
27	9	0.374240686809183\\
27	10	0.444372448013052\\
27	11	0.479312452339086\\
27	12	0.473659673773223\\
27	13	0.468364308051148\\
27	14	0.532130688945586\\
27	15	0.51801904843013\\
27	16	0.514680704523706\\
27	17	0.599761926678493\\
27	18	0.606906856408966\\
27	19	0.595304537113334\\
27	20	0.636184861495219\\
27	21	0.632467358146253\\
27	22	0.609709402357734\\
27	23	0.63044952299587\\
27	24	0.622026355704241\\
27	25	0.674921166361236\\
};
\end{axis}
\end{tikzpicture}} \hspace{-0.3cm} &
\subfloat[$1 - \frac{1}{\lambda_5}$]{\label{fig_slope_5} \begin{tikzpicture}

\begin{axis}[%
scale = 0.4,
width=\columnwidth,
height=0.9259\columnwidth,
at={(0in,0in)},
scale only axis,
point meta min=0.011934833890635,
point meta max=0.989242562213759,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=27,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=5,
ymax=25,
ylabel={$r$},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}, colorbar/width=0.3cm, /pgf/number format/fixed, at={(1.05,1)} }
]

\addplot[%
surf,
shader=flat corner,draw=black,colormap/blackwhite,mesh/rows=27]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1	5	0.011934833890635\\
1	6	0.0331864841653143\\
1	7	0.0738169801099652\\
1	8	0.118319570380313\\
1	9	0.135755703597269\\
1	10	0.180207206130842\\
1	11	0.243457482135772\\
1	12	0.306996816702707\\
1	13	0.312294868900123\\
1	14	0.399172576220196\\
1	15	0.385446036949382\\
1	16	0.503708176772285\\
1	17	0.485722841910794\\
1	18	0.630107930254414\\
1	19	0.694027127743869\\
1	20	0.734412954300671\\
1	21	0.827128663624748\\
1	22	0.935844166610933\\
1	23	0.948561222825756\\
1	24	0.928329082108361\\
1	25	0.961426648797156\\
2	5	0.0214325931648847\\
2	6	0.0341068469631422\\
2	7	0.0602239164566021\\
2	8	0.10568949876396\\
2	9	0.123646478311151\\
2	10	0.211942114425689\\
2	11	0.291858001028432\\
2	12	0.290712711631499\\
2	13	0.382481768784945\\
2	14	0.392132728034896\\
2	15	0.496019040721575\\
2	16	0.535043458358457\\
2	17	0.650843218701943\\
2	18	0.73988729816884\\
2	19	0.758445898286527\\
2	20	0.823321511610778\\
2	21	0.90118888667063\\
2	22	0.932367395929013\\
2	23	0.941262469441231\\
2	24	0.949550945197242\\
2	25	0.954340584959086\\
3	5	0.0220105289048709\\
3	6	0.0376842640553966\\
3	7	0.0851140093885708\\
3	8	0.110047944236891\\
3	9	0.134822486580673\\
3	10	0.244198732387\\
3	11	0.243146843362289\\
3	12	0.323830745927194\\
3	13	0.442593405113956\\
3	14	0.433833271075976\\
3	15	0.586020313473712\\
3	16	0.603413430257206\\
3	17	0.667102916755986\\
3	18	0.769842124782608\\
3	19	0.818025921862937\\
3	20	0.922744417114962\\
3	21	0.913957796853302\\
3	22	0.929899466409867\\
3	23	0.960498649954249\\
3	24	0.96650759955438\\
3	25	0.955860233113887\\
4	5	0.0165708472107041\\
4	6	0.0735366008372908\\
4	7	0.103608596401472\\
4	8	0.175915005105946\\
4	9	0.220743756989393\\
4	10	0.24856144463867\\
4	11	0.2956061565561\\
4	12	0.320113898362869\\
4	13	0.413944819685861\\
4	14	0.501132889646514\\
4	15	0.572371421739189\\
4	16	0.628367325888809\\
4	17	0.783388474171109\\
4	18	0.781293751944994\\
4	19	0.899707848899148\\
4	20	0.920019207769773\\
4	21	0.946347004409969\\
4	22	0.947412666839771\\
4	23	0.956098846697847\\
4	24	0.940213329062503\\
4	25	0.968232540506743\\
5	5	0.0187989628317773\\
5	6	0.0522909943725879\\
5	7	0.0911625233532274\\
5	8	0.168079197946091\\
5	9	0.218771256577621\\
5	10	0.257465634115326\\
5	11	0.370275949277279\\
5	12	0.39757618146968\\
5	13	0.450670620013841\\
5	14	0.531697388768303\\
5	15	0.642423362122147\\
5	16	0.747918707080247\\
5	17	0.814150956196953\\
5	18	0.898187828918783\\
5	19	0.903930487832288\\
5	20	0.942811325404214\\
5	21	0.960317203182638\\
5	22	0.95390171926168\\
5	23	0.981459621255581\\
5	24	0.97492428149706\\
5	25	0.975963244783283\\
6	5	0.0295112390666399\\
6	6	0.0650756207420243\\
6	7	0.127130741202037\\
6	8	0.180307891491383\\
6	9	0.259882620521556\\
6	10	0.307050773087579\\
6	11	0.40741281180229\\
6	12	0.487775724822116\\
6	13	0.54617465714281\\
6	14	0.58159828935552\\
6	15	0.656038360003666\\
6	16	0.823087222464604\\
6	17	0.859779726029366\\
6	18	0.918966998682988\\
6	19	0.96466965557231\\
6	20	0.954422947417485\\
6	21	0.956190672912531\\
6	22	0.97992041593001\\
6	23	0.968531479864789\\
6	24	0.988722371489654\\
6	25	0.98292810094286\\
7	5	0.0257661882032674\\
7	6	0.0690363109183891\\
7	7	0.148990811051023\\
7	8	0.206081132848169\\
7	9	0.271687761459291\\
7	10	0.34200384511223\\
7	11	0.429196863430165\\
7	12	0.489809157395398\\
7	13	0.599923338622847\\
7	14	0.682117706088169\\
7	15	0.804935567664775\\
7	16	0.854859338480123\\
7	17	0.92075979976971\\
7	18	0.95187401237174\\
7	19	0.959539226081076\\
7	20	0.973250460202149\\
7	21	0.980569398796938\\
7	22	0.984638290663378\\
7	23	0.971797053278548\\
7	24	0.975132680260556\\
7	25	0.963930053546793\\
8	5	0.0383187180075001\\
8	6	0.0858393244286263\\
8	7	0.129261528790375\\
8	8	0.272764977067969\\
8	9	0.266800638868984\\
8	10	0.389488183572816\\
8	11	0.476062336385104\\
8	12	0.536161318948215\\
8	13	0.634719159825209\\
8	14	0.770861512907694\\
8	15	0.881020856363744\\
8	16	0.908366761272821\\
8	17	0.932737295044164\\
8	18	0.934826838753915\\
8	19	0.954366112484875\\
8	20	0.967690313489001\\
8	21	0.966864283626243\\
8	22	0.975970066212757\\
8	23	0.979684694613074\\
8	24	0.978745385080208\\
8	25	0.986382191837224\\
9	5	0.03731907604395\\
9	6	0.0854297323953919\\
9	7	0.152931536303723\\
9	8	0.247449434631935\\
9	9	0.315669549865933\\
9	10	0.392789563546868\\
9	11	0.515436505748914\\
9	12	0.64653257750302\\
9	13	0.774087597265567\\
9	14	0.869721137022904\\
9	15	0.915417326993563\\
9	16	0.951338562717267\\
9	17	0.953039098838493\\
9	18	0.951517631811886\\
9	19	0.954810726684597\\
9	20	0.97470512170453\\
9	21	0.968659571525503\\
9	22	0.982124045791447\\
9	23	0.981137848204746\\
9	24	0.979315179298893\\
9	25	0.975414848309198\\
10	5	0.0468023225992924\\
10	6	0.115338410018913\\
10	7	0.187628588676078\\
10	8	0.292526654896791\\
10	9	0.397220237902008\\
10	10	0.506210014461232\\
10	11	0.605132742655257\\
10	12	0.742106534294225\\
10	13	0.835887763971925\\
10	14	0.909381755589415\\
10	15	0.930503731072433\\
10	16	0.945806901816485\\
10	17	0.964323710985364\\
10	18	0.973451128105131\\
10	19	0.968780580737053\\
10	20	0.975180510605893\\
10	21	0.970044819222175\\
10	22	0.979241557202523\\
10	23	0.987109496828614\\
10	24	0.97935974745813\\
10	25	0.989242562213759\\
11	5	0.0537699563067397\\
11	6	0.140064814064979\\
11	7	0.221983859517081\\
11	8	0.307030933472541\\
11	9	0.414223210836171\\
11	10	0.574389776566601\\
11	11	0.665659387946002\\
11	12	0.837234019267672\\
11	13	0.901902564667373\\
11	14	0.936175228914488\\
11	15	0.964417954996164\\
11	16	0.97303603884227\\
11	17	0.965165982255683\\
11	18	0.968835636567928\\
11	19	0.944684187850797\\
11	20	0.984940157947802\\
11	21	0.975106478756775\\
11	22	0.983497860081438\\
11	23	0.961997648104898\\
11	24	0.972198294371497\\
11	25	0.982052596529439\\
12	5	0.0529703561112309\\
12	6	0.152740716231747\\
12	7	0.261831544165161\\
12	8	0.410977199409424\\
12	9	0.49011617543246\\
12	10	0.636564651314392\\
12	11	0.818396037370639\\
12	12	0.90148690657624\\
12	13	0.927441038794014\\
12	14	0.931451389767709\\
12	15	0.942527665385888\\
12	16	0.953494114540005\\
12	17	0.971214821701867\\
12	18	0.968959128766029\\
12	19	0.974491450688508\\
12	20	0.972519803622029\\
12	21	0.977758873164756\\
12	22	0.976103404170493\\
12	23	0.981681948382872\\
12	24	0.981989144008184\\
12	25	0.977969826235116\\
13	5	0.0654717250288644\\
13	6	0.165566207024293\\
13	7	0.287024683439847\\
13	8	0.443630923274976\\
13	9	0.58125265379846\\
13	10	0.813612804578341\\
13	11	0.877127653673931\\
13	12	0.895084221178916\\
13	13	0.935174665617382\\
13	14	0.938321947085315\\
13	15	0.967156889825993\\
13	16	0.9554693911507\\
13	17	0.975251148233338\\
13	18	0.972836463158036\\
13	19	0.966474913097913\\
13	20	0.97742947559505\\
13	21	0.972786672200322\\
13	22	0.985288529744177\\
13	23	0.978396534889889\\
13	24	0.986509240181507\\
13	25	0.982468010683014\\
14	5	0.057938079895006\\
14	6	0.179590715687281\\
14	7	0.341772959646935\\
14	8	0.550871258941877\\
14	9	0.785088180615926\\
14	10	0.863257598839761\\
14	11	0.875684440949555\\
14	12	0.923549206005321\\
14	13	0.931951724497857\\
14	14	0.950382254462274\\
14	15	0.958901442045725\\
14	16	0.969417349575993\\
14	17	0.965396872235975\\
14	18	0.974341406589946\\
14	19	0.977919730214297\\
14	20	0.969774394215625\\
14	21	0.972787166743731\\
14	22	0.976088443373406\\
14	23	0.980730006003639\\
14	24	0.977026952576791\\
14	25	0.967296095309323\\
15	5	0.0843407698761006\\
15	6	0.299263646848506\\
15	7	0.472288788956914\\
15	8	0.705682397736245\\
15	9	0.851862425293663\\
15	10	0.88786494337318\\
15	11	0.892084502881091\\
15	12	0.9249250484449\\
15	13	0.919012513953371\\
15	14	0.938831228527975\\
15	15	0.957316867437148\\
15	16	0.945599194979821\\
15	17	0.961822637909535\\
15	18	0.968309416655056\\
15	19	0.976890427036911\\
15	20	0.956307350243522\\
15	21	0.973509156517283\\
15	22	0.96606793080007\\
15	23	0.973322485648862\\
15	24	0.98133424066818\\
15	25	0.977215522979628\\
16	5	0.140537977920812\\
16	6	0.304292256683502\\
16	7	0.621693926797028\\
16	8	0.7689643361049\\
16	9	0.827463320797215\\
16	10	0.855508042821538\\
16	11	0.88747764814974\\
16	12	0.919771808522066\\
16	13	0.891541849550821\\
16	14	0.933673831746462\\
16	15	0.938648755564755\\
16	16	0.937947984387096\\
16	17	0.955955260675944\\
16	18	0.950522374930753\\
16	19	0.955326545636159\\
16	20	0.955448809976585\\
16	21	0.962883303860676\\
16	22	0.969755495091576\\
16	23	0.952845995287629\\
16	24	0.967792109090726\\
16	25	0.97302270663711\\
17	5	0.18013095433266\\
17	6	0.535449152397405\\
17	7	0.686911368537018\\
17	8	0.799468426704409\\
17	9	0.802328448694707\\
17	10	0.831536572121874\\
17	11	0.879514875961946\\
17	12	0.879687366239767\\
17	13	0.886852337877632\\
17	14	0.889595046688006\\
17	15	0.917164026302353\\
17	16	0.911778154178949\\
17	17	0.920356929800263\\
17	18	0.921996051845868\\
17	19	0.928484774523991\\
17	20	0.934777295481336\\
17	21	0.937607435833728\\
17	22	0.939583257057356\\
17	23	0.946949346417258\\
17	24	0.941732483023098\\
17	25	0.950679873123961\\
18	5	0.363766323197837\\
18	6	0.47602877073475\\
18	7	0.625604648633951\\
18	8	0.666820175599092\\
18	9	0.714838029184442\\
18	10	0.763213426364861\\
18	11	0.731399935062585\\
18	12	0.81233219256565\\
18	13	0.811879420509951\\
18	14	0.839979605462134\\
18	15	0.828100429921483\\
18	16	0.871980555877241\\
18	17	0.86119574871315\\
18	18	0.874433558108917\\
18	19	0.888126235633742\\
18	20	0.878095328654474\\
18	21	0.89578600156484\\
18	22	0.90142480931046\\
18	23	0.881953004464742\\
18	24	0.90819043695333\\
18	25	0.9009386342394\\
19	5	0.134517766775798\\
19	6	0.235414330668067\\
19	7	0.358179392415314\\
19	8	0.395137794448194\\
19	9	0.524647435290003\\
19	10	0.525661552371079\\
19	11	0.587055413876236\\
19	12	0.598244961635183\\
19	13	0.673819574118226\\
19	14	0.679263821243676\\
19	15	0.694300728457627\\
19	16	0.703216689523893\\
19	17	0.699467492287154\\
19	18	0.701746180555403\\
19	19	0.736548790200977\\
19	20	0.74038319998726\\
19	21	0.788745308739175\\
19	22	0.742165443922934\\
19	23	0.768854842908363\\
19	24	0.802413729445126\\
19	25	0.781118698377435\\
20	5	0.0879812892695249\\
20	6	0.15357327943244\\
20	7	0.245284158458335\\
20	8	0.330336653530537\\
20	9	0.369401851923936\\
20	10	0.434591958488832\\
20	11	0.501520877590271\\
20	12	0.546715311577613\\
20	13	0.55821208520574\\
20	14	0.550311197597886\\
20	15	0.614770625774407\\
20	16	0.556648266122243\\
20	17	0.645541414898499\\
20	18	0.64003385273755\\
20	19	0.610864565045642\\
20	20	0.682571948772762\\
20	21	0.667163705035427\\
20	22	0.694328350334955\\
20	23	0.712866231445956\\
20	24	0.720043791668943\\
20	25	0.732891627949227\\
21	5	0.072999018934166\\
21	6	0.154560041358625\\
21	7	0.24438308915572\\
21	8	0.268871338358744\\
21	9	0.411381844119925\\
21	10	0.391340341332556\\
21	11	0.443900241742859\\
21	12	0.478088616973421\\
21	13	0.506067058499688\\
21	14	0.548748379572298\\
21	15	0.637460353059403\\
21	16	0.566849081745732\\
21	17	0.614734974162573\\
21	18	0.592433008963663\\
21	19	0.633581276455693\\
21	20	0.627339267206532\\
21	21	0.66908500200368\\
21	22	0.670516768283417\\
21	23	0.678898637677487\\
21	24	0.695717861780908\\
21	25	0.673774189259286\\
22	5	0.0722258567800715\\
22	6	0.115128082553001\\
22	7	0.227870423812134\\
22	8	0.224235688445068\\
22	9	0.320152822476088\\
22	10	0.328791084114914\\
22	11	0.400858392201086\\
22	12	0.456923391217029\\
22	13	0.433752622068181\\
22	14	0.577052413853206\\
22	15	0.559840375562279\\
22	16	0.528044572042709\\
22	17	0.585925480437065\\
22	18	0.562335684018056\\
22	19	0.58889191459383\\
22	20	0.63950359173984\\
22	21	0.614991327975203\\
22	22	0.603405027707033\\
22	23	0.656041803545771\\
22	24	0.602376479413739\\
22	25	0.65984253276877\\
23	5	0.0454325399262059\\
23	6	0.117255107437151\\
23	7	0.148015003234698\\
23	8	0.214053830021211\\
23	9	0.283476366165676\\
23	10	0.309700155786702\\
23	11	0.35811303849123\\
23	12	0.446683267337149\\
23	13	0.418836531533657\\
23	14	0.484774621262349\\
23	15	0.539253439475122\\
23	16	0.517011823340467\\
23	17	0.51848559750222\\
23	18	0.556321535545649\\
23	19	0.596794718944013\\
23	20	0.542350809060471\\
23	21	0.634405705870604\\
23	22	0.588753500280072\\
23	23	0.624927032173956\\
23	24	0.600930575617481\\
23	25	0.658445064033593\\
24	5	0.0475089424503453\\
24	6	0.098152815045926\\
24	7	0.169818644437873\\
24	8	0.188683204361111\\
24	9	0.269480678415817\\
24	10	0.308188014198442\\
24	11	0.336140109487257\\
24	12	0.374139372852991\\
24	13	0.446048738064568\\
24	14	0.471754586537144\\
24	15	0.367258461484185\\
24	16	0.475366683718863\\
24	17	0.508779809479319\\
24	18	0.556551950859709\\
24	19	0.537938863354783\\
24	20	0.552448407392833\\
24	21	0.550553255320665\\
24	22	0.573676262321112\\
24	23	0.590997284905877\\
24	24	0.59448979838204\\
24	25	0.626287991090296\\
25	5	0.0438680686817826\\
25	6	0.0865929478932081\\
25	7	0.140218168743714\\
25	8	0.198511418592178\\
25	9	0.254132705318982\\
25	10	0.30965486547292\\
25	11	0.333617588084353\\
25	12	0.323567916534898\\
25	13	0.376785449755112\\
25	14	0.425633159902671\\
25	15	0.473296145975407\\
25	16	0.479453295723651\\
25	17	0.449441819028435\\
25	18	0.55160802737055\\
25	19	0.512991825260915\\
25	20	0.556183500956069\\
25	21	0.582823011391691\\
25	22	0.568449669792305\\
25	23	0.55692958912408\\
25	24	0.605948938034337\\
25	25	0.61990641295067\\
26	5	0.0322689873245534\\
26	6	0.0740810653720348\\
26	7	0.131605382853361\\
26	8	0.193147009581022\\
26	9	0.204723974376533\\
26	10	0.271882980486289\\
26	11	0.297203671895596\\
26	12	0.368117404723391\\
26	13	0.401854084018807\\
26	14	0.397910224504627\\
26	15	0.422467726477406\\
26	16	0.455492746192661\\
26	17	0.503626675228682\\
26	18	0.514260805357196\\
26	19	0.492635235880345\\
26	20	0.517865311054138\\
26	21	0.5402918017066\\
26	22	0.506645655378921\\
26	23	0.499281745671238\\
26	24	0.540028487862046\\
26	25	0.570959082299231\\
27	5	0.0434487748981328\\
27	6	0.0686880113493536\\
27	7	0.109913659002805\\
27	8	0.154220973247667\\
27	9	0.196775088367472\\
27	10	0.263408096778581\\
27	11	0.323006522867871\\
27	12	0.326712019042642\\
27	13	0.32153671644116\\
27	14	0.377923006729353\\
27	15	0.359485875508018\\
27	16	0.394362742858342\\
27	17	0.475529569141818\\
27	18	0.481320280093098\\
27	19	0.470481470547028\\
27	20	0.524708728326867\\
27	21	0.51765995526042\\
27	22	0.504222702630297\\
27	23	0.519959567577192\\
27	24	0.504126282252438\\
27	25	0.571082088023817\\
};
\end{axis}
\end{tikzpicture}} \hspace{-0.3cm} &
\subfloat[$1 - \frac{1}{\lambda_6}$]{\label{fig_slope_6} \begin{tikzpicture}

\begin{axis}[%
scale = 0.4,
width=\columnwidth,
height=0.9259\columnwidth,
at={(0in,0in)},
scale only axis,
point meta min=4.09352551855591e-013,
point meta max=7.24039451380532e-005,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=27,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=6,
ymax=25,
ylabel={$r$},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}, colorbar/width=0.3cm, /pgf/number format/fixed, at={(1.05,1)}}
]

\addplot[%
surf,
shader=flat corner,draw=black,colormap/blackwhite,mesh/rows=27]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1	6	4.09352551855591e-013\\
1	7	8.45710168562164e-013\\
1	8	1.20114806989591e-012\\
1	9	2.9024405101552e-012\\
1	10	3.30240723656061e-012\\
1	11	6.39146957581715e-012\\
1	12	5.8576032913038e-012\\
1	13	6.52471188189452e-012\\
1	14	8.69554872551248e-012\\
1	15	8.78099593037973e-012\\
1	16	1.92211113692053e-011\\
1	17	2.85269208255556e-011\\
1	18	4.22667190136394e-011\\
1	19	5.61406832133571e-011\\
1	20	7.61478680111338e-011\\
1	21	1.65590878786759e-010\\
1	22	2.26291803073764e-010\\
1	23	4.44577493707854e-010\\
1	24	1.61339458348841e-009\\
1	25	1.55065047247049e-009\\
2	6	7.77588070599578e-010\\
2	7	3.87517651967428e-009\\
2	8	1.18487413125479e-008\\
2	9	1.10502343975138e-008\\
2	10	3.66138526564086e-008\\
2	11	3.35624443192906e-008\\
2	12	3.20945871801204e-008\\
2	13	6.19465732543123e-008\\
2	14	1.13277697503245e-007\\
2	15	6.53879886136632e-008\\
2	16	2.81593149767945e-007\\
2	17	2.03387005079936e-007\\
2	18	2.24323427824302e-007\\
2	19	4.33955551030207e-007\\
2	20	6.43188186750798e-007\\
2	21	1.14534461219562e-006\\
2	22	5.0578588591188e-006\\
2	23	5.85200084146087e-006\\
2	24	4.79493216390292e-006\\
2	25	1.0031940750107e-005\\
3	6	3.12184961215323e-009\\
3	7	1.72039558588022e-008\\
3	8	9.87499907623146e-009\\
3	9	4.16095799993244e-008\\
3	10	4.8550114195578e-008\\
3	11	4.41525317174118e-008\\
3	12	9.26802579526154e-008\\
3	13	1.35201569032573e-007\\
3	14	8.5840498770251e-008\\
3	15	2.2731747901461e-007\\
3	16	2.59161150700793e-007\\
3	17	3.33697354074625e-007\\
3	18	5.06213015772916e-007\\
3	19	5.97323224088564e-007\\
3	20	2.03543086493174e-006\\
3	21	4.39685936288736e-006\\
3	22	6.26910841059702e-006\\
3	23	1.04630879331291e-005\\
3	24	1.50905496497555e-005\\
3	25	1.54834410686522e-005\\
4	6	4.05344739218272e-009\\
4	7	1.78503945591491e-008\\
4	8	2.5434356089038e-008\\
4	9	4.36528648550816e-008\\
4	10	4.57914630691558e-008\\
4	11	7.36964001124551e-008\\
4	12	9.49839627817362e-008\\
4	13	2.12442972383764e-007\\
4	14	2.05533111190537e-007\\
4	15	3.37628076494401e-007\\
4	16	5.11893376162753e-007\\
4	17	7.73103453757251e-007\\
4	18	1.1912567541883e-006\\
4	19	2.95280707668932e-006\\
4	20	3.53935955161866e-006\\
4	21	6.10495823667012e-006\\
4	22	1.28169557293312e-005\\
4	23	1.70154349088558e-005\\
4	24	1.57638142978334e-005\\
4	25	1.59543546916696e-005\\
5	6	3.09359534433895e-009\\
5	7	2.18510075689071e-008\\
5	8	4.69313757445189e-008\\
5	9	8.3802266142019e-008\\
5	10	5.88000622292473e-008\\
5	11	1.60472033596815e-007\\
5	12	1.06540723301407e-007\\
5	13	1.71762138519993e-007\\
5	14	2.24295604727143e-007\\
5	15	3.17792586738141e-007\\
5	16	5.28699944813971e-007\\
5	17	9.61529516934068e-007\\
5	18	2.51242980500499e-006\\
5	19	4.55358097177783e-006\\
5	20	9.74507016101023e-006\\
5	21	1.57134984384799e-005\\
5	22	1.21167996256244e-005\\
5	23	1.53291107671194e-005\\
5	24	2.10553715718553e-005\\
5	25	2.3510460138999e-005\\
6	6	7.20621210592576e-009\\
6	7	2.66192460263159e-008\\
6	8	3.43589189955029e-008\\
6	9	7.56944436863805e-008\\
6	10	5.29980639907279e-008\\
6	11	1.80608848323605e-007\\
6	12	1.20323428520752e-007\\
6	13	3.70414025475663e-007\\
6	14	4.92908507683243e-007\\
6	15	7.45024560387941e-007\\
6	16	1.1807939280406e-006\\
6	17	2.11035508736801e-006\\
6	18	5.21502609881708e-006\\
6	19	9.53749768809242e-006\\
6	20	1.57781938267987e-005\\
6	21	1.48132923170374e-005\\
6	22	1.74598872115228e-005\\
6	23	2.02536659860897e-005\\
6	24	2.00752398579873e-005\\
6	25	2.28072026123005e-005\\
7	6	1.61036830892414e-008\\
7	7	1.07454301490062e-008\\
7	8	4.61540734864041e-008\\
7	9	8.06995919089282e-008\\
7	10	8.46930525566503e-008\\
7	11	3.01377476087383e-007\\
7	12	8.63082675299776e-007\\
7	13	4.12562813009165e-007\\
7	14	7.7644531395582e-007\\
7	15	8.8181507445384e-007\\
7	16	1.42184973213833e-006\\
7	17	3.81521466982782e-006\\
7	18	9.54845345918498e-006\\
7	19	1.24667258067113e-005\\
7	20	1.68326343994263e-005\\
7	21	1.70475692608707e-005\\
7	22	2.13060272982957e-005\\
7	23	2.08805616904539e-005\\
7	24	2.20766583311194e-005\\
7	25	2.39416947950599e-005\\
8	6	2.08730967476978e-008\\
8	7	4.873751578649e-008\\
8	8	6.03216296557463e-008\\
8	9	9.12561259902578e-008\\
8	10	1.69469177402348e-007\\
8	11	1.81304687064676e-007\\
8	12	5.14517211496202e-007\\
8	13	6.60217165878718e-007\\
8	14	1.45049721977264e-006\\
8	15	2.78046436937962e-006\\
8	16	5.23732556474532e-006\\
8	17	7.8476334955857e-006\\
8	18	1.30476471348617e-005\\
8	19	1.47420183247493e-005\\
8	20	2.04529526842101e-005\\
8	21	1.65026465814078e-005\\
8	22	2.37436860835893e-005\\
8	23	2.70666177848788e-005\\
8	24	2.21010143200517e-005\\
8	25	2.73594666348098e-005\\
9	6	1.52273681242043e-008\\
9	7	3.72687456318133e-008\\
9	8	1.10492238041271e-007\\
9	9	1.36065771403349e-007\\
9	10	2.37834439001938e-007\\
9	11	4.38870176493467e-007\\
9	12	6.43073068358202e-007\\
9	13	1.11721635871365e-006\\
9	14	1.4655430135635e-006\\
9	15	4.52381436577332e-006\\
9	16	6.83034509799119e-006\\
9	17	1.30154629129386e-005\\
9	18	1.64011758975358e-005\\
9	19	1.91102832917656e-005\\
9	20	2.11543614977194e-005\\
9	21	1.95620084334869e-005\\
9	22	2.55863955723645e-005\\
9	23	2.38136658880761e-005\\
9	24	3.76696906682394e-005\\
9	25	3.38863289587688e-005\\
10	6	1.39038132285219e-008\\
10	7	6.5032304048529e-008\\
10	8	1.00210250193467e-007\\
10	9	2.28714890546655e-007\\
10	10	3.24602755169545e-007\\
10	11	3.12774058339738e-007\\
10	12	7.40649931579851e-007\\
10	13	2.83516433423503e-006\\
10	14	4.24724665984089e-006\\
10	15	9.19166693351237e-006\\
10	16	1.13006574479646e-005\\
10	17	1.36477002759428e-005\\
10	18	2.05236362379557e-005\\
10	19	2.50796040239809e-005\\
10	20	2.06557179234834e-005\\
10	21	2.65204690628373e-005\\
10	22	2.84801120228728e-005\\
10	23	3.51499577296188e-005\\
10	24	3.61546230909848e-005\\
10	25	3.17065020599316e-005\\
11	6	4.0504436773503e-008\\
11	7	7.82733903881283e-008\\
11	8	1.29195124559667e-007\\
11	9	4.00328197227573e-007\\
11	10	4.72108428324347e-007\\
11	11	1.18559694722853e-006\\
11	12	2.39762030635693e-006\\
11	13	6.16676824349072e-006\\
11	14	1.09157404326377e-005\\
11	15	1.0138534519607e-005\\
11	16	1.5415894510199e-005\\
11	17	2.13207086798461e-005\\
11	18	1.8622451500524e-005\\
11	19	2.49346342243562e-005\\
11	20	3.40784748264422e-005\\
11	21	3.00665733189642e-005\\
11	22	2.79119732043109e-005\\
11	23	2.84716315813904e-005\\
11	24	3.1133106763499e-005\\
11	25	3.86693653593806e-005\\
12	6	2.89845498369079e-008\\
12	7	1.35988187229819e-007\\
12	8	3.40197083518179e-007\\
12	9	6.41930088678411e-007\\
12	10	1.0107224783229e-006\\
12	11	3.19756483749267e-006\\
12	12	5.42680532867545e-006\\
12	13	9.03247196747947e-006\\
12	14	1.16245891343014e-005\\
12	15	1.33731494678013e-005\\
12	16	1.56205858198355e-005\\
12	17	2.35403393436906e-005\\
12	18	2.48360268123293e-005\\
12	19	2.69997762806806e-005\\
12	20	2.81249426496033e-005\\
12	21	3.37828627319359e-005\\
12	22	3.08643254579855e-005\\
12	23	3.08541479899094e-005\\
12	24	3.84819352087984e-005\\
12	25	3.03610610612182e-005\\
13	6	1.05447428536687e-007\\
13	7	1.62307206907908e-007\\
13	8	3.75668266556772e-007\\
13	9	1.03983762609006e-006\\
13	10	1.56152884302263e-006\\
13	11	4.1544208423494e-006\\
13	12	8.69603690553444e-006\\
13	13	1.4226521212376e-005\\
13	14	1.38193122459207e-005\\
13	15	1.91372185015082e-005\\
13	16	2.12867517397752e-005\\
13	17	2.47156881573651e-005\\
13	18	2.33091916669959e-005\\
13	19	3.03808033157715e-005\\
13	20	3.10765073656893e-005\\
13	21	2.92900495192827e-005\\
13	22	3.74365593601889e-005\\
13	23	3.6457492396389e-005\\
13	24	4.10630457874139e-005\\
13	25	3.83137107825382e-005\\
14	6	7.97437024069314e-008\\
14	7	4.68112061443593e-007\\
14	8	5.9437458189926e-007\\
14	9	1.39042784530807e-006\\
14	10	4.56943727242365e-006\\
14	11	7.04761437524404e-006\\
14	12	1.14833840794248e-005\\
14	13	1.43401763283801e-005\\
14	14	2.06507312922022e-005\\
14	15	2.60316126200622e-005\\
14	16	2.46581454778139e-005\\
14	17	2.50701518106866e-005\\
14	18	2.97732968630748e-005\\
14	19	3.36383350316805e-005\\
14	20	3.21869230876948e-005\\
14	21	4.02664570428746e-005\\
14	22	4.08828814265061e-005\\
14	23	4.19909025868248e-005\\
14	24	3.83019785561267e-005\\
14	25	4.62397465755526e-005\\
15	6	5.66760698683666e-008\\
15	7	4.01656088895308e-007\\
15	8	2.67207601814201e-006\\
15	9	6.07638077249506e-006\\
15	10	6.95057956192402e-006\\
15	11	1.5800675374501e-005\\
15	12	1.61998445464362e-005\\
15	13	1.68157784819423e-005\\
15	14	2.11788917060785e-005\\
15	15	2.23196859627872e-005\\
15	16	2.91984519720978e-005\\
15	17	2.80564750507784e-005\\
15	18	3.26665165717344e-005\\
15	19	3.20382104509054e-005\\
15	20	3.14004447992999e-005\\
15	21	3.40511845127289e-005\\
15	22	3.7218686918139e-005\\
15	23	4.45654314151134e-005\\
15	24	4.10908152669576e-005\\
15	25	4.41528437209138e-005\\
16	6	4.04241871231337e-007\\
16	7	9.08559948396004e-007\\
16	8	4.65345777405091e-006\\
16	9	6.218551444922e-006\\
16	10	1.18071083669491e-005\\
16	11	1.48604668495911e-005\\
16	12	1.83398177230953e-005\\
16	13	2.03371562326426e-005\\
16	14	2.35848208788025e-005\\
16	15	2.49799914960525e-005\\
16	16	2.94925402391855e-005\\
16	17	2.58395149002622e-005\\
16	18	2.93747741090944e-005\\
16	19	3.91500297342995e-005\\
16	20	3.56134821802634e-005\\
16	21	4.04549528842113e-005\\
16	22	4.21825780842044e-005\\
16	23	4.22932847426982e-005\\
16	24	4.14877009868364e-005\\
16	25	3.7878702110149e-005\\
17	6	6.04945569470106e-007\\
17	7	3.77355009051561e-006\\
17	8	7.50505796592194e-006\\
17	9	1.15068260046969e-005\\
17	10	1.42967191966292e-005\\
17	11	1.65282096453057e-005\\
17	12	2.07806633861596e-005\\
17	13	2.13275244642575e-005\\
17	14	2.54307468952975e-005\\
17	15	2.88467652000368e-005\\
17	16	2.7335573395405e-005\\
17	17	3.03324192347898e-005\\
17	18	3.40801235373056e-005\\
17	19	3.15764060163703e-005\\
17	20	3.40394732730231e-005\\
17	21	4.05693096690263e-005\\
17	22	4.34458172098506e-005\\
17	23	4.08020374335205e-005\\
17	24	4.33271539841118e-005\\
17	25	4.46411613838737e-005\\
18	6	2.3501686482863e-006\\
18	7	5.303327463968e-006\\
18	8	1.12355228208738e-005\\
18	9	1.24805907013725e-005\\
18	10	2.04352756487769e-005\\
18	11	1.97500423648955e-005\\
18	12	2.48424164241146e-005\\
18	13	2.7383511622987e-005\\
18	14	3.07237746177147e-005\\
18	15	2.81084899024453e-005\\
18	16	2.860995166307e-005\\
18	17	3.53360000204428e-005\\
18	18	3.38697713210911e-005\\
18	19	4.08771410794406e-005\\
18	20	3.90159575381654e-005\\
18	21	3.97271100230401e-005\\
18	22	3.9660509815076e-005\\
18	23	4.95660238550777e-005\\
18	24	4.04612956652073e-005\\
18	25	4.52972797120221e-005\\
19	6	2.54923093748749e-006\\
19	7	6.55418793775286e-006\\
19	8	9.12796481474132e-006\\
19	9	1.3567782770082e-005\\
19	10	1.34688976638653e-005\\
19	11	1.79961714582311e-005\\
19	12	2.08466241708349e-005\\
19	13	2.38542801140673e-005\\
19	14	2.6941445523555e-005\\
19	15	2.84629582331286e-005\\
19	16	3.11513743174974e-005\\
19	17	2.88037597133517e-005\\
19	18	3.38292873419033e-005\\
19	19	3.77265890055334e-005\\
19	20	3.56129816629303e-005\\
19	21	3.92039052783189e-005\\
19	22	3.5287224194025e-005\\
19	23	4.22875377408283e-005\\
19	24	4.85638693674373e-005\\
19	25	4.48604718000112e-005\\
20	6	2.28996843538942e-006\\
20	7	5.84304182479678e-006\\
20	8	9.48477534797432e-006\\
20	9	1.3897702979172e-005\\
20	10	1.43070345638241e-005\\
20	11	1.92724201990846e-005\\
20	12	1.86092853171371e-005\\
20	13	2.3429780673675e-005\\
20	14	2.5221361744403e-005\\
20	15	2.49872263874351e-005\\
20	16	2.33705691324171e-005\\
20	17	2.89341716283475e-005\\
20	18	3.04112935782963e-005\\
20	19	2.77097591020492e-005\\
20	20	3.37494341045574e-005\\
20	21	3.04958106689002e-005\\
20	22	3.33474623128993e-005\\
20	23	4.19667724851591e-005\\
20	24	4.18172884862011e-005\\
20	25	3.54531330194297e-005\\
21	6	1.70439090477315e-006\\
21	7	6.3500334374722e-006\\
21	8	9.32014790454572e-006\\
21	9	1.1787203135043e-005\\
21	10	1.14993723298085e-005\\
21	11	1.9463838265833e-005\\
21	12	2.16315263534939e-005\\
21	13	1.78648242335744e-005\\
21	14	2.35516236521449e-005\\
21	15	2.866632421751e-005\\
21	16	2.85627529594301e-005\\
21	17	2.95523446491652e-005\\
21	18	3.03353479271229e-005\\
21	19	3.42122136091227e-005\\
21	20	3.91344869966026e-005\\
21	21	3.10609769103687e-005\\
21	22	3.45473840679678e-005\\
21	23	3.60721724206969e-005\\
21	24	3.74707752074155e-005\\
21	25	3.48520926556706e-005\\
22	6	2.24484538135394e-006\\
22	7	5.24630031216278e-006\\
22	8	7.28180956215518e-006\\
22	9	1.11043774007391e-005\\
22	10	1.51343947244176e-005\\
22	11	1.37968989006509e-005\\
22	12	1.85101931274756e-005\\
22	13	1.9776585777378e-005\\
22	14	3.54634438566082e-005\\
22	15	2.64364082280288e-005\\
22	16	2.65240041621861e-005\\
22	17	2.40566303001599e-005\\
22	18	3.06588741051539e-005\\
22	19	3.12244733856615e-005\\
22	20	3.62229994243901e-005\\
22	21	3.56713557320387e-005\\
22	22	3.09681176850818e-005\\
22	23	4.15432207281841e-005\\
22	24	2.9924882278225e-005\\
22	25	3.64774447162142e-005\\
23	6	2.55078660326591e-006\\
23	7	4.95874349509484e-006\\
23	8	7.78454436828002e-006\\
23	9	1.1216945200534e-005\\
23	10	1.33379557244573e-005\\
23	11	1.41205055027571e-005\\
23	12	1.67872544443148e-005\\
23	13	1.91496956089088e-005\\
23	14	2.03466060698543e-005\\
23	15	2.42029107515407e-005\\
23	16	2.71340062502179e-005\\
23	17	2.32756701754477e-005\\
23	18	2.59608681243839e-005\\
23	19	2.99847878504411e-005\\
23	20	3.11765686660448e-005\\
23	21	3.16711600763386e-005\\
23	22	3.40728934641699e-005\\
23	23	3.24971245949413e-005\\
23	24	3.17499655818387e-005\\
23	25	4.19724358711826e-005\\
24	6	1.89215327873082e-006\\
24	7	5.26811918091563e-006\\
24	8	7.35536715057217e-006\\
24	9	1.0645888156896e-005\\
24	10	1.16052704615677e-005\\
24	11	1.3782118133111e-005\\
24	12	1.53334873548305e-005\\
24	13	1.84665431748299e-005\\
24	14	1.69204603510775e-005\\
24	15	1.80545812190769e-005\\
24	16	2.6423107088388e-005\\
24	17	2.32370268606796e-005\\
24	18	2.70954468346418e-005\\
24	19	3.16516301663194e-005\\
24	20	2.94966301664012e-005\\
24	21	2.64923251712379e-005\\
24	22	3.10199236891195e-005\\
24	23	2.57280201628207e-005\\
24	24	3.51971438873444e-005\\
24	25	3.27307576104474e-005\\
25	6	1.15691759503211e-006\\
25	7	4.51041533803931e-006\\
25	8	6.09895111856273e-006\\
25	9	1.20171180569495e-005\\
25	10	1.340664942036e-005\\
25	11	1.4000467567814e-005\\
25	12	1.44420250931288e-005\\
25	13	1.66628154806514e-005\\
25	14	1.74753945711437e-005\\
25	15	2.25425349108765e-005\\
25	16	2.2254271908192e-005\\
25	17	2.08686685348658e-005\\
25	18	3.19648346267898e-005\\
25	19	2.93161936906627e-005\\
25	20	2.89280562383221e-005\\
25	21	2.89712383439944e-005\\
25	22	2.40990094139382e-005\\
25	23	2.96992700307563e-005\\
25	24	2.86487865383289e-005\\
25	25	4.84052801905399e-005\\
26	6	1.49731874004133e-006\\
26	7	4.20250961983948e-006\\
26	8	8.58495311698348e-006\\
26	9	9.17758279592729e-006\\
26	10	1.1064124804171e-005\\
26	11	1.35728902104781e-005\\
26	12	1.56000957074687e-005\\
26	13	1.70573323529744e-005\\
26	14	1.97345298564533e-005\\
26	15	2.19991394363717e-005\\
26	16	2.43706360581097e-005\\
26	17	2.29351351073059e-005\\
26	18	2.45022873532685e-005\\
26	19	2.01904178882639e-005\\
26	20	2.54239707517467e-005\\
26	21	2.71168816873735e-005\\
26	22	7.08796405094458e-005\\
26	23	2.59614321818213e-005\\
26	24	3.38246064425296e-005\\
26	25	3.04098815941733e-005\\
27	6	1.71102156176772e-006\\
27	7	5.51009362121158e-006\\
27	8	6.15930202391368e-006\\
27	9	8.57110366069613e-006\\
27	10	9.87470348191688e-006\\
27	11	1.46799999951741e-005\\
27	12	1.21357666130206e-005\\
27	13	1.54577370673437e-005\\
27	14	1.75559789920099e-005\\
27	15	1.81561537843578e-005\\
27	16	2.76244321567798e-005\\
27	17	2.20017377720572e-005\\
27	18	2.50409036300359e-005\\
27	19	2.25171178513839e-005\\
27	20	2.73577649852885e-005\\
27	21	3.34945665267561e-005\\
27	22	2.20564434664583e-005\\
27	23	2.47045815500102e-005\\
27	24	2.81504657297893e-005\\
27	25	7.24039451380532e-005\\
};
\end{axis}
\end{tikzpicture}}
\end{tabular}
